Recent advances in Bayesian optimization with applications to parameter reconstruction in optical nano-metrology

Parameter reconstruction is a common problem in optical nano metrology. It generally involves a set of measurements, to which one attempts to fit a numerical model of the measurement process. The model evaluation typically involves to solve Maxwell's equations and is thus time consuming. This makes the reconstruction computationally demanding. Several methods exist for fitting the model to the measurements. On the one hand, Bayesian optimization methods for expensive black-box optimization enable an efficient reconstruction by training a machine learning model of the squared sum of deviations. On the other hand, curve fitting algorithms, such as the Levenberg-Marquardt method, take the deviations between all model outputs and corresponding measurement values into account which enables a fast local convergence. In this paper we present a Bayesian Target Vector Optimization scheme which combines these two approaches. We compare the performance of the presented method against a standard Levenberg-Marquardt-like algorithm, a conventional Bayesian optimization scheme, and the L-BFGS-B and Nelder-Mead simplex algorithms. As a stand-in for problems from nano metrology, we employ a non-linear least-square problem from the NIST Standard Reference Database. We find that the presented method generally uses fewer calls of the model function than any of the competing schemes to achieve similar reconstruction performance.

==> figures/rat43/rat43_certified_fit.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
font=\small,
height=0.2 \textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},,
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Growth time (a.u.)},
xmin=0.3, xmax=15.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Onion bulb wt. (a.u.)},
ymin=-19.3625, ymax=760.3725,
ytick style={color=black}
]
\addplot [only marks, line width=0pt, black, mark=+, mark size=3, mark options={solid}]
table {%
1 16.0799999237061
2 33.8300018310547
3 65.8000030517578
4 97.1999969482422
5 191.550003051758
6 326.200012207031
7 386.869995117188
8 520.530029296875
9 590.030029296875
10 651.919982910156
11 724.929992675781
12 699.559997558594
13 689.960021972656
14 637.559997558594
15 717.409973144531
};
\addlegendentry{Data points}
\addplot [semithick, black]
table {%
1 20.3018836975098
1.13999998569489 22.0409107208252
1.27999997138977 23.9263916015625
1.41999995708466 25.9701442718506
1.55999994277954 28.1848335266113
1.70000004768372 30.5840167999268
1.8400000333786 33.1821670532227
1.98000001907349 35.9947128295898
2.11999988555908 39.0380706787109
2.25999999046326 42.3296394348145
2.40000009536743 45.887825012207
2.53999996185303 49.7320365905762
2.6800000667572 53.8826484680176
2.8199999332428 58.3609580993652
2.96000003814697 63.1891288757324
3.09999990463257 68.3900985717773
3.24000000953674 73.987419128418
3.38000011444092 80.0051345825195
3.51999998092651 86.4675140380859
3.66000008583069 93.3988571166992
3.79999995231628 100.823112487793
3.94000005722046 108.763549804688
4.07999992370605 117.242317199707
4.21999979019165 126.279914855957
4.3600001335144 135.894683837891
4.5 146.102142333984
4.6399998664856 156.914337158203
4.78000020980835 168.339141845703
4.92000007629395 180.379516601562
5.05999994277954 193.032730102539
5.19999980926514 206.289764404297
5.34000015258789 220.134521484375
5.48000001907349 234.543426513672
5.61999988555908 249.484848022461
5.76000022888184 264.919006347656
6.03999996185303 297.065155029297
6.32000017166138 330.504150390625
7.15999984741211 432.430328369141
7.44000005722046 464.742828369141
7.57999992370605 480.245300292969
7.71999979019165 495.230529785156
7.8600001335144 509.648010253906
8 523.456237792969
8.14000034332275 536.623046875
8.27999973297119 549.125305175781
8.42000007629395 560.94873046875
8.5600004196167 572.08740234375
8.69999980926514 582.542907714844
8.84000015258789 592.323425292969
8.97999954223633 601.443115234375
9.11999988555908 609.9208984375
9.26000022888184 617.77978515625
9.39999961853027 625.045837402344
9.53999996185303 631.747436523438
9.68000030517578 637.914489746094
9.81999969482422 643.577819824219
9.96000003814697 648.768676757812
10.1000003814697 653.518127441406
10.2399997711182 657.856567382812
10.3800001144409 661.813842773438
10.5200004577637 665.418518066406
10.6599998474121 668.697937011719
10.8000001907349 671.678161621094
10.9399995803833 674.383666992188
11.0799999237061 676.837524414062
11.2200002670288 679.061279296875
11.3599996566772 681.074951171875
11.5 682.897155761719
11.6400003433228 684.545043945312
11.7799997329712 686.034362792969
11.9200000762939 687.379821777344
12.0600004196167 688.594665527344
12.1999998092651 689.691101074219
12.3400001525879 690.680358886719
12.4799995422363 691.572570800781
12.6199998855591 692.377014160156
12.7600002288818 693.102111816406
12.8999996185303 693.755554199219
13.039999961853 694.34423828125
13.1800003051758 694.87451171875
13.3199996948242 695.352111816406
13.460000038147 695.782165527344
13.6000003814697 696.169311523438
13.7399997711182 696.517822265625
13.8800001144409 696.83154296875
14.0200004577637 697.113830566406
14.1599998474121 697.367919921875
14.3000001907349 697.596557617188
14.4399995803833 697.80224609375
14.5799999237061 697.9873046875
14.7200002670288 698.15380859375
14.8599996566772 698.303527832031
15 698.438293457031
};
\addlegendentry{Cerfified fit result}
\end{axis}

\end{tikzpicture}


==> figures/rat43/tikz_derivatives_iterations_distance_mean_std.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.33 \textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}^{\ast}\) (in stddev)},
ymin=0.00324095501895774, ymax=44.9994309025574,
ymin=9e-2,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,23.9695206413841)
--(axis cs:0,12.5633286338692)
--(axis cs:1,6.35756861607948)
--(axis cs:2,2.43985651457432)
--(axis cs:3,1.60269899578397)
--(axis cs:4,0.97950622582848)
--(axis cs:5,0.500190107467998)
--(axis cs:6,0.220566181782849)
--(axis cs:7,0.0955022294019623)
--(axis cs:8,0.0483482398263275)
--(axis cs:9,0.0237744098313062)
--(axis cs:10,0.0126129986937801)
--(axis cs:11,0.0107111509099183)
--(axis cs:12,0.0107111509099183)
--(axis cs:13,0.0105778656943524)
--(axis cs:14,0.0105778656943524)
--(axis cs:15,0.0105778656943524)
--(axis cs:16,0.0105778656943524)
--(axis cs:17,0.0105778656943524)
--(axis cs:18,0.0105778656943524)
--(axis cs:19,0.0105778656943524)
--(axis cs:20,0.0105778656943524)
--(axis cs:21,0.0105778656943524)
--(axis cs:22,0.0105778656943524)
--(axis cs:23,0.0105778656943524)
--(axis cs:24,0.0105778656943524)
--(axis cs:25,0.0105778656943524)
--(axis cs:26,0.0105778656943524)
--(axis cs:27,0.0105778656943524)
--(axis cs:28,0.0105778656943524)
--(axis cs:29,0.0105778656943524)
--(axis cs:30,0.0105778656943524)
--(axis cs:31,0.0105778656943524)
--(axis cs:32,0.0105778656943524)
--(axis cs:33,0.0105778656943524)
--(axis cs:34,0.0105778656943524)
--(axis cs:35,0.0105778656943524)
--(axis cs:36,0.0105778656943524)
--(axis cs:37,0.0105778656943524)
--(axis cs:38,0.0105778656943524)
--(axis cs:39,0.0105778656943524)
--(axis cs:40,0.0105778656943524)
--(axis cs:41,0.0105778656943524)
--(axis cs:42,0.0105778656943524)
--(axis cs:43,0.0105778656943524)
--(axis cs:44,0.0105778656943524)
--(axis cs:45,0.0105778656943524)
--(axis cs:46,0.0105778656943524)
--(axis cs:47,0.0105778656943524)
--(axis cs:48,0.0105778656943524)
--(axis cs:49,0.0105778656943524)
--(axis cs:50,0.0105778656943524)
--(axis cs:51,0.0105778656943524)
--(axis cs:52,0.0105778656943524)
--(axis cs:53,0.0105778656943524)
--(axis cs:54,0.0105778656943524)
--(axis cs:55,0.0105778656943524)
--(axis cs:56,0.0105778656943524)
--(axis cs:57,0.0105778656943524)
--(axis cs:58,0.0105778656943524)
--(axis cs:59,0.0105778656943524)
--(axis cs:60,0.0105778656943524)
--(axis cs:61,0.0105778656943524)
--(axis cs:62,0.0105778656943524)
--(axis cs:63,0.0105778656943524)
--(axis cs:64,0.0105778656943524)
--(axis cs:65,0.0105778656943524)
--(axis cs:66,0.0105778656943524)
--(axis cs:67,0.0105778656943524)
--(axis cs:68,0.0105778656943524)
--(axis cs:69,0.0105778656943524)
--(axis cs:70,0.0105778656943524)
--(axis cs:71,0.0105778656943524)
--(axis cs:72,0.0105778656943524)
--(axis cs:73,0.0105778656943524)
--(axis cs:74,0.0105778656943524)
--(axis cs:75,0.0105778656943524)
--(axis cs:76,0.0105778656943524)
--(axis cs:77,0.0105778656943524)
--(axis cs:78,0.0105778656943524)
--(axis cs:79,0.0105778656943524)
--(axis cs:80,0.0105778656943524)
--(axis cs:81,0.0105778656943524)
--(axis cs:82,0.0105778656943524)
--(axis cs:83,0.0105778656943524)
--(axis cs:84,0.0105778656943524)
--(axis cs:85,0.0105778656943524)
--(axis cs:86,0.0105778656943524)
--(axis cs:87,0.0105778656943524)
--(axis cs:88,0.0105778656943524)
--(axis cs:89,0.0105778656943524)
--(axis cs:90,0.0105778656943524)
--(axis cs:91,0.0105778656943524)
--(axis cs:92,0.0105778656943524)
--(axis cs:93,0.0105778656943524)
--(axis cs:94,0.0105778656943524)
--(axis cs:95,0.0105778656943524)
--(axis cs:96,0.0105778656943524)
--(axis cs:97,0.0105778656943524)
--(axis cs:98,0.0105778656943524)
--(axis cs:99,0.0105778656943524)
--(axis cs:99,0.0131627613112048)
--(axis cs:99,0.0131627613112048)
--(axis cs:98,0.0131627613112048)
--(axis cs:97,0.0131627613112048)
--(axis cs:96,0.0131627613112048)
--(axis cs:95,0.0131627613112048)
--(axis cs:94,0.0131627613112048)
--(axis cs:93,0.0131627613112048)
--(axis cs:92,0.0131627613112048)
--(axis cs:91,0.0131627613112048)
--(axis cs:90,0.0131627613112048)
--(axis cs:89,0.0131627613112048)
--(axis cs:88,0.0131627613112048)
--(axis cs:87,0.0131627613112048)
--(axis cs:86,0.0131627613112048)
--(axis cs:85,0.0131627613112048)
--(axis cs:84,0.0131627613112048)
--(axis cs:83,0.0131627613112048)
--(axis cs:82,0.0131627613112048)
--(axis cs:81,0.0131627613112048)
--(axis cs:80,0.0131627613112048)
--(axis cs:79,0.0131627613112048)
--(axis cs:78,0.0131627613112048)
--(axis cs:77,0.0131627613112048)
--(axis cs:76,0.0131627613112048)
--(axis cs:75,0.0131627613112048)
--(axis cs:74,0.0131627613112048)
--(axis cs:73,0.0131627613112048)
--(axis cs:72,0.0131627613112048)
--(axis cs:71,0.0131627613112048)
--(axis cs:70,0.0131627613112048)
--(axis cs:69,0.0131627613112048)
--(axis cs:68,0.0131627613112048)
--(axis cs:67,0.0131627613112048)
--(axis cs:66,0.0131627613112048)
--(axis cs:65,0.0131627613112048)
--(axis cs:64,0.0131627613112048)
--(axis cs:63,0.0131627613112048)
--(axis cs:62,0.0131627613112048)
--(axis cs:61,0.0131627613112048)
--(axis cs:60,0.0131627613112048)
--(axis cs:59,0.0131627613112048)
--(axis cs:58,0.0131627613112048)
--(axis cs:57,0.0131627613112048)
--(axis cs:56,0.0131627613112048)
--(axis cs:55,0.0131627613112048)
--(axis cs:54,0.0131627613112048)
--(axis cs:53,0.0131627613112048)
--(axis cs:52,0.0131627613112048)
--(axis cs:51,0.0131627613112048)
--(axis cs:50,0.0131627613112048)
--(axis cs:49,0.0131627613112048)
--(axis cs:48,0.0131627613112048)
--(axis cs:47,0.0131627613112048)
--(axis cs:46,0.0131627613112048)
--(axis cs:45,0.0131627613112048)
--(axis cs:44,0.0131627613112048)
--(axis cs:43,0.0131627613112048)
--(axis cs:42,0.0131627613112048)
--(axis cs:41,0.0131627613112048)
--(axis cs:40,0.0131627613112048)
--(axis cs:39,0.0131627613112048)
--(axis cs:38,0.0131627613112048)
--(axis cs:37,0.0131627613112048)
--(axis cs:36,0.0131627613112048)
--(axis cs:35,0.0131627613112048)
--(axis cs:34,0.0131627613112048)
--(axis cs:33,0.0131627613112048)
--(axis cs:32,0.0131627613112048)
--(axis cs:31,0.0131627613112048)
--(axis cs:30,0.0131627613112048)
--(axis cs:29,0.0131627613112048)
--(axis cs:28,0.0131627613112048)
--(axis cs:27,0.0131627613112048)
--(axis cs:26,0.0131627613112048)
--(axis cs:25,0.0131627613112048)
--(axis cs:24,0.0131627613112048)
--(axis cs:23,0.0131627613112048)
--(axis cs:22,0.0131627613112048)
--(axis cs:21,0.0131627613112048)
--(axis cs:20,0.0131627613112048)
--(axis cs:19,0.0131627613112048)
--(axis cs:18,0.0131627613112048)
--(axis cs:17,0.0131627613112048)
--(axis cs:16,0.0131627613112048)
--(axis cs:15,0.0131627613112048)
--(axis cs:14,0.0131627613112048)
--(axis cs:13,0.0131627613112048)
--(axis cs:12,0.0138346902535337)
--(axis cs:11,0.0138346902535337)
--(axis cs:10,0.0339696796905209)
--(axis cs:9,0.0577192150125123)
--(axis cs:8,0.146858951385362)
--(axis cs:7,0.299080645684168)
--(axis cs:6,0.614091199574154)
--(axis cs:5,1.16750510012407)
--(axis cs:4,2.2003303880153)
--(axis cs:3,2.87878639765338)
--(axis cs:2,4.16968330144974)
--(axis cs:1,10.8863696241024)
--(axis cs:0,23.9695206413841)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,25.6860858792539)
--(axis cs:0,14.2204572651829)
--(axis cs:1,8.51515358743154)
--(axis cs:2,5.65876095278605)
--(axis cs:3,5.27492829606033)
--(axis cs:4,4.89466746471617)
--(axis cs:5,3.71775259382987)
--(axis cs:6,3.40963669123304)
--(axis cs:7,1.78715049033582)
--(axis cs:8,1.62198540620242)
--(axis cs:9,1.25277597036055)
--(axis cs:10,1.02931860071353)
--(axis cs:11,0.781313772197366)
--(axis cs:12,0.497179350335956)
--(axis cs:13,0.386845593239129)
--(axis cs:14,0.279290761191356)
--(axis cs:15,0.126908264832535)
--(axis cs:16,0.129671693259917)
--(axis cs:17,0.125667859763156)
--(axis cs:18,0.109709907616442)
--(axis cs:19,0.0882761591371743)
--(axis cs:20,0.0697066652823187)
--(axis cs:21,0.0655149565880323)
--(axis cs:22,0.0631849026730454)
--(axis cs:23,0.047651640752794)
--(axis cs:24,0.0384556042126402)
--(axis cs:25,0.0259646800252324)
--(axis cs:26,0.0189914709253326)
--(axis cs:27,0.0178444334376846)
--(axis cs:28,0.0160538950352882)
--(axis cs:29,0.0157563529055774)
--(axis cs:30,0.0156960574652964)
--(axis cs:31,0.0155398800628403)
--(axis cs:32,0.0155398800628403)
--(axis cs:33,0.0155398800628403)
--(axis cs:34,0.0155398800628403)
--(axis cs:35,0.0155398800628403)
--(axis cs:36,0.0155398800628403)
--(axis cs:37,0.0155398800628403)
--(axis cs:38,0.0155398800628403)
--(axis cs:39,0.0155398800628403)
--(axis cs:40,0.0155398800628403)
--(axis cs:41,0.0155398800628403)
--(axis cs:42,0.0155398800628403)
--(axis cs:43,0.0155398800628403)
--(axis cs:44,0.0155398800628403)
--(axis cs:45,0.0155398800628403)
--(axis cs:46,0.0155398800628403)
--(axis cs:47,0.0155398800628403)
--(axis cs:48,0.0155398800628403)
--(axis cs:49,0.0155398800628403)
--(axis cs:50,0.0155398800628403)
--(axis cs:51,0.0155398800628403)
--(axis cs:52,0.0155398800628403)
--(axis cs:53,0.0155398800628403)
--(axis cs:54,0.0155398800628403)
--(axis cs:55,0.0155398800628403)
--(axis cs:56,0.0155398800628403)
--(axis cs:57,0.0155398800628403)
--(axis cs:58,0.0155398800628403)
--(axis cs:59,0.0155398800628403)
--(axis cs:60,0.0155398800628403)
--(axis cs:61,0.0155398800628403)
--(axis cs:62,0.0155398800628403)
--(axis cs:63,0.0155398800628403)
--(axis cs:64,0.0155398800628403)
--(axis cs:65,0.0155398800628403)
--(axis cs:66,0.0155398800628403)
--(axis cs:67,0.0155398800628403)
--(axis cs:68,0.0155398800628403)
--(axis cs:69,0.0155398800628403)
--(axis cs:70,0.0155398800628403)
--(axis cs:71,0.0155398800628403)
--(axis cs:72,0.0155398800628403)
--(axis cs:73,0.0155398800628403)
--(axis cs:74,0.0155398800628403)
--(axis cs:75,0.0155398800628403)
--(axis cs:76,0.0155398800628403)
--(axis cs:77,0.0155398800628403)
--(axis cs:78,0.0155398800628403)
--(axis cs:79,0.0155398800628403)
--(axis cs:80,0.0155398800628403)
--(axis cs:81,0.0155398800628403)
--(axis cs:82,0.0155398800628403)
--(axis cs:83,0.0155398800628403)
--(axis cs:84,0.0155398800628403)
--(axis cs:85,0.0155398800628403)
--(axis cs:86,0.0155398800628403)
--(axis cs:87,0.0155398800628403)
--(axis cs:88,0.0155398800628403)
--(axis cs:89,0.0155398800628403)
--(axis cs:90,0.0155398800628403)
--(axis cs:91,0.0155398800628403)
--(axis cs:92,0.0155398800628403)
--(axis cs:93,0.0155398800628403)
--(axis cs:94,0.0155398800628403)
--(axis cs:95,0.0155398800628403)
--(axis cs:96,0.0155398800628403)
--(axis cs:97,0.0155398800628403)
--(axis cs:98,0.0155398800628403)
--(axis cs:99,0.0155398800628403)
--(axis cs:99,0.027699900641898)
--(axis cs:99,0.027699900641898)
--(axis cs:98,0.027699900641898)
--(axis cs:97,0.027699900641898)
--(axis cs:96,0.027699900641898)
--(axis cs:95,0.027699900641898)
--(axis cs:94,0.027699900641898)
--(axis cs:93,0.027699900641898)
--(axis cs:92,0.027699900641898)
--(axis cs:91,0.027699900641898)
--(axis cs:90,0.027699900641898)
--(axis cs:89,0.027699900641898)
--(axis cs:88,0.027699900641898)
--(axis cs:87,0.027699900641898)
--(axis cs:86,0.027699900641898)
--(axis cs:85,0.027699900641898)
--(axis cs:84,0.027699900641898)
--(axis cs:83,0.027699900641898)
--(axis cs:82,0.027699900641898)
--(axis cs:81,0.027699900641898)
--(axis cs:80,0.027699900641898)
--(axis cs:79,0.027699900641898)
--(axis cs:78,0.027699900641898)
--(axis cs:77,0.027699900641898)
--(axis cs:76,0.027699900641898)
--(axis cs:75,0.027699900641898)
--(axis cs:74,0.027699900641898)
--(axis cs:73,0.027699900641898)
--(axis cs:72,0.027699900641898)
--(axis cs:71,0.027699900641898)
--(axis cs:70,0.027699900641898)
--(axis cs:69,0.027699900641898)
--(axis cs:68,0.027699900641898)
--(axis cs:67,0.027699900641898)
--(axis cs:66,0.027699900641898)
--(axis cs:65,0.027699900641898)
--(axis cs:64,0.027699900641898)
--(axis cs:63,0.027699900641898)
--(axis cs:62,0.027699900641898)
--(axis cs:61,0.027699900641898)
--(axis cs:60,0.027699900641898)
--(axis cs:59,0.027699900641898)
--(axis cs:58,0.027699900641898)
--(axis cs:57,0.027699900641898)
--(axis cs:56,0.027699900641898)
--(axis cs:55,0.027699900641898)
--(axis cs:54,0.027699900641898)
--(axis cs:53,0.027699900641898)
--(axis cs:52,0.027699900641898)
--(axis cs:51,0.027699900641898)
--(axis cs:50,0.027699900641898)
--(axis cs:49,0.027699900641898)
--(axis cs:48,0.027699900641898)
--(axis cs:47,0.027699900641898)
--(axis cs:46,0.027699900641898)
--(axis cs:45,0.027699900641898)
--(axis cs:44,0.027699900641898)
--(axis cs:43,0.027699900641898)
--(axis cs:42,0.027699900641898)
--(axis cs:41,0.027699900641898)
--(axis cs:40,0.027699900641898)
--(axis cs:39,0.027699900641898)
--(axis cs:38,0.027699900641898)
--(axis cs:37,0.027699900641898)
--(axis cs:36,0.027699900641898)
--(axis cs:35,0.027699900641898)
--(axis cs:34,0.027699900641898)
--(axis cs:33,0.027699900641898)
--(axis cs:32,0.027699900641898)
--(axis cs:31,0.027699900641898)
--(axis cs:30,0.0283548779737206)
--(axis cs:29,0.0286432945161128)
--(axis cs:28,0.0311113827550565)
--(axis cs:27,0.0344741199136791)
--(axis cs:26,0.0383171233136013)
--(axis cs:25,0.0499525216835132)
--(axis cs:24,0.0755527688835775)
--(axis cs:23,0.0985362375967123)
--(axis cs:22,0.145960150223258)
--(axis cs:21,0.147129981802701)
--(axis cs:20,0.152797354627345)
--(axis cs:19,0.193535569212506)
--(axis cs:18,0.301761679906659)
--(axis cs:17,0.371957818572932)
--(axis cs:16,0.474167162849773)
--(axis cs:15,0.579356821492511)
--(axis cs:14,0.862155633919696)
--(axis cs:13,1.05132462099597)
--(axis cs:12,1.20355842872698)
--(axis cs:11,1.98745650947278)
--(axis cs:10,3.77340248439727)
--(axis cs:9,4.03234922074374)
--(axis cs:8,4.33902174664461)
--(axis cs:7,4.48490025574955)
--(axis cs:6,5.67124000298097)
--(axis cs:5,5.73438566344522)
--(axis cs:4,7.44277869592143)
--(axis cs:3,7.6107219920118)
--(axis cs:2,9.40054397011605)
--(axis cs:1,17.9652339633444)
--(axis cs:0,25.6860858792539)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,26.4706891849085)
--(axis cs:0,14.0563465839441)
--(axis cs:1,9.30962484749519)
--(axis cs:2,5.99669580556503)
--(axis cs:3,4.69050926418732)
--(axis cs:4,3.67160169095872)
--(axis cs:5,2.04263691884851)
--(axis cs:6,0.97097225075521)
--(axis cs:7,0.167915356397067)
--(axis cs:8,0.113718907508522)
--(axis cs:9,0.0509140216248239)
--(axis cs:10,0.0279383459657906)
--(axis cs:11,0.0194792065380267)
--(axis cs:12,0.0194792065380267)
--(axis cs:13,0.0194792065380267)
--(axis cs:14,0.0194792065380267)
--(axis cs:15,0.0194792065380267)
--(axis cs:16,0.0194792065380267)
--(axis cs:17,0.0194792065380267)
--(axis cs:18,0.0194792065380267)
--(axis cs:19,0.0194792065380267)
--(axis cs:20,0.0194792065380267)
--(axis cs:21,0.0194792065380267)
--(axis cs:22,0.0194792065380267)
--(axis cs:23,0.018133442826062)
--(axis cs:24,0.018133442826062)
--(axis cs:25,0.0154840939980858)
--(axis cs:26,0.0154840939980858)
--(axis cs:27,0.0154840939980858)
--(axis cs:28,0.0154840939980858)
--(axis cs:29,0.0154840939980858)
--(axis cs:30,0.0154840939980858)
--(axis cs:31,0.0154840939980858)
--(axis cs:32,0.0154840939980858)
--(axis cs:33,0.0154840939980858)
--(axis cs:34,0.0154840939980858)
--(axis cs:35,0.0154840939980858)
--(axis cs:36,0.0154840939980858)
--(axis cs:37,0.0134951531437372)
--(axis cs:38,0.0134951531437372)
--(axis cs:39,0.0134951531437372)
--(axis cs:40,0.0126221721424818)
--(axis cs:41,0.0126221721424818)
--(axis cs:42,0.0126221721424818)
--(axis cs:43,0.0126221721424818)
--(axis cs:44,0.0126221721424818)
--(axis cs:45,0.0126221721424818)
--(axis cs:46,0.0126221721424818)
--(axis cs:47,0.0124452411033814)
--(axis cs:48,0.0102484058956726)
--(axis cs:49,0.0102484058956726)
--(axis cs:50,0.0102484058956726)
--(axis cs:51,0.0102484058956726)
--(axis cs:52,0.0102484058956726)
--(axis cs:53,0.0102484058956726)
--(axis cs:54,0.0102484058956726)
--(axis cs:55,0.0102484058956726)
--(axis cs:56,0.0102484058956726)
--(axis cs:57,0.0102484058956726)
--(axis cs:58,0.0102484058956726)
--(axis cs:59,0.0102484058956726)
--(axis cs:60,0.0102484058956726)
--(axis cs:61,0.0102484058956726)
--(axis cs:62,0.0102484058956726)
--(axis cs:63,0.0102484058956726)
--(axis cs:64,0.0102484058956726)
--(axis cs:65,0.0102484058956726)
--(axis cs:66,0.0102484058956726)
--(axis cs:67,0.0102484058956726)
--(axis cs:68,0.0102484058956726)
--(axis cs:69,0.0102484058956726)
--(axis cs:70,0.0100933749770701)
--(axis cs:71,0.0100933749770701)
--(axis cs:72,0.0100933749770701)
--(axis cs:73,0.00881052482480767)
--(axis cs:74,0.00881052482480767)
--(axis cs:75,0.00881052482480767)
--(axis cs:76,0.00881052482480767)
--(axis cs:77,0.00881052482480767)
--(axis cs:78,0.00881052482480767)
--(axis cs:79,0.00881052482480767)
--(axis cs:80,0.00881052482480767)
--(axis cs:81,0.00881052482480767)
--(axis cs:82,0.00881052482480767)
--(axis cs:83,0.00881052482480767)
--(axis cs:84,0.00881052482480767)
--(axis cs:85,0.0084002279507855)
--(axis cs:86,0.0084002279507855)
--(axis cs:87,0.00839853841785947)
--(axis cs:88,0.00839853841785947)
--(axis cs:89,0.00839853841785947)
--(axis cs:90,0.00839853841785947)
--(axis cs:91,0.00839853841785947)
--(axis cs:92,0.00839853841785947)
--(axis cs:93,0.00839853841785947)
--(axis cs:94,0.00839853841785947)
--(axis cs:95,0.00839853841785947)
--(axis cs:96,0.00839853841785947)
--(axis cs:97,0.00839853841785947)
--(axis cs:98,0.00839853841785947)
--(axis cs:99,0.00839853841785947)
--(axis cs:99,0.011159147735007)
--(axis cs:99,0.011159147735007)
--(axis cs:98,0.011159147735007)
--(axis cs:97,0.011159147735007)
--(axis cs:96,0.011159147735007)
--(axis cs:95,0.011159147735007)
--(axis cs:94,0.011159147735007)
--(axis cs:93,0.011159147735007)
--(axis cs:92,0.011159147735007)
--(axis cs:91,0.011159147735007)
--(axis cs:90,0.011159147735007)
--(axis cs:89,0.011159147735007)
--(axis cs:88,0.011159147735007)
--(axis cs:87,0.011159147735007)
--(axis cs:86,0.0115638999581038)
--(axis cs:85,0.0115638999581038)
--(axis cs:84,0.0123618258197759)
--(axis cs:83,0.0123618258197759)
--(axis cs:82,0.0123618258197759)
--(axis cs:81,0.0123618258197759)
--(axis cs:80,0.0123618258197759)
--(axis cs:79,0.0123618258197759)
--(axis cs:78,0.0123618258197759)
--(axis cs:77,0.0123618258197759)
--(axis cs:76,0.0123618258197759)
--(axis cs:75,0.0123618258197759)
--(axis cs:74,0.0123618258197759)
--(axis cs:73,0.0123618258197759)
--(axis cs:72,0.0139919490721881)
--(axis cs:71,0.0139919490721881)
--(axis cs:70,0.0139919490721881)
--(axis cs:69,0.0147181867177921)
--(axis cs:68,0.0147181867177921)
--(axis cs:67,0.0147181867177921)
--(axis cs:66,0.0147181867177921)
--(axis cs:65,0.0147181867177921)
--(axis cs:64,0.0147181867177921)
--(axis cs:63,0.0147181867177921)
--(axis cs:62,0.0147181867177921)
--(axis cs:61,0.0147181867177921)
--(axis cs:60,0.0147181867177921)
--(axis cs:59,0.0147181867177921)
--(axis cs:58,0.0147181867177921)
--(axis cs:57,0.0147181867177921)
--(axis cs:56,0.0147181867177921)
--(axis cs:55,0.0147181867177921)
--(axis cs:54,0.0147181867177921)
--(axis cs:53,0.0147181867177921)
--(axis cs:52,0.0147181867177921)
--(axis cs:51,0.0147181867177921)
--(axis cs:50,0.0147181867177921)
--(axis cs:49,0.0147181867177921)
--(axis cs:48,0.0147181867177921)
--(axis cs:47,0.0170397390209159)
--(axis cs:46,0.0182628543307434)
--(axis cs:45,0.0182628543307434)
--(axis cs:44,0.0182628543307434)
--(axis cs:43,0.0182628543307434)
--(axis cs:42,0.0182628543307434)
--(axis cs:41,0.0182628543307434)
--(axis cs:40,0.0182628543307434)
--(axis cs:39,0.0236584424677567)
--(axis cs:38,0.0236584424677567)
--(axis cs:37,0.0236584424677567)
--(axis cs:36,0.0249653450251751)
--(axis cs:35,0.0249653450251751)
--(axis cs:34,0.0249653450251751)
--(axis cs:33,0.0249653450251751)
--(axis cs:32,0.0249653450251751)
--(axis cs:31,0.0249653450251751)
--(axis cs:30,0.0249653450251751)
--(axis cs:29,0.0249653450251751)
--(axis cs:28,0.0249653450251751)
--(axis cs:27,0.0249653450251751)
--(axis cs:26,0.0249653450251751)
--(axis cs:25,0.0249653450251751)
--(axis cs:24,0.0293778317686253)
--(axis cs:23,0.0293778317686253)
--(axis cs:22,0.0307079382998707)
--(axis cs:21,0.0307079382998707)
--(axis cs:20,0.0307079382998707)
--(axis cs:19,0.0307079382998707)
--(axis cs:18,0.0307079382998707)
--(axis cs:17,0.0307079382998707)
--(axis cs:16,0.0307079382998707)
--(axis cs:15,0.0307079382998707)
--(axis cs:14,0.0307079382998707)
--(axis cs:13,0.0307079382998707)
--(axis cs:12,0.0307079382998707)
--(axis cs:11,0.0307079382998707)
--(axis cs:10,0.0342984788265884)
--(axis cs:9,0.269557443030517)
--(axis cs:8,0.362274903244128)
--(axis cs:7,0.874021597877684)
--(axis cs:6,3.6834100576737)
--(axis cs:5,7.20282282801011)
--(axis cs:4,10.4680138627968)
--(axis cs:3,11.6384170025056)
--(axis cs:2,12.1412534994961)
--(axis cs:1,18.8560166773856)
--(axis cs:0,26.4706891849085)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,24.2215138952187)
--(axis cs:0,12.7201427927413)
--(axis cs:1,12.7190418477087)
--(axis cs:2,12.7190323830303)
--(axis cs:3,12.7190303657624)
--(axis cs:4,12.7190303657624)
--(axis cs:5,7.03286552913891)
--(axis cs:6,7.03012064254631)
--(axis cs:7,7.03012064254631)
--(axis cs:8,7.03012064254631)
--(axis cs:9,7.03012064254631)
--(axis cs:10,2.90247341423742)
--(axis cs:11,2.89957990859984)
--(axis cs:12,2.89957990859984)
--(axis cs:13,2.89957990859984)
--(axis cs:14,2.89957990859984)
--(axis cs:15,1.22135057355039)
--(axis cs:16,1.22000967809317)
--(axis cs:17,1.22000967809317)
--(axis cs:18,1.21999471059248)
--(axis cs:19,1.21999471059248)
--(axis cs:20,0.7414144092486)
--(axis cs:21,0.741092599178511)
--(axis cs:22,0.741041274655777)
--(axis cs:23,0.740957830796361)
--(axis cs:24,0.740957830796361)
--(axis cs:25,0.488887843072817)
--(axis cs:26,0.488358037007621)
--(axis cs:27,0.488306025508468)
--(axis cs:28,0.488259687061609)
--(axis cs:29,0.488259687061609)
--(axis cs:30,0.26967393143155)
--(axis cs:31,0.266972597910418)
--(axis cs:32,0.266947852519113)
--(axis cs:33,0.266919297482996)
--(axis cs:34,0.266919297482996)
--(axis cs:35,0.00900258773831775)
--(axis cs:36,0.0327701259320252)
--(axis cs:37,0.0328091696109252)
--(axis cs:38,0.0327824485370753)
--(axis cs:39,0.0327824485370753)
--(axis cs:40,0.005)
--(axis cs:41,0.038009514686136)
--(axis cs:42,0.0380504937201431)
--(axis cs:43,0.0380232590797359)
--(axis cs:44,0.0380232590797359)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.00644286040717273)
--(axis cs:52,0.00647137437768217)
--(axis cs:53,0.00647137437768217)
--(axis cs:54,0.00647137437768217)
--(axis cs:55,0.00647137437768217)
--(axis cs:56,0.00597428135297728)
--(axis cs:57,0.00599274499815311)
--(axis cs:58,0.00599274499815311)
--(axis cs:59,0.00599274499815311)
--(axis cs:60,0.00599274499815311)
--(axis cs:61,0.00958261077757076)
--(axis cs:62,0.00958261077757076)
--(axis cs:63,0.00958442414759971)
--(axis cs:64,0.00958688452266048)
--(axis cs:65,0.00958688452266048)
--(axis cs:66,0.0096392228653661)
--(axis cs:67,0.0096392228653661)
--(axis cs:68,0.00964113198589308)
--(axis cs:69,0.00964289182118747)
--(axis cs:70,0.00964289182118747)
--(axis cs:71,0.00964643531389316)
--(axis cs:72,0.00964643531389316)
--(axis cs:73,0.00964834125138559)
--(axis cs:74,0.00965010791443484)
--(axis cs:75,0.00965010791443484)
--(axis cs:76,0.00989587240923213)
--(axis cs:77,0.00989587240923213)
--(axis cs:78,0.00989598162147277)
--(axis cs:79,0.00989605927769502)
--(axis cs:80,0.00989605927769502)
--(axis cs:81,0.00989605927769502)
--(axis cs:82,0.00989605927769502)
--(axis cs:83,0.00989605927769502)
--(axis cs:84,0.00989605927769502)
--(axis cs:85,0.00989605927769502)
--(axis cs:86,0.00989605927769502)
--(axis cs:87,0.00989605927769502)
--(axis cs:88,0.00989605927769502)
--(axis cs:89,0.00989605927769502)
--(axis cs:90,0.00989605927769502)
--(axis cs:91,0.00989605927769502)
--(axis cs:92,0.00989605927769502)
--(axis cs:93,0.00989605927769502)
--(axis cs:94,0.00989605927769502)
--(axis cs:95,0.00989605927769502)
--(axis cs:96,0.00989605927769502)
--(axis cs:97,0.00989605927769502)
--(axis cs:98,0.00989605927769502)
--(axis cs:99,0.00989605927769502)
--(axis cs:99,0.0216360381261741)
--(axis cs:99,0.0216360381261741)
--(axis cs:98,0.0216360381261741)
--(axis cs:97,0.0216360381261741)
--(axis cs:96,0.0216360381261741)
--(axis cs:95,0.0216360381261741)
--(axis cs:94,0.0216360381261741)
--(axis cs:93,0.0216360381261741)
--(axis cs:92,0.0216360381261741)
--(axis cs:91,0.0216360381261741)
--(axis cs:90,0.0216360381261741)
--(axis cs:89,0.0216360381261741)
--(axis cs:88,0.0216360381261741)
--(axis cs:87,0.0216360381261741)
--(axis cs:86,0.0216360381261741)
--(axis cs:85,0.0216360381261741)
--(axis cs:84,0.0216360381261741)
--(axis cs:83,0.0216360381261741)
--(axis cs:82,0.0216360381261741)
--(axis cs:81,0.0216360381261741)
--(axis cs:80,0.0216360381261741)
--(axis cs:79,0.0216360381261741)
--(axis cs:78,0.0216745527586056)
--(axis cs:77,0.0217193224907757)
--(axis cs:76,0.0217193224907757)
--(axis cs:75,0.0307773569607757)
--(axis cs:74,0.0307773569607757)
--(axis cs:73,0.0308211488971769)
--(axis cs:72,0.030868310388279)
--(axis cs:71,0.030868310388279)
--(axis cs:70,0.0309557676366022)
--(axis cs:69,0.0309557676366022)
--(axis cs:68,0.0309990953543123)
--(axis cs:67,0.0310460195167044)
--(axis cs:66,0.0310460195167044)
--(axis cs:65,0.0323038214804046)
--(axis cs:64,0.0323038214804046)
--(axis cs:63,0.0323617336475874)
--(axis cs:62,0.0324043539532561)
--(axis cs:61,0.0324043539532561)
--(axis cs:60,0.100656104584147)
--(axis cs:59,0.100656104584147)
--(axis cs:58,0.100656104584147)
--(axis cs:57,0.100656104584147)
--(axis cs:56,0.100991895837974)
--(axis cs:55,0.121115601718637)
--(axis cs:54,0.121115601718637)
--(axis cs:53,0.121115601718637)
--(axis cs:52,0.121115601718637)
--(axis cs:51,0.121636589824137)
--(axis cs:50,0.595461914470421)
--(axis cs:49,0.595673028964306)
--(axis cs:48,0.595673028964306)
--(axis cs:47,0.595674087643814)
--(axis cs:46,0.59627775552494)
--(axis cs:45,1.02490159556287)
--(axis cs:44,1.07799735030699)
--(axis cs:43,1.07799735030699)
--(axis cs:42,1.07801519490206)
--(axis cs:41,1.07928230625748)
--(axis cs:40,2.97750998685444)
--(axis cs:39,3.0419707852429)
--(axis cs:38,3.0419707852429)
--(axis cs:37,3.04198771651988)
--(axis cs:36,3.04321657752524)
--(axis cs:35,3.48228181341895)
--(axis cs:34,3.65104487092572)
--(axis cs:33,3.65104487092572)
--(axis cs:32,3.65106418451635)
--(axis cs:31,3.65108092195809)
--(axis cs:30,3.65263153954183)
--(axis cs:29,3.79802698985638)
--(axis cs:28,3.79802698985638)
--(axis cs:27,3.79805684251414)
--(axis cs:26,3.79808723296675)
--(axis cs:25,3.7984415967957)
--(axis cs:24,3.96114077851233)
--(axis cs:23,3.96114077851233)
--(axis cs:22,3.96119381229055)
--(axis cs:21,3.96122376690055)
--(axis cs:20,3.96143909693542)
--(axis cs:19,4.30766551430658)
--(axis cs:18,4.30766551430658)
--(axis cs:17,4.30767480321537)
--(axis cs:16,4.30767480321537)
--(axis cs:15,4.30852833603669)
--(axis cs:14,5.84327227161683)
--(axis cs:13,5.84327227161683)
--(axis cs:12,5.84327227161683)
--(axis cs:11,5.84327227161683)
--(axis cs:10,5.84540132564255)
--(axis cs:9,12.4839111754161)
--(axis cs:8,12.4839111754161)
--(axis cs:7,12.4839111754161)
--(axis cs:6,12.4839111754161)
--(axis cs:5,12.4865047338494)
--(axis cs:4,24.2204384659919)
--(axis cs:3,24.2204384659919)
--(axis cs:2,24.2204404976983)
--(axis cs:1,24.220443876376)
--(axis cs:0,24.2215138952187)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,13.5307438315607)
--(axis cs:0,7.08370150064333)
--(axis cs:1,4.42725126855335)
--(axis cs:2,4.15567947266065)
--(axis cs:3,3.71723119819365)
--(axis cs:4,2.95453216278381)
--(axis cs:5,2.4649216580863)
--(axis cs:6,2.43456937196987)
--(axis cs:7,2.0613424670974)
--(axis cs:8,1.35259282337777)
--(axis cs:9,1.34029091070428)
--(axis cs:10,1.06874696709644)
--(axis cs:11,0.999588258734986)
--(axis cs:12,0.999588258734986)
--(axis cs:13,0.999588258734986)
--(axis cs:14,0.872643447445929)
--(axis cs:15,0.872643447445929)
--(axis cs:16,0.872643447445929)
--(axis cs:17,0.872643447445929)
--(axis cs:18,0.872643447445929)
--(axis cs:19,0.744290482583091)
--(axis cs:20,0.744290482583091)
--(axis cs:21,0.744290482583091)
--(axis cs:22,0.744290482583091)
--(axis cs:23,0.744290482583091)
--(axis cs:24,0.744290482583091)
--(axis cs:25,0.744290482583091)
--(axis cs:26,0.744290482583091)
--(axis cs:27,0.744290482583091)
--(axis cs:28,0.744290482583091)
--(axis cs:29,0.744290482583091)
--(axis cs:30,0.744290482583091)
--(axis cs:31,0.744290482583091)
--(axis cs:32,0.744290482583091)
--(axis cs:33,0.743886745745463)
--(axis cs:34,0.743886745745463)
--(axis cs:35,0.735711485186906)
--(axis cs:36,0.735711485186906)
--(axis cs:37,0.639704945101882)
--(axis cs:38,0.639704945101882)
--(axis cs:39,0.639704945101882)
--(axis cs:40,0.639704945101882)
--(axis cs:41,0.639704945101882)
--(axis cs:42,0.639704945101882)
--(axis cs:43,0.639704945101882)
--(axis cs:44,0.639704945101882)
--(axis cs:45,0.639704945101882)
--(axis cs:46,0.639704945101882)
--(axis cs:47,0.639704945101882)
--(axis cs:48,0.639704945101882)
--(axis cs:49,0.639704945101882)
--(axis cs:50,0.639704945101882)
--(axis cs:51,0.638913503532212)
--(axis cs:52,0.638913503532212)
--(axis cs:53,0.638913503532212)
--(axis cs:54,0.629658023914891)
--(axis cs:55,0.629658023914891)
--(axis cs:56,0.629658023914891)
--(axis cs:57,0.629658023914891)
--(axis cs:58,0.614084830432387)
--(axis cs:59,0.60088562948944)
--(axis cs:60,0.60088562948944)
--(axis cs:61,0.597565857290633)
--(axis cs:62,0.597565857290633)
--(axis cs:63,0.597565857290633)
--(axis cs:64,0.573504089054157)
--(axis cs:65,0.546149595911088)
--(axis cs:66,0.545671538498082)
--(axis cs:67,0.533502159842735)
--(axis cs:68,0.522281201366146)
--(axis cs:69,0.522281201366146)
--(axis cs:70,0.513271038976016)
--(axis cs:71,0.495284360255144)
--(axis cs:72,0.469743032110092)
--(axis cs:73,0.469743032110092)
--(axis cs:74,0.469743032110092)
--(axis cs:75,0.36796490596368)
--(axis cs:76,0.36796490596368)
--(axis cs:77,0.356347418359904)
--(axis cs:78,0.356347418359904)
--(axis cs:79,0.356347418359904)
--(axis cs:80,0.356347418359904)
--(axis cs:81,0.356347418359904)
--(axis cs:82,0.356347418359904)
--(axis cs:83,0.356347418359904)
--(axis cs:84,0.356347418359904)
--(axis cs:85,0.350524348178735)
--(axis cs:86,0.332873350380966)
--(axis cs:87,0.325612564242356)
--(axis cs:88,0.305185317926805)
--(axis cs:89,0.297870191485613)
--(axis cs:90,0.290863652739782)
--(axis cs:91,0.27415691137808)
--(axis cs:92,0.27415691137808)
--(axis cs:93,0.27415691137808)
--(axis cs:94,0.246339045146339)
--(axis cs:95,0.246339045146339)
--(axis cs:96,0.272257933075104)
--(axis cs:97,0.272257933075104)
--(axis cs:98,0.272257933075104)
--(axis cs:99,0.224864092738663)
--(axis cs:99,1.0431035644829)
--(axis cs:99,1.0431035644829)
--(axis cs:98,1.08042022521817)
--(axis cs:97,1.08042022521817)
--(axis cs:96,1.08042022521817)
--(axis cs:95,1.63794067166996)
--(axis cs:94,1.63794067166996)
--(axis cs:93,1.65770738369917)
--(axis cs:92,1.65770738369917)
--(axis cs:91,1.65770738369917)
--(axis cs:90,1.6669487463922)
--(axis cs:89,1.67095884867286)
--(axis cs:88,1.67523398022105)
--(axis cs:87,1.68767420060707)
--(axis cs:86,1.69256217263567)
--(axis cs:85,1.7040745649811)
--(axis cs:84,1.70836239825952)
--(axis cs:83,1.70836239825952)
--(axis cs:82,1.70836239825952)
--(axis cs:81,1.70836239825952)
--(axis cs:80,1.70836239825952)
--(axis cs:79,1.70836239825952)
--(axis cs:78,1.70836239825952)
--(axis cs:77,1.70836239825952)
--(axis cs:76,1.71665119701361)
--(axis cs:75,1.71665119701361)
--(axis cs:74,1.78836402979234)
--(axis cs:73,1.78836402979234)
--(axis cs:72,1.78836402979234)
--(axis cs:71,1.80884265170569)
--(axis cs:70,1.82219585428407)
--(axis cs:69,1.82862138392863)
--(axis cs:68,1.82862138392863)
--(axis cs:67,1.83657780421957)
--(axis cs:66,1.84554885417481)
--(axis cs:65,1.84590882161456)
--(axis cs:64,1.85642126048226)
--(axis cs:63,1.87497465739323)
--(axis cs:62,1.87497465739323)
--(axis cs:61,1.87497465739323)
--(axis cs:60,1.87627363901033)
--(axis cs:59,1.87627363901033)
--(axis cs:58,1.88711507923115)
--(axis cs:57,1.90059204203774)
--(axis cs:56,1.90059204203774)
--(axis cs:55,1.90059204203774)
--(axis cs:54,1.90059204203774)
--(axis cs:53,1.90417136327997)
--(axis cs:52,1.90417136327997)
--(axis cs:51,1.90417136327997)
--(axis cs:50,1.90448187184413)
--(axis cs:49,1.90448187184413)
--(axis cs:48,1.90448187184413)
--(axis cs:47,1.90448187184413)
--(axis cs:46,1.90448187184413)
--(axis cs:45,1.90448187184413)
--(axis cs:44,1.90448187184413)
--(axis cs:43,1.90448187184413)
--(axis cs:42,1.90448187184413)
--(axis cs:41,1.90448187184413)
--(axis cs:40,1.90448187184413)
--(axis cs:39,1.90448187184413)
--(axis cs:38,1.90448187184413)
--(axis cs:37,1.90448187184413)
--(axis cs:36,1.99531521919652)
--(axis cs:35,1.99531521919652)
--(axis cs:34,1.99987009687211)
--(axis cs:33,1.99987009687211)
--(axis cs:32,2.00010795755734)
--(axis cs:31,2.00010795755734)
--(axis cs:30,2.00010795755734)
--(axis cs:29,2.00010795755734)
--(axis cs:28,2.00010795755734)
--(axis cs:27,2.00010795755734)
--(axis cs:26,2.00010795755734)
--(axis cs:25,2.00010795755734)
--(axis cs:24,2.00010795755734)
--(axis cs:23,2.00010795755734)
--(axis cs:22,2.00010795755734)
--(axis cs:21,2.00010795755734)
--(axis cs:20,2.00010795755734)
--(axis cs:19,2.00010795755734)
--(axis cs:18,2.06438488228966)
--(axis cs:17,2.06438488228966)
--(axis cs:16,2.06438488228966)
--(axis cs:15,2.06438488228966)
--(axis cs:14,2.06438488228966)
--(axis cs:13,2.15415168817773)
--(axis cs:12,2.15415168817773)
--(axis cs:11,2.15415168817773)
--(axis cs:10,2.22957762235487)
--(axis cs:9,2.36402096950367)
--(axis cs:8,2.37772695851468)
--(axis cs:7,3.16189270983138)
--(axis cs:6,3.28524505785964)
--(axis cs:5,3.33083651864467)
--(axis cs:4,3.96175049143059)
--(axis cs:3,5.54314580035165)
--(axis cs:2,6.79248823459031)
--(axis cs:1,6.91481877825129)
--(axis cs:0,13.5307438315607)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,29.1682262867771)
--(axis cs:0,18.9194971732985)
--(axis cs:1,9.11196935559864)
--(axis cs:2,9.11196935559864)
--(axis cs:3,8.96861881707847)
--(axis cs:4,8.96861881707847)
--(axis cs:5,7.80738516818775)
--(axis cs:6,7.80738516818775)
--(axis cs:7,7.28766953148317)
--(axis cs:8,6.75504034745993)
--(axis cs:9,6.75504034745993)
--(axis cs:10,5.67433642276157)
--(axis cs:11,5.49452122206582)
--(axis cs:12,3.76979600395336)
--(axis cs:13,3.0233386151173)
--(axis cs:14,2.40099527287114)
--(axis cs:15,1.88750588850352)
--(axis cs:16,1.5342734121612)
--(axis cs:17,1.47167970023722)
--(axis cs:18,1.17539520622688)
--(axis cs:19,1.12628902471634)
--(axis cs:20,0.99435365304217)
--(axis cs:21,0.979159787225637)
--(axis cs:22,0.762572278799848)
--(axis cs:23,0.596054011714697)
--(axis cs:24,0.560271040843039)
--(axis cs:25,0.399382275305581)
--(axis cs:26,0.33829028716065)
--(axis cs:27,0.207244304544807)
--(axis cs:28,0.127023372343429)
--(axis cs:29,0.07012639104271)
--(axis cs:30,0.0370220781755202)
--(axis cs:31,0.036229336138012)
--(axis cs:32,0.0284259956806273)
--(axis cs:33,0.0222289278368517)
--(axis cs:34,0.0217955187030944)
--(axis cs:35,0.0217006279427067)
--(axis cs:36,0.0217006279427067)
--(axis cs:37,0.0217006279427067)
--(axis cs:38,0.0217006279427067)
--(axis cs:39,0.0217006279427067)
--(axis cs:40,0.0217006279427067)
--(axis cs:41,0.0217006279427067)
--(axis cs:42,0.0217006279427067)
--(axis cs:43,0.0217006279427067)
--(axis cs:44,0.0217006279427067)
--(axis cs:45,0.0217006279427067)
--(axis cs:46,0.0217006279427067)
--(axis cs:47,0.0217006279427067)
--(axis cs:48,0.0217006279427067)
--(axis cs:49,0.0217006279427067)
--(axis cs:50,0.0217006279427067)
--(axis cs:51,0.0217006279427067)
--(axis cs:52,0.0217006279427067)
--(axis cs:53,0.0217006279427067)
--(axis cs:54,0.0217006279427067)
--(axis cs:55,0.0217006279427067)
--(axis cs:56,0.0217006279427067)
--(axis cs:57,0.0217006279427067)
--(axis cs:58,0.0187354349025713)
--(axis cs:59,0.0170420632167586)
--(axis cs:60,0.0170420632167586)
--(axis cs:61,0.0170420632167586)
--(axis cs:62,0.0170420632167586)
--(axis cs:63,0.0170420632167586)
--(axis cs:64,0.0170420632167586)
--(axis cs:65,0.0170420632167586)
--(axis cs:66,0.0170420632167586)
--(axis cs:67,0.0170420632167586)
--(axis cs:68,0.0170420632167586)
--(axis cs:69,0.0170420632167586)
--(axis cs:70,0.0170420632167586)
--(axis cs:71,0.0135407360867334)
--(axis cs:72,0.0135407360867334)
--(axis cs:73,0.0135407360867334)
--(axis cs:74,0.0135407360867334)
--(axis cs:75,0.0135407360867334)
--(axis cs:76,0.0135407360867334)
--(axis cs:77,0.0135407360867334)
--(axis cs:78,0.0135407360867334)
--(axis cs:79,0.0135407360867334)
--(axis cs:80,0.0135407360867334)
--(axis cs:81,0.0135407360867334)
--(axis cs:82,0.0135407360867334)
--(axis cs:83,0.0135407360867334)
--(axis cs:84,0.0135407360867334)
--(axis cs:85,0.0135407360867334)
--(axis cs:86,0.0135407360867334)
--(axis cs:87,0.0101451777539276)
--(axis cs:88,0.0101451777539276)
--(axis cs:89,0.0101451777539276)
--(axis cs:90,0.0101451777539276)
--(axis cs:91,0.0101451777539276)
--(axis cs:92,0.0101451777539276)
--(axis cs:93,0.0101451777539276)
--(axis cs:94,0.0101451777539276)
--(axis cs:95,0.0101451777539276)
--(axis cs:96,0.0101451777539276)
--(axis cs:97,0.0101451777539276)
--(axis cs:98,0.0101451777539276)
--(axis cs:99,0.0101451777539276)
--(axis cs:99,0.0205278586903882)
--(axis cs:99,0.0205278586903882)
--(axis cs:98,0.0205278586903882)
--(axis cs:97,0.0205278586903882)
--(axis cs:96,0.0205278586903882)
--(axis cs:95,0.0205278586903882)
--(axis cs:94,0.0205278586903882)
--(axis cs:93,0.0205278586903882)
--(axis cs:92,0.0205278586903882)
--(axis cs:91,0.0205278586903882)
--(axis cs:90,0.0205278586903882)
--(axis cs:89,0.0205278586903882)
--(axis cs:88,0.0205278586903882)
--(axis cs:87,0.0205278586903882)
--(axis cs:86,0.0250733956432277)
--(axis cs:85,0.0250733956432277)
--(axis cs:84,0.0250733956432277)
--(axis cs:83,0.0250733956432277)
--(axis cs:82,0.0250733956432277)
--(axis cs:81,0.0250733956432277)
--(axis cs:80,0.0250733956432277)
--(axis cs:79,0.0250733956432277)
--(axis cs:78,0.0250733956432277)
--(axis cs:77,0.0250733956432277)
--(axis cs:76,0.0250733956432277)
--(axis cs:75,0.0250733956432277)
--(axis cs:74,0.0250733956432277)
--(axis cs:73,0.0250733956432277)
--(axis cs:72,0.0250733956432277)
--(axis cs:71,0.0250733956432277)
--(axis cs:70,0.0298993223211215)
--(axis cs:69,0.0298993223211215)
--(axis cs:68,0.0298993223211215)
--(axis cs:67,0.0298993223211215)
--(axis cs:66,0.0298993223211215)
--(axis cs:65,0.0298993223211215)
--(axis cs:64,0.0298993223211215)
--(axis cs:63,0.0298993223211215)
--(axis cs:62,0.0298993223211215)
--(axis cs:61,0.0298993223211215)
--(axis cs:60,0.0298993223211215)
--(axis cs:59,0.0298993223211215)
--(axis cs:58,0.0305510185907694)
--(axis cs:57,0.033300130077899)
--(axis cs:56,0.033300130077899)
--(axis cs:55,0.033300130077899)
--(axis cs:54,0.033300130077899)
--(axis cs:53,0.033300130077899)
--(axis cs:52,0.033300130077899)
--(axis cs:51,0.033300130077899)
--(axis cs:50,0.033300130077899)
--(axis cs:49,0.033300130077899)
--(axis cs:48,0.033300130077899)
--(axis cs:47,0.033300130077899)
--(axis cs:46,0.033300130077899)
--(axis cs:45,0.033300130077899)
--(axis cs:44,0.033300130077899)
--(axis cs:43,0.033300130077899)
--(axis cs:42,0.033300130077899)
--(axis cs:41,0.033300130077899)
--(axis cs:40,0.033300130077899)
--(axis cs:39,0.033300130077899)
--(axis cs:38,0.033300130077899)
--(axis cs:37,0.033300130077899)
--(axis cs:36,0.033300130077899)
--(axis cs:35,0.033300130077899)
--(axis cs:34,0.0335553369005323)
--(axis cs:33,0.035052886109366)
--(axis cs:32,0.0446211727662437)
--(axis cs:31,0.0697385090208254)
--(axis cs:30,0.114121264006282)
--(axis cs:29,0.176876716243343)
--(axis cs:28,0.215038928547158)
--(axis cs:27,0.435608312596081)
--(axis cs:26,0.572510731445653)
--(axis cs:25,0.689158674161491)
--(axis cs:24,1.02487916239706)
--(axis cs:23,1.13163056968668)
--(axis cs:22,1.33150747543168)
--(axis cs:21,1.63412954653257)
--(axis cs:20,1.68575161316521)
--(axis cs:19,1.75223307825679)
--(axis cs:18,1.9255387460452)
--(axis cs:17,2.56708565415905)
--(axis cs:16,2.58579798317925)
--(axis cs:15,3.44304149712639)
--(axis cs:14,5.01835394749283)
--(axis cs:13,6.18389330504145)
--(axis cs:12,6.71539287937359)
--(axis cs:11,8.41980176412415)
--(axis cs:10,8.64766089736405)
--(axis cs:9,10.2856626003592)
--(axis cs:8,10.2856626003592)
--(axis cs:7,10.9823081539568)
--(axis cs:6,13.012284083511)
--(axis cs:5,13.012284083511)
--(axis cs:4,13.6208397841633)
--(axis cs:3,13.6208397841633)
--(axis cs:2,13.7628047356809)
--(axis cs:1,13.7628047356809)
--(axis cs:0,29.1682262867771)
--cycle;

\addplot [thick, color0]
table {%
0 18.2664241790771
1 8.62196922302246
2 3.30476975440979
3 2.24074268341064
4 1.58991813659668
5 0.83384758234024
6 0.417328715324402
7 0.197291418910027
8 0.0976035967469215
9 0.040746808052063
10 0.0232913438230753
11 0.0122729195281863
12 0.0122729195281863
13 0.0118703134357929
99 0.0118703134357929
};
\addlegendentry{BTVO w/ d}
\addplot [thick, color0, dashed]
table {%
0 19.9532718658447
1 13.2401943206787
2 7.52965211868286
3 6.44282484054565
4 6.16872262954712
5 4.72606801986694
6 4.54043865203857
7 3.13602566719055
8 2.98050355911255
9 2.64256286621094
10 2.40136075019836
11 1.38438510894775
12 0.850368916988373
13 0.719085097312927
14 0.570723176002502
15 0.353132545948029
16 0.301919430494308
17 0.24881286919117
18 0.205735817551613
19 0.140905886888504
20 0.111251994967461
21 0.106322467327118
22 0.104572504758835
23 0.0730939358472824
24 0.0570041798055172
25 0.037958599627018
26 0.0286542996764183
27 0.0261592790484428
28 0.0235826410353184
29 0.0221998207271099
30 0.0220254696905613
31 0.0216198861598969
99 0.0216198861598969
};
\addlegendentry{BTVO}
\addplot [thick, color1]
table {%
0 20.2635154724121
1 14.0828199386597
2 9.06897354125977
3 8.16446399688721
4 7.06980895996094
5 4.62272977828979
6 2.32719087600708
7 0.520968437194824
8 0.237996906042099
9 0.160235732793808
10 0.0311184134334326
11 0.0250935722142458
22 0.0250935722142458
23 0.0237556416541338
24 0.0237556416541338
25 0.020224716514349
36 0.020224716514349
37 0.0185767970979214
39 0.0185767970979214
40 0.0154425129294395
46 0.0154425129294395
47 0.0147424908354878
48 0.0124832941219211
69 0.0124832941219211
70 0.012042660266161
72 0.012042660266161
73 0.0105861742049456
84 0.0105861742049456
85 0.00998206436634064
86 0.00998206436634064
87 0.00977884419262409
99 0.00977884419262409
};
\addlegendentry{LM w/ d}
\addplot [thick, color1, dashed]
table {%
0 18.4708290100098
4 18.4697341918945
5 9.75968456268311
9 9.75701713562012
10 4.37393760681152
14 4.37142562866211
15 2.76493978500366
19 2.7638304233551
20 2.35142683982849
24 2.35104990005493
25 2.14366459846497
29 2.14314341545105
30 1.96115291118622
34 1.95898199081421
35 1.74564242362976
36 1.5379935503006
39 1.53737688064575
40 1.4553519487381
41 0.558645844459534
44 0.558010339736938
45 0.490885496139526
46 0.288498342037201
50 0.287938714027405
51 0.0640397220849991
52 0.0637934803962708
55 0.0637934803962708
56 0.0534830801188946
58 0.0533244274556637
60 0.0533244274556637
61 0.0209934804588556
65 0.0209453552961349
66 0.0203426238149405
70 0.020299332216382
73 0.0202347449958324
75 0.0202137343585491
76 0.0158075988292694
99 0.0157660506665707
};
\addlegendentry{LM}
\addplot [thick, color2]
table {%
0 10.307222366333
1 5.6710352897644
2 5.47408485412598
3 4.63018798828125
4 3.45814085006714
5 2.89787888526917
6 2.85990762710571
7 2.61161756515503
8 1.86515986919403
9 1.85215592384338
10 1.64916253089905
11 1.57686996459961
13 1.57686996459961
14 1.46851444244385
18 1.46851444244385
19 1.37219929695129
34 1.37187838554382
35 1.36551344394684
36 1.36551344394684
37 1.27209341526031
53 1.2715425491333
54 1.2651252746582
57 1.2651252746582
59 1.23857951164246
63 1.23627042770386
65 1.19602906703949
66 1.1956102848053
68 1.17545127868652
69 1.17545127868652
70 1.16773343086243
71 1.15206360816956
72 1.12905335426331
74 1.12905335426331
75 1.04230797290802
76 1.04230797290802
77 1.03235483169556
84 1.03235483169556
85 1.02729940414429
86 1.01271772384644
87 1.00664353370667
88 0.990209698677063
90 0.978906333446503
91 0.965932130813599
93 0.965932130813599
94 0.942139863967896
95 0.942139863967896
96 0.676339030265808
98 0.676339030265808
99 0.633983910083771
};
\addlegendentry{BO w/ d}
\addplot [thick, color3]
table {%
0 24.0438613891602
1 11.4373874664307
2 11.4373874664307
3 11.2947301864624
4 11.2947301864624
5 10.4098358154297
6 10.4098358154297
7 9.13498878479004
8 8.52035331726074
9 8.52035331726074
10 7.16099786758423
11 6.95716047286987
12 5.24259519577026
13 4.60361576080322
14 3.7096745967865
15 2.66527366638184
16 2.06003546714783
17 2.0193829536438
18 1.55046725273132
20 1.340052485466
21 1.30664479732513
22 1.04703998565674
23 0.863842368125916
24 0.792575180530548
25 0.544270515441895
26 0.455400496721268
27 0.321426272392273
28 0.17103111743927
29 0.123501554131508
30 0.0755716785788536
31 0.0529839210212231
32 0.0365235880017281
33 0.0286409072577953
34 0.0276754274964333
35 0.0275003798305988
57 0.0275003798305988
58 0.0246432311832905
59 0.0234706960618496
70 0.0234706960618496
71 0.0193070657551289
86 0.0193070657551289
87 0.0153365181759
99 0.0153365181759
};
\addlegendentry{L-BFGS-B w/ d}
\end{axis}

\end{tikzpicture}


==> figures/rat43/tikz_derivatives_minutes_distance_mean_std.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
grid=both,
height=0.33 \textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Computation time (minutes)},
xmin=-0.963949195742607, xmax=20.2429331105947,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}^{\ast}\) (in stddev)},
ymin=0.00324095501895774, ymax=44.9994309025574,
ymin=9e-2,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,23.9695206413841)
--(axis cs:0,12.5633286338692)
--(axis cs:0.194737211261133,6.35756861607948)
--(axis cs:0.389474422522266,2.43985651457432)
--(axis cs:0.584211633783398,1.60269899578397)
--(axis cs:0.778948845044531,1.1557289055049)
--(axis cs:0.973686056305664,0.602506598609312)
--(axis cs:1.1684232675668,0.297445108075887)
--(axis cs:1.36316047882793,0.151403526364154)
--(axis cs:1.55789769008906,0.0817145100772672)
--(axis cs:1.75263490135019,0.0295472098162692)
--(axis cs:1.94737211261133,0.0214786977193774)
--(axis cs:2.14210932387246,0.0124033685685653)
--(axis cs:2.33684653513359,0.0124033685685653)
--(axis cs:2.53158374639473,0.0105778656943524)
--(axis cs:2.72632095765586,0.0105778656943524)
--(axis cs:2.92105816891699,0.0105778656943524)
--(axis cs:3.11579538017812,0.0105778656943524)
--(axis cs:3.31053259143926,0.0105778656943524)
--(axis cs:3.50526980270039,0.0105778656943524)
--(axis cs:3.70000701396152,0.0105778656943524)
--(axis cs:3.89474422522265,0.0105778656943524)
--(axis cs:4.08948143648379,0.0105778656943524)
--(axis cs:4.28421864774492,0.0105778656943524)
--(axis cs:4.47895585900605,0.0105778656943524)
--(axis cs:4.67369307026719,0.0105778656943524)
--(axis cs:4.86843028152832,0.0105778656943524)
--(axis cs:5.06316749278945,0.0105778656943524)
--(axis cs:5.25790470405058,0.0105778656943524)
--(axis cs:5.45264191531172,0.0105778656943524)
--(axis cs:5.64737912657285,0.0105778656943524)
--(axis cs:5.84211633783398,0.0105778656943524)
--(axis cs:6.03685354909512,0.0105778656943524)
--(axis cs:6.23159076035625,0.0105778656943524)
--(axis cs:6.42632797161738,0.0105778656943524)
--(axis cs:6.62106518287851,0.0105778656943524)
--(axis cs:6.81580239413965,0.0105778656943524)
--(axis cs:7.01053960540078,0.0105778656943524)
--(axis cs:7.20527681666191,0.0105778656943524)
--(axis cs:7.40001402792304,0.0105778656943524)
--(axis cs:7.59475123918418,0.0105778656943524)
--(axis cs:7.78948845044531,0.0105778656943524)
--(axis cs:7.98422566170644,0.0105778656943524)
--(axis cs:8.17896287296758,0.0105778656943524)
--(axis cs:8.37370008422871,0.0105778656943524)
--(axis cs:8.56843729548984,0.0105778656943524)
--(axis cs:8.76317450675097,0.0105778656943524)
--(axis cs:8.95791171801211,0.0105778656943524)
--(axis cs:9.15264892927324,0.0105778656943524)
--(axis cs:9.34738614053437,0.0105778656943524)
--(axis cs:9.5421233517955,0.0105778656943524)
--(axis cs:9.73686056305664,0.0105778656943524)
--(axis cs:9.93159777431777,0.0105778656943524)
--(axis cs:10.1263349855789,0.0105778656943524)
--(axis cs:10.32107219684,0.0105778656943524)
--(axis cs:10.5158094081012,0.0105778656943524)
--(axis cs:10.7105466193623,0.0105778656943524)
--(axis cs:10.9052838306234,0.0105778656943524)
--(axis cs:11.1000210418846,0.0105778656943524)
--(axis cs:11.2947582531457,0.0105778656943524)
--(axis cs:11.4894954644068,0.0105778656943524)
--(axis cs:11.684232675668,0.0105778656943524)
--(axis cs:11.8789698869291,0.0105778656943524)
--(axis cs:12.0737070981902,0.0105778656943524)
--(axis cs:12.2684443094514,0.0105778656943524)
--(axis cs:12.4631815207125,0.0105778656943524)
--(axis cs:12.6579187319736,0.0105778656943524)
--(axis cs:12.8526559432348,0.0105778656943524)
--(axis cs:13.0473931544959,0.0105778656943524)
--(axis cs:13.242130365757,0.0105778656943524)
--(axis cs:13.4368675770182,0.0105778656943524)
--(axis cs:13.6316047882793,0.0105778656943524)
--(axis cs:13.8263419995404,0.0105778656943524)
--(axis cs:14.0210792108016,0.0105778656943524)
--(axis cs:14.2158164220627,0.0105778656943524)
--(axis cs:14.4105536333238,0.0105778656943524)
--(axis cs:14.605290844585,0.0105778656943524)
--(axis cs:14.8000280558461,0.0105778656943524)
--(axis cs:14.9947652671072,0.0105778656943524)
--(axis cs:15.1895024783684,0.0105778656943524)
--(axis cs:15.3842396896295,0.0105778656943524)
--(axis cs:15.5789769008906,0.0105778656943524)
--(axis cs:15.7737141121518,0.0105778656943524)
--(axis cs:15.9684513234129,0.0105778656943524)
--(axis cs:16.163188534674,0.0105778656943524)
--(axis cs:16.3579257459352,0.0105778656943524)
--(axis cs:16.5526629571963,0.0105778656943524)
--(axis cs:16.7474001684574,0.0105778656943524)
--(axis cs:16.9421373797185,0.0105778656943524)
--(axis cs:17.1368745909797,0.0105778656943524)
--(axis cs:17.3316118022408,0.0105778656943524)
--(axis cs:17.5263490135019,0.0105778656943524)
--(axis cs:17.7210862247631,0.0105778656943524)
--(axis cs:17.9158234360242,0.0105778656943524)
--(axis cs:18.1105606472853,0.0105778656943524)
--(axis cs:18.3052978585465,0.0105778656943524)
--(axis cs:18.5000350698076,0.0105778656943524)
--(axis cs:18.6947722810687,0.0105778656943524)
--(axis cs:18.8895094923299,0.0105778656943524)
--(axis cs:19.084246703591,0.0105778656943524)
--(axis cs:19.2789839148521,0.0105778656943524)
--(axis cs:19.2789839148521,0.0131627613112048)
--(axis cs:19.2789839148521,0.0131627613112048)
--(axis cs:19.084246703591,0.0131627613112048)
--(axis cs:18.8895094923299,0.0131627613112048)
--(axis cs:18.6947722810687,0.0131627613112048)
--(axis cs:18.5000350698076,0.0131627613112048)
--(axis cs:18.3052978585465,0.0131627613112048)
--(axis cs:18.1105606472853,0.0131627613112048)
--(axis cs:17.9158234360242,0.0131627613112048)
--(axis cs:17.7210862247631,0.0131627613112048)
--(axis cs:17.5263490135019,0.0131627613112048)
--(axis cs:17.3316118022408,0.0131627613112048)
--(axis cs:17.1368745909797,0.0131627613112048)
--(axis cs:16.9421373797185,0.0131627613112048)
--(axis cs:16.7474001684574,0.0131627613112048)
--(axis cs:16.5526629571963,0.0131627613112048)
--(axis cs:16.3579257459352,0.0131627613112048)
--(axis cs:16.163188534674,0.0131627613112048)
--(axis cs:15.9684513234129,0.0131627613112048)
--(axis cs:15.7737141121518,0.0131627613112048)
--(axis cs:15.5789769008906,0.0131627613112048)
--(axis cs:15.3842396896295,0.0131627613112048)
--(axis cs:15.1895024783684,0.0131627613112048)
--(axis cs:14.9947652671072,0.0131627613112048)
--(axis cs:14.8000280558461,0.0131627613112048)
--(axis cs:14.605290844585,0.0131627613112048)
--(axis cs:14.4105536333238,0.0131627613112048)
--(axis cs:14.2158164220627,0.0131627613112048)
--(axis cs:14.0210792108016,0.0131627613112048)
--(axis cs:13.8263419995404,0.0131627613112048)
--(axis cs:13.6316047882793,0.0131627613112048)
--(axis cs:13.4368675770182,0.0131627613112048)
--(axis cs:13.242130365757,0.0131627613112048)
--(axis cs:13.0473931544959,0.0131627613112048)
--(axis cs:12.8526559432348,0.0131627613112048)
--(axis cs:12.6579187319736,0.0131627613112048)
--(axis cs:12.4631815207125,0.0131627613112048)
--(axis cs:12.2684443094514,0.0131627613112048)
--(axis cs:12.0737070981902,0.0131627613112048)
--(axis cs:11.8789698869291,0.0131627613112048)
--(axis cs:11.684232675668,0.0131627613112048)
--(axis cs:11.4894954644068,0.0131627613112048)
--(axis cs:11.2947582531457,0.0131627613112048)
--(axis cs:11.1000210418846,0.0131627613112048)
--(axis cs:10.9052838306234,0.0131627613112048)
--(axis cs:10.7105466193623,0.0131627613112048)
--(axis cs:10.5158094081012,0.0131627613112048)
--(axis cs:10.32107219684,0.0131627613112048)
--(axis cs:10.1263349855789,0.0131627613112048)
--(axis cs:9.93159777431777,0.0131627613112048)
--(axis cs:9.73686056305664,0.0131627613112048)
--(axis cs:9.5421233517955,0.0131627613112048)
--(axis cs:9.34738614053437,0.0131627613112048)
--(axis cs:9.15264892927324,0.0131627613112048)
--(axis cs:8.95791171801211,0.0131627613112048)
--(axis cs:8.76317450675097,0.0131627613112048)
--(axis cs:8.56843729548984,0.0131627613112048)
--(axis cs:8.37370008422871,0.0131627613112048)
--(axis cs:8.17896287296758,0.0131627613112048)
--(axis cs:7.98422566170644,0.0131627613112048)
--(axis cs:7.78948845044531,0.0131627613112048)
--(axis cs:7.59475123918418,0.0131627613112048)
--(axis cs:7.40001402792304,0.0131627613112048)
--(axis cs:7.20527681666191,0.0131627613112048)
--(axis cs:7.01053960540078,0.0131627613112048)
--(axis cs:6.81580239413965,0.0131627613112048)
--(axis cs:6.62106518287851,0.0131627613112048)
--(axis cs:6.42632797161738,0.0131627613112048)
--(axis cs:6.23159076035625,0.0131627613112048)
--(axis cs:6.03685354909512,0.0131627613112048)
--(axis cs:5.84211633783398,0.0131627613112048)
--(axis cs:5.64737912657285,0.0131627613112048)
--(axis cs:5.45264191531172,0.0131627613112048)
--(axis cs:5.25790470405058,0.0131627613112048)
--(axis cs:5.06316749278945,0.0131627613112048)
--(axis cs:4.86843028152832,0.0131627613112048)
--(axis cs:4.67369307026719,0.0131627613112048)
--(axis cs:4.47895585900605,0.0131627613112048)
--(axis cs:4.28421864774492,0.0131627613112048)
--(axis cs:4.08948143648379,0.0131627613112048)
--(axis cs:3.89474422522265,0.0131627613112048)
--(axis cs:3.70000701396152,0.0131627613112048)
--(axis cs:3.50526980270039,0.0131627613112048)
--(axis cs:3.31053259143926,0.0131627613112048)
--(axis cs:3.11579538017812,0.0131627613112048)
--(axis cs:2.92105816891699,0.0131627613112048)
--(axis cs:2.72632095765586,0.0131627613112048)
--(axis cs:2.53158374639473,0.0131627613112048)
--(axis cs:2.33684653513359,0.0221811329725151)
--(axis cs:2.14210932387246,0.0221811329725151)
--(axis cs:1.94737211261133,0.0841663955006375)
--(axis cs:1.75263490135019,0.225571036565905)
--(axis cs:1.55789769008906,0.518744849651473)
--(axis cs:1.36316047882793,0.777490034632672)
--(axis cs:1.1684232675668,1.4700721336326)
--(axis cs:0.973686056305664,1.76642092235554)
--(axis cs:0.778948845044531,2.54725774985994)
--(axis cs:0.584211633783398,2.87878639765338)
--(axis cs:0.389474422522266,4.16968330144974)
--(axis cs:0.194737211261133,10.8863696241024)
--(axis cs:0,23.9695206413841)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,25.6860858792539)
--(axis cs:0,14.2204572651829)
--(axis cs:0.194737211261133,8.51515358743154)
--(axis cs:0.389474422522266,5.65876095278605)
--(axis cs:0.584211633783398,5.27492829606033)
--(axis cs:0.778948845044531,4.89466746471617)
--(axis cs:0.973686056305664,3.71775259382987)
--(axis cs:1.1684232675668,3.40963669123304)
--(axis cs:1.36316047882793,1.78715049033582)
--(axis cs:1.55789769008906,1.62198540620242)
--(axis cs:1.75263490135019,1.25277597036055)
--(axis cs:1.94737211261133,1.02931860071353)
--(axis cs:2.14210932387246,0.781313772197366)
--(axis cs:2.33684653513359,0.497179350335956)
--(axis cs:2.53158374639473,0.386845593239129)
--(axis cs:2.72632095765586,0.279290761191356)
--(axis cs:2.92105816891699,0.126908264832535)
--(axis cs:3.11579538017812,0.129671693259917)
--(axis cs:3.31053259143926,0.125667859763156)
--(axis cs:3.50526980270039,0.109709907616442)
--(axis cs:3.70000701396152,0.0882761591371743)
--(axis cs:3.89474422522265,0.0697066652823187)
--(axis cs:4.08948143648379,0.0655149565880323)
--(axis cs:4.28421864774492,0.0631849026730454)
--(axis cs:4.47895585900605,0.047651640752794)
--(axis cs:4.67369307026719,0.0384556042126402)
--(axis cs:4.86843028152832,0.0259646800252324)
--(axis cs:5.06316749278945,0.0189914709253326)
--(axis cs:5.25790470405058,0.0178444334376846)
--(axis cs:5.45264191531172,0.0160538950352882)
--(axis cs:5.64737912657285,0.0156960574652964)
--(axis cs:5.84211633783398,0.0155398800628403)
--(axis cs:6.03685354909512,0.0155398800628403)
--(axis cs:6.23159076035625,0.0155398800628403)
--(axis cs:6.42632797161738,0.0155398800628403)
--(axis cs:6.62106518287851,0.0155398800628403)
--(axis cs:6.81580239413965,0.0155398800628403)
--(axis cs:7.01053960540078,0.0155398800628403)
--(axis cs:7.20527681666191,0.0155398800628403)
--(axis cs:7.40001402792304,0.0155398800628403)
--(axis cs:7.59475123918418,0.0155398800628403)
--(axis cs:7.78948845044531,0.0155398800628403)
--(axis cs:7.98422566170644,0.0155398800628403)
--(axis cs:8.17896287296758,0.0155398800628403)
--(axis cs:8.37370008422871,0.0155398800628403)
--(axis cs:8.56843729548984,0.0155398800628403)
--(axis cs:8.76317450675097,0.0155398800628403)
--(axis cs:8.95791171801211,0.0155398800628403)
--(axis cs:9.15264892927324,0.0155398800628403)
--(axis cs:9.34738614053437,0.0155398800628403)
--(axis cs:9.5421233517955,0.0155398800628403)
--(axis cs:9.73686056305664,0.0155398800628403)
--(axis cs:9.93159777431777,0.0155398800628403)
--(axis cs:10.1263349855789,0.0155398800628403)
--(axis cs:10.32107219684,0.0155398800628403)
--(axis cs:10.5158094081012,0.0155398800628403)
--(axis cs:10.7105466193623,0.0155398800628403)
--(axis cs:10.9052838306234,0.0155398800628403)
--(axis cs:11.1000210418846,0.0155398800628403)
--(axis cs:11.2947582531457,0.0155398800628403)
--(axis cs:11.4894954644068,0.0155398800628403)
--(axis cs:11.684232675668,0.0155398800628403)
--(axis cs:11.8789698869291,0.0155398800628403)
--(axis cs:12.0737070981902,0.0155398800628403)
--(axis cs:12.2684443094514,0.0155398800628403)
--(axis cs:12.4631815207125,0.0155398800628403)
--(axis cs:12.6579187319736,0.0155398800628403)
--(axis cs:12.8526559432348,0.0155398800628403)
--(axis cs:13.0473931544959,0.0155398800628403)
--(axis cs:13.242130365757,0.0155398800628403)
--(axis cs:13.4368675770182,0.0155398800628403)
--(axis cs:13.6316047882793,0.0155398800628403)
--(axis cs:13.8263419995404,0.0155398800628403)
--(axis cs:14.0210792108016,0.0155398800628403)
--(axis cs:14.2158164220627,0.0155398800628403)
--(axis cs:14.4105536333238,0.0155398800628403)
--(axis cs:14.605290844585,0.0155398800628403)
--(axis cs:14.8000280558461,0.0155398800628403)
--(axis cs:14.9947652671072,0.0155398800628403)
--(axis cs:15.1895024783684,0.0155398800628403)
--(axis cs:15.3842396896295,0.0155398800628403)
--(axis cs:15.5789769008906,0.0155398800628403)
--(axis cs:15.7737141121518,0.0155398800628403)
--(axis cs:15.9684513234129,0.0155398800628403)
--(axis cs:16.163188534674,0.0155398800628403)
--(axis cs:16.3579257459352,0.0155398800628403)
--(axis cs:16.5526629571963,0.0155398800628403)
--(axis cs:16.7474001684574,0.0155398800628403)
--(axis cs:16.9421373797185,0.0155398800628403)
--(axis cs:17.1368745909797,0.0155398800628403)
--(axis cs:17.3316118022408,0.0155398800628403)
--(axis cs:17.5263490135019,0.0155398800628403)
--(axis cs:17.7210862247631,0.0155398800628403)
--(axis cs:17.9158234360242,0.0155398800628403)
--(axis cs:18.1105606472853,0.0155398800628403)
--(axis cs:18.3052978585465,0.0155398800628403)
--(axis cs:18.5000350698076,0.0155398800628403)
--(axis cs:18.6947722810687,0.0155398800628403)
--(axis cs:18.8895094923299,0.0155398800628403)
--(axis cs:19.084246703591,0.0155398800628403)
--(axis cs:19.2789839148521,0.0155398800628403)
--(axis cs:19.2789839148521,0.027699900641898)
--(axis cs:19.2789839148521,0.027699900641898)
--(axis cs:19.084246703591,0.027699900641898)
--(axis cs:18.8895094923299,0.027699900641898)
--(axis cs:18.6947722810687,0.027699900641898)
--(axis cs:18.5000350698076,0.027699900641898)
--(axis cs:18.3052978585465,0.027699900641898)
--(axis cs:18.1105606472853,0.027699900641898)
--(axis cs:17.9158234360242,0.027699900641898)
--(axis cs:17.7210862247631,0.027699900641898)
--(axis cs:17.5263490135019,0.027699900641898)
--(axis cs:17.3316118022408,0.027699900641898)
--(axis cs:17.1368745909797,0.027699900641898)
--(axis cs:16.9421373797185,0.027699900641898)
--(axis cs:16.7474001684574,0.027699900641898)
--(axis cs:16.5526629571963,0.027699900641898)
--(axis cs:16.3579257459352,0.027699900641898)
--(axis cs:16.163188534674,0.027699900641898)
--(axis cs:15.9684513234129,0.027699900641898)
--(axis cs:15.7737141121518,0.027699900641898)
--(axis cs:15.5789769008906,0.027699900641898)
--(axis cs:15.3842396896295,0.027699900641898)
--(axis cs:15.1895024783684,0.027699900641898)
--(axis cs:14.9947652671072,0.027699900641898)
--(axis cs:14.8000280558461,0.027699900641898)
--(axis cs:14.605290844585,0.027699900641898)
--(axis cs:14.4105536333238,0.027699900641898)
--(axis cs:14.2158164220627,0.027699900641898)
--(axis cs:14.0210792108016,0.027699900641898)
--(axis cs:13.8263419995404,0.027699900641898)
--(axis cs:13.6316047882793,0.027699900641898)
--(axis cs:13.4368675770182,0.027699900641898)
--(axis cs:13.242130365757,0.027699900641898)
--(axis cs:13.0473931544959,0.027699900641898)
--(axis cs:12.8526559432348,0.027699900641898)
--(axis cs:12.6579187319736,0.027699900641898)
--(axis cs:12.4631815207125,0.027699900641898)
--(axis cs:12.2684443094514,0.027699900641898)
--(axis cs:12.0737070981902,0.027699900641898)
--(axis cs:11.8789698869291,0.027699900641898)
--(axis cs:11.684232675668,0.027699900641898)
--(axis cs:11.4894954644068,0.027699900641898)
--(axis cs:11.2947582531457,0.027699900641898)
--(axis cs:11.1000210418846,0.027699900641898)
--(axis cs:10.9052838306234,0.027699900641898)
--(axis cs:10.7105466193623,0.027699900641898)
--(axis cs:10.5158094081012,0.027699900641898)
--(axis cs:10.32107219684,0.027699900641898)
--(axis cs:10.1263349855789,0.027699900641898)
--(axis cs:9.93159777431777,0.027699900641898)
--(axis cs:9.73686056305664,0.027699900641898)
--(axis cs:9.5421233517955,0.027699900641898)
--(axis cs:9.34738614053437,0.027699900641898)
--(axis cs:9.15264892927324,0.027699900641898)
--(axis cs:8.95791171801211,0.027699900641898)
--(axis cs:8.76317450675097,0.027699900641898)
--(axis cs:8.56843729548984,0.027699900641898)
--(axis cs:8.37370008422871,0.027699900641898)
--(axis cs:8.17896287296758,0.027699900641898)
--(axis cs:7.98422566170644,0.027699900641898)
--(axis cs:7.78948845044531,0.027699900641898)
--(axis cs:7.59475123918418,0.027699900641898)
--(axis cs:7.40001402792304,0.027699900641898)
--(axis cs:7.20527681666191,0.027699900641898)
--(axis cs:7.01053960540078,0.027699900641898)
--(axis cs:6.81580239413965,0.027699900641898)
--(axis cs:6.62106518287851,0.027699900641898)
--(axis cs:6.42632797161738,0.027699900641898)
--(axis cs:6.23159076035625,0.027699900641898)
--(axis cs:6.03685354909512,0.027699900641898)
--(axis cs:5.84211633783398,0.027699900641898)
--(axis cs:5.64737912657285,0.0283548779737206)
--(axis cs:5.45264191531172,0.0311113827550565)
--(axis cs:5.25790470405058,0.0344741199136791)
--(axis cs:5.06316749278945,0.0383171233136013)
--(axis cs:4.86843028152832,0.0499525216835132)
--(axis cs:4.67369307026719,0.0755527688835775)
--(axis cs:4.47895585900605,0.0985362375967123)
--(axis cs:4.28421864774492,0.145960150223258)
--(axis cs:4.08948143648379,0.147129981802701)
--(axis cs:3.89474422522265,0.152797354627345)
--(axis cs:3.70000701396152,0.193535569212506)
--(axis cs:3.50526980270039,0.301761679906659)
--(axis cs:3.31053259143926,0.371957818572932)
--(axis cs:3.11579538017812,0.474167162849773)
--(axis cs:2.92105816891699,0.579356821492511)
--(axis cs:2.72632095765586,0.862155633919696)
--(axis cs:2.53158374639473,1.05132462099597)
--(axis cs:2.33684653513359,1.20355842872698)
--(axis cs:2.14210932387246,1.98745650947278)
--(axis cs:1.94737211261133,3.77340248439727)
--(axis cs:1.75263490135019,4.03234922074374)
--(axis cs:1.55789769008906,4.33902174664461)
--(axis cs:1.36316047882793,4.48490025574955)
--(axis cs:1.1684232675668,5.67124000298097)
--(axis cs:0.973686056305664,5.73438566344522)
--(axis cs:0.778948845044531,7.44277869592143)
--(axis cs:0.584211633783398,7.6107219920118)
--(axis cs:0.389474422522266,9.40054397011605)
--(axis cs:0.194737211261133,17.9652339633444)
--(axis cs:0,25.6860858792539)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,26.4706891849085)
--(axis cs:0,14.0563465839441)
--(axis cs:0.194737211261133,9.30962484749519)
--(axis cs:0.389474422522266,5.99669580556503)
--(axis cs:0.584211633783398,4.69050926418732)
--(axis cs:0.778948845044531,3.67160169095872)
--(axis cs:0.973686056305664,2.04263691884851)
--(axis cs:1.1684232675668,0.97097225075521)
--(axis cs:1.36316047882793,0.167915356397067)
--(axis cs:1.55789769008906,0.113718907508522)
--(axis cs:1.75263490135019,0.0509140216248239)
--(axis cs:1.94737211261133,0.0279383459657906)
--(axis cs:2.14210932387246,0.0194792065380267)
--(axis cs:2.33684653513359,0.0194792065380267)
--(axis cs:2.53158374639473,0.0194792065380267)
--(axis cs:2.72632095765586,0.0194792065380267)
--(axis cs:2.92105816891699,0.0194792065380267)
--(axis cs:3.11579538017812,0.0194792065380267)
--(axis cs:3.31053259143926,0.0194792065380267)
--(axis cs:3.50526980270039,0.0194792065380267)
--(axis cs:3.70000701396152,0.0194792065380267)
--(axis cs:3.89474422522265,0.0194792065380267)
--(axis cs:4.08948143648379,0.0194792065380267)
--(axis cs:4.28421864774492,0.018133442826062)
--(axis cs:4.47895585900605,0.018133442826062)
--(axis cs:4.67369307026719,0.0154840939980858)
--(axis cs:4.86843028152832,0.0154840939980858)
--(axis cs:5.06316749278945,0.0154840939980858)
--(axis cs:5.25790470405058,0.0154840939980858)
--(axis cs:5.45264191531172,0.0154840939980858)
--(axis cs:5.64737912657285,0.0154840939980858)
--(axis cs:5.84211633783398,0.0154840939980858)
--(axis cs:6.03685354909512,0.0154840939980858)
--(axis cs:6.23159076035625,0.0154840939980858)
--(axis cs:6.42632797161738,0.0154840939980858)
--(axis cs:6.62106518287851,0.0154840939980858)
--(axis cs:6.81580239413965,0.0134951531437372)
--(axis cs:7.01053960540078,0.0134951531437372)
--(axis cs:7.20527681666191,0.0134951531437372)
--(axis cs:7.40001402792304,0.0126221721424818)
--(axis cs:7.59475123918418,0.0126221721424818)
--(axis cs:7.78948845044531,0.0126221721424818)
--(axis cs:7.98422566170644,0.0126221721424818)
--(axis cs:8.17896287296758,0.0126221721424818)
--(axis cs:8.37370008422871,0.0126221721424818)
--(axis cs:8.56843729548984,0.0124452411033814)
--(axis cs:8.76317450675097,0.0102484058956726)
--(axis cs:8.95791171801211,0.0102484058956726)
--(axis cs:9.15264892927324,0.0102484058956726)
--(axis cs:9.34738614053437,0.0102484058956726)
--(axis cs:9.5421233517955,0.0102484058956726)
--(axis cs:9.73686056305664,0.0102484058956726)
--(axis cs:9.93159777431777,0.0102484058956726)
--(axis cs:10.1263349855789,0.0102484058956726)
--(axis cs:10.32107219684,0.0102484058956726)
--(axis cs:10.5158094081012,0.0102484058956726)
--(axis cs:10.7105466193623,0.0102484058956726)
--(axis cs:10.9052838306234,0.0102484058956726)
--(axis cs:11.1000210418846,0.0102484058956726)
--(axis cs:11.2947582531457,0.0102484058956726)
--(axis cs:11.4894954644068,0.0102484058956726)
--(axis cs:11.684232675668,0.0102484058956726)
--(axis cs:11.8789698869291,0.0102484058956726)
--(axis cs:12.0737070981902,0.0102484058956726)
--(axis cs:12.2684443094514,0.0102484058956726)
--(axis cs:12.4631815207125,0.0102484058956726)
--(axis cs:12.6579187319736,0.0102484058956726)
--(axis cs:12.8526559432348,0.0100933749770701)
--(axis cs:13.0473931544959,0.0100933749770701)
--(axis cs:13.242130365757,0.00881052482480767)
--(axis cs:13.4368675770182,0.00881052482480767)
--(axis cs:13.6316047882793,0.00881052482480767)
--(axis cs:13.8263419995404,0.00881052482480767)
--(axis cs:14.0210792108016,0.00881052482480767)
--(axis cs:14.2158164220627,0.00881052482480767)
--(axis cs:14.4105536333238,0.00881052482480767)
--(axis cs:14.605290844585,0.00881052482480767)
--(axis cs:14.8000280558461,0.00881052482480767)
--(axis cs:14.9947652671072,0.00881052482480767)
--(axis cs:15.1895024783684,0.00881052482480767)
--(axis cs:15.3842396896295,0.0084002279507855)
--(axis cs:15.5789769008906,0.0084002279507855)
--(axis cs:15.7737141121518,0.00839853841785947)
--(axis cs:15.9684513234129,0.00839853841785947)
--(axis cs:16.163188534674,0.00839853841785947)
--(axis cs:16.3579257459352,0.00839853841785947)
--(axis cs:16.5526629571963,0.00839853841785947)
--(axis cs:16.7474001684574,0.00839853841785947)
--(axis cs:16.9421373797185,0.00839853841785947)
--(axis cs:17.1368745909797,0.00839853841785947)
--(axis cs:17.3316118022408,0.00839853841785947)
--(axis cs:17.5263490135019,0.00839853841785947)
--(axis cs:17.7210862247631,0.00839853841785947)
--(axis cs:17.9158234360242,0.00839853841785947)
--(axis cs:18.1105606472853,0.00839853841785947)
--(axis cs:18.3052978585465,0.00839853841785947)
--(axis cs:18.5000350698076,0.00839853841785947)
--(axis cs:18.6947722810687,0.00839853841785947)
--(axis cs:18.8895094923299,0.00839853841785947)
--(axis cs:19.084246703591,0.00839853841785947)
--(axis cs:19.2789839148521,0.00839853841785947)
--(axis cs:19.2789839148521,0.011159147735007)
--(axis cs:19.2789839148521,0.011159147735007)
--(axis cs:19.084246703591,0.011159147735007)
--(axis cs:18.8895094923299,0.011159147735007)
--(axis cs:18.6947722810687,0.011159147735007)
--(axis cs:18.5000350698076,0.011159147735007)
--(axis cs:18.3052978585465,0.011159147735007)
--(axis cs:18.1105606472853,0.011159147735007)
--(axis cs:17.9158234360242,0.011159147735007)
--(axis cs:17.7210862247631,0.011159147735007)
--(axis cs:17.5263490135019,0.011159147735007)
--(axis cs:17.3316118022408,0.011159147735007)
--(axis cs:17.1368745909797,0.011159147735007)
--(axis cs:16.9421373797185,0.011159147735007)
--(axis cs:16.7474001684574,0.011159147735007)
--(axis cs:16.5526629571963,0.011159147735007)
--(axis cs:16.3579257459352,0.011159147735007)
--(axis cs:16.163188534674,0.011159147735007)
--(axis cs:15.9684513234129,0.011159147735007)
--(axis cs:15.7737141121518,0.011159147735007)
--(axis cs:15.5789769008906,0.0115638999581038)
--(axis cs:15.3842396896295,0.0115638999581038)
--(axis cs:15.1895024783684,0.0123618258197759)
--(axis cs:14.9947652671072,0.0123618258197759)
--(axis cs:14.8000280558461,0.0123618258197759)
--(axis cs:14.605290844585,0.0123618258197759)
--(axis cs:14.4105536333238,0.0123618258197759)
--(axis cs:14.2158164220627,0.0123618258197759)
--(axis cs:14.0210792108016,0.0123618258197759)
--(axis cs:13.8263419995404,0.0123618258197759)
--(axis cs:13.6316047882793,0.0123618258197759)
--(axis cs:13.4368675770182,0.0123618258197759)
--(axis cs:13.242130365757,0.0123618258197759)
--(axis cs:13.0473931544959,0.0139919490721881)
--(axis cs:12.8526559432348,0.0139919490721881)
--(axis cs:12.6579187319736,0.0147181867177921)
--(axis cs:12.4631815207125,0.0147181867177921)
--(axis cs:12.2684443094514,0.0147181867177921)
--(axis cs:12.0737070981902,0.0147181867177921)
--(axis cs:11.8789698869291,0.0147181867177921)
--(axis cs:11.684232675668,0.0147181867177921)
--(axis cs:11.4894954644068,0.0147181867177921)
--(axis cs:11.2947582531457,0.0147181867177921)
--(axis cs:11.1000210418846,0.0147181867177921)
--(axis cs:10.9052838306234,0.0147181867177921)
--(axis cs:10.7105466193623,0.0147181867177921)
--(axis cs:10.5158094081012,0.0147181867177921)
--(axis cs:10.32107219684,0.0147181867177921)
--(axis cs:10.1263349855789,0.0147181867177921)
--(axis cs:9.93159777431777,0.0147181867177921)
--(axis cs:9.73686056305664,0.0147181867177921)
--(axis cs:9.5421233517955,0.0147181867177921)
--(axis cs:9.34738614053437,0.0147181867177921)
--(axis cs:9.15264892927324,0.0147181867177921)
--(axis cs:8.95791171801211,0.0147181867177921)
--(axis cs:8.76317450675097,0.0147181867177921)
--(axis cs:8.56843729548984,0.0170397390209159)
--(axis cs:8.37370008422871,0.0182628543307434)
--(axis cs:8.17896287296758,0.0182628543307434)
--(axis cs:7.98422566170644,0.0182628543307434)
--(axis cs:7.78948845044531,0.0182628543307434)
--(axis cs:7.59475123918418,0.0182628543307434)
--(axis cs:7.40001402792304,0.0182628543307434)
--(axis cs:7.20527681666191,0.0236584424677567)
--(axis cs:7.01053960540078,0.0236584424677567)
--(axis cs:6.81580239413965,0.0236584424677567)
--(axis cs:6.62106518287851,0.0249653450251751)
--(axis cs:6.42632797161738,0.0249653450251751)
--(axis cs:6.23159076035625,0.0249653450251751)
--(axis cs:6.03685354909512,0.0249653450251751)
--(axis cs:5.84211633783398,0.0249653450251751)
--(axis cs:5.64737912657285,0.0249653450251751)
--(axis cs:5.45264191531172,0.0249653450251751)
--(axis cs:5.25790470405058,0.0249653450251751)
--(axis cs:5.06316749278945,0.0249653450251751)
--(axis cs:4.86843028152832,0.0249653450251751)
--(axis cs:4.67369307026719,0.0249653450251751)
--(axis cs:4.47895585900605,0.0293778317686253)
--(axis cs:4.28421864774492,0.0293778317686253)
--(axis cs:4.08948143648379,0.0307079382998707)
--(axis cs:3.89474422522265,0.0307079382998707)
--(axis cs:3.70000701396152,0.0307079382998707)
--(axis cs:3.50526980270039,0.0307079382998707)
--(axis cs:3.31053259143926,0.0307079382998707)
--(axis cs:3.11579538017812,0.0307079382998707)
--(axis cs:2.92105816891699,0.0307079382998707)
--(axis cs:2.72632095765586,0.0307079382998707)
--(axis cs:2.53158374639473,0.0307079382998707)
--(axis cs:2.33684653513359,0.0307079382998707)
--(axis cs:2.14210932387246,0.0307079382998707)
--(axis cs:1.94737211261133,0.0342984788265884)
--(axis cs:1.75263490135019,0.269557443030517)
--(axis cs:1.55789769008906,0.362274903244128)
--(axis cs:1.36316047882793,0.874021597877684)
--(axis cs:1.1684232675668,3.6834100576737)
--(axis cs:0.973686056305664,7.20282282801011)
--(axis cs:0.778948845044531,10.4680138627968)
--(axis cs:0.584211633783398,11.6384170025056)
--(axis cs:0.389474422522266,12.1412534994961)
--(axis cs:0.194737211261133,18.8560166773856)
--(axis cs:0,26.4706891849085)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,24.2215138952187)
--(axis cs:0,12.7201427927413)
--(axis cs:0.194737211261133,12.7190418477087)
--(axis cs:0.389474422522266,12.7190323830303)
--(axis cs:0.584211633783398,12.7190303657624)
--(axis cs:0.778948845044531,12.7190303657624)
--(axis cs:0.973686056305664,7.03286552913891)
--(axis cs:1.1684232675668,7.03012064254631)
--(axis cs:1.36316047882793,7.03012064254631)
--(axis cs:1.55789769008906,7.03012064254631)
--(axis cs:1.75263490135019,7.03012064254631)
--(axis cs:1.94737211261133,2.90247341423742)
--(axis cs:2.14210932387246,2.89957990859984)
--(axis cs:2.33684653513359,2.89957990859984)
--(axis cs:2.53158374639473,2.89957990859984)
--(axis cs:2.72632095765586,1.22135057355039)
--(axis cs:2.92105816891699,1.22000967809317)
--(axis cs:3.11579538017812,1.22000967809317)
--(axis cs:3.31053259143926,1.21999471059248)
--(axis cs:3.50526980270039,1.21999471059248)
--(axis cs:3.70000701396152,0.7414144092486)
--(axis cs:3.89474422522265,0.741092599178511)
--(axis cs:4.08948143648379,0.741041274655777)
--(axis cs:4.28421864774492,0.740957830796361)
--(axis cs:4.47895585900605,0.740957830796361)
--(axis cs:4.67369307026719,0.488887843072817)
--(axis cs:4.86843028152832,0.488306025508468)
--(axis cs:5.06316749278945,0.488259687061609)
--(axis cs:5.25790470405058,0.488259687061609)
--(axis cs:5.45264191531172,0.26967393143155)
--(axis cs:5.64737912657285,0.266972597910418)
--(axis cs:5.84211633783398,0.266947852519113)
--(axis cs:6.03685354909512,0.266919297482996)
--(axis cs:6.23159076035625,0.266919297482996)
--(axis cs:6.42632797161738,0.00900258773831775)
--(axis cs:6.62106518287851,0.0327701259320252)
--(axis cs:6.81580239413965,0.0328091696109252)
--(axis cs:7.01053960540078,0.0327824485370753)
--(axis cs:7.20527681666191,0.0327824485370753)
--(axis cs:7.40001402792304,0.005)
--(axis cs:7.59475123918418,0.0380504937201431)
--(axis cs:7.78948845044531,0.0380232590797359)
--(axis cs:7.98422566170644,0.0380232590797359)
--(axis cs:8.17896287296758,0.005)
--(axis cs:8.37370008422871,0.005)
--(axis cs:8.56843729548984,0.005)
--(axis cs:8.76317450675097,0.005)
--(axis cs:8.95791171801211,0.005)
--(axis cs:9.15264892927324,0.005)
--(axis cs:9.34738614053437,0.00644286040717273)
--(axis cs:9.5421233517955,0.00647137437768217)
--(axis cs:9.73686056305664,0.00647137437768217)
--(axis cs:9.93159777431777,0.00647137437768217)
--(axis cs:10.1263349855789,0.00597428135297728)
--(axis cs:10.32107219684,0.00599274499815311)
--(axis cs:10.5158094081012,0.00599274499815311)
--(axis cs:10.7105466193623,0.00599274499815311)
--(axis cs:10.9052838306234,0.00599274499815311)
--(axis cs:11.1000210418846,0.00958261077757076)
--(axis cs:11.2947582531457,0.00958261077757076)
--(axis cs:11.4894954644068,0.00958442414759971)
--(axis cs:11.684232675668,0.00958688452266048)
--(axis cs:11.8789698869291,0.00958688452266048)
--(axis cs:12.0737070981902,0.0096392228653661)
--(axis cs:12.2684443094514,0.0096392228653661)
--(axis cs:12.4631815207125,0.00964113198589308)
--(axis cs:12.6579187319736,0.00964289182118747)
--(axis cs:12.8526559432348,0.00964643531389316)
--(axis cs:13.0473931544959,0.00964643531389316)
--(axis cs:13.242130365757,0.00964834125138559)
--(axis cs:13.4368675770182,0.00965010791443484)
--(axis cs:13.6316047882793,0.00965010791443484)
--(axis cs:13.8263419995404,0.00989587240923213)
--(axis cs:14.0210792108016,0.00989587240923213)
--(axis cs:14.2158164220627,0.00989598162147277)
--(axis cs:14.4105536333238,0.00989605927769502)
--(axis cs:14.605290844585,0.00989605927769502)
--(axis cs:14.8000280558461,0.00989605927769502)
--(axis cs:14.9947652671072,0.00989605927769502)
--(axis cs:15.1895024783684,0.00989605927769502)
--(axis cs:15.3842396896295,0.00989605927769502)
--(axis cs:15.5789769008906,0.00989605927769502)
--(axis cs:15.7737141121518,0.00989605927769502)
--(axis cs:15.9684513234129,0.00989605927769502)
--(axis cs:16.163188534674,0.00989605927769502)
--(axis cs:16.3579257459352,0.00989605927769502)
--(axis cs:16.5526629571963,0.00989605927769502)
--(axis cs:16.7474001684574,0.00989605927769502)
--(axis cs:16.9421373797185,0.00989605927769502)
--(axis cs:17.1368745909797,0.00989605927769502)
--(axis cs:17.3316118022408,0.00989605927769502)
--(axis cs:17.5263490135019,0.00989605927769502)
--(axis cs:17.7210862247631,0.00989605927769502)
--(axis cs:17.9158234360242,0.00989605927769502)
--(axis cs:18.1105606472853,0.00989605927769502)
--(axis cs:18.3052978585465,0.00989605927769502)
--(axis cs:18.5000350698076,0.00989605927769502)
--(axis cs:18.6947722810687,0.00989605927769502)
--(axis cs:18.8895094923299,0.00989605927769502)
--(axis cs:19.084246703591,0.00989605927769502)
--(axis cs:19.2789839148521,0.00989605927769502)
--(axis cs:19.2789839148521,0.0216360381261741)
--(axis cs:19.2789839148521,0.0216360381261741)
--(axis cs:19.084246703591,0.0216360381261741)
--(axis cs:18.8895094923299,0.0216360381261741)
--(axis cs:18.6947722810687,0.0216360381261741)
--(axis cs:18.5000350698076,0.0216360381261741)
--(axis cs:18.3052978585465,0.0216360381261741)
--(axis cs:18.1105606472853,0.0216360381261741)
--(axis cs:17.9158234360242,0.0216360381261741)
--(axis cs:17.7210862247631,0.0216360381261741)
--(axis cs:17.5263490135019,0.0216360381261741)
--(axis cs:17.3316118022408,0.0216360381261741)
--(axis cs:17.1368745909797,0.0216360381261741)
--(axis cs:16.9421373797185,0.0216360381261741)
--(axis cs:16.7474001684574,0.0216360381261741)
--(axis cs:16.5526629571963,0.0216360381261741)
--(axis cs:16.3579257459352,0.0216360381261741)
--(axis cs:16.163188534674,0.0216360381261741)
--(axis cs:15.9684513234129,0.0216360381261741)
--(axis cs:15.7737141121518,0.0216360381261741)
--(axis cs:15.5789769008906,0.0216360381261741)
--(axis cs:15.3842396896295,0.0216360381261741)
--(axis cs:15.1895024783684,0.0216360381261741)
--(axis cs:14.9947652671072,0.0216360381261741)
--(axis cs:14.8000280558461,0.0216360381261741)
--(axis cs:14.605290844585,0.0216360381261741)
--(axis cs:14.4105536333238,0.0216360381261741)
--(axis cs:14.2158164220627,0.0216745527586056)
--(axis cs:14.0210792108016,0.0217193224907757)
--(axis cs:13.8263419995404,0.0217193224907757)
--(axis cs:13.6316047882793,0.0307773569607757)
--(axis cs:13.4368675770182,0.0307773569607757)
--(axis cs:13.242130365757,0.0308211488971769)
--(axis cs:13.0473931544959,0.030868310388279)
--(axis cs:12.8526559432348,0.030868310388279)
--(axis cs:12.6579187319736,0.0309557676366022)
--(axis cs:12.4631815207125,0.0309990953543123)
--(axis cs:12.2684443094514,0.0310460195167044)
--(axis cs:12.0737070981902,0.0310460195167044)
--(axis cs:11.8789698869291,0.0323038214804046)
--(axis cs:11.684232675668,0.0323038214804046)
--(axis cs:11.4894954644068,0.0323617336475874)
--(axis cs:11.2947582531457,0.0324043539532561)
--(axis cs:11.1000210418846,0.0324043539532561)
--(axis cs:10.9052838306234,0.100656104584147)
--(axis cs:10.7105466193623,0.100656104584147)
--(axis cs:10.5158094081012,0.100656104584147)
--(axis cs:10.32107219684,0.100656104584147)
--(axis cs:10.1263349855789,0.100991895837974)
--(axis cs:9.93159777431777,0.121115601718637)
--(axis cs:9.73686056305664,0.121115601718637)
--(axis cs:9.5421233517955,0.121115601718637)
--(axis cs:9.34738614053437,0.121636589824137)
--(axis cs:9.15264892927324,0.595461914470421)
--(axis cs:8.95791171801211,0.595673028964306)
--(axis cs:8.76317450675097,0.595673028964306)
--(axis cs:8.56843729548984,0.595674087643814)
--(axis cs:8.37370008422871,0.59627775552494)
--(axis cs:8.17896287296758,1.02490159556287)
--(axis cs:7.98422566170644,1.07799735030699)
--(axis cs:7.78948845044531,1.07799735030699)
--(axis cs:7.59475123918418,1.07801519490206)
--(axis cs:7.40001402792304,2.97750998685444)
--(axis cs:7.20527681666191,3.0419707852429)
--(axis cs:7.01053960540078,3.0419707852429)
--(axis cs:6.81580239413965,3.04198771651988)
--(axis cs:6.62106518287851,3.04321657752524)
--(axis cs:6.42632797161738,3.48228181341895)
--(axis cs:6.23159076035625,3.65104487092572)
--(axis cs:6.03685354909512,3.65104487092572)
--(axis cs:5.84211633783398,3.65106418451635)
--(axis cs:5.64737912657285,3.65108092195809)
--(axis cs:5.45264191531172,3.65263153954183)
--(axis cs:5.25790470405058,3.79802698985638)
--(axis cs:5.06316749278945,3.79802698985638)
--(axis cs:4.86843028152832,3.79805684251414)
--(axis cs:4.67369307026719,3.7984415967957)
--(axis cs:4.47895585900605,3.96114077851233)
--(axis cs:4.28421864774492,3.96114077851233)
--(axis cs:4.08948143648379,3.96119381229055)
--(axis cs:3.89474422522265,3.96122376690055)
--(axis cs:3.70000701396152,3.96143909693542)
--(axis cs:3.50526980270039,4.30766551430658)
--(axis cs:3.31053259143926,4.30766551430658)
--(axis cs:3.11579538017812,4.30767480321537)
--(axis cs:2.92105816891699,4.30767480321537)
--(axis cs:2.72632095765586,4.30852833603669)
--(axis cs:2.53158374639473,5.84327227161683)
--(axis cs:2.33684653513359,5.84327227161683)
--(axis cs:2.14210932387246,5.84327227161683)
--(axis cs:1.94737211261133,5.84540132564255)
--(axis cs:1.75263490135019,12.4839111754161)
--(axis cs:1.55789769008906,12.4839111754161)
--(axis cs:1.36316047882793,12.4839111754161)
--(axis cs:1.1684232675668,12.4839111754161)
--(axis cs:0.973686056305664,12.4865047338494)
--(axis cs:0.778948845044531,24.2204384659919)
--(axis cs:0.584211633783398,24.2204384659919)
--(axis cs:0.389474422522266,24.2204404976983)
--(axis cs:0.194737211261133,24.220443876376)
--(axis cs:0,24.2215138952187)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,13.5307438315607)
--(axis cs:0,7.08370150064333)
--(axis cs:0.194737211261133,4.42725126855335)
--(axis cs:0.389474422522266,4.15567947266065)
--(axis cs:0.584211633783398,3.71723119819365)
--(axis cs:0.778948845044531,2.95453216278381)
--(axis cs:0.973686056305664,2.4649216580863)
--(axis cs:1.1684232675668,2.43456937196987)
--(axis cs:1.36316047882793,2.0613424670974)
--(axis cs:1.55789769008906,1.35259282337777)
--(axis cs:1.75263490135019,1.34029091070428)
--(axis cs:1.94737211261133,1.06874696709644)
--(axis cs:2.14210932387246,0.999588258734986)
--(axis cs:2.33684653513359,0.999588258734986)
--(axis cs:2.53158374639473,0.999588258734986)
--(axis cs:2.72632095765586,0.872643447445929)
--(axis cs:2.92105816891699,0.872643447445929)
--(axis cs:3.11579538017812,0.872643447445929)
--(axis cs:3.31053259143926,0.872643447445929)
--(axis cs:3.50526980270039,0.872643447445929)
--(axis cs:3.70000701396152,0.744290482583091)
--(axis cs:3.89474422522265,0.744290482583091)
--(axis cs:4.08948143648379,0.744290482583091)
--(axis cs:4.28421864774492,0.744290482583091)
--(axis cs:4.47895585900605,0.744290482583091)
--(axis cs:4.67369307026719,0.744290482583091)
--(axis cs:4.86843028152832,0.744290482583091)
--(axis cs:5.06316749278945,0.744290482583091)
--(axis cs:5.25790470405058,0.744290482583091)
--(axis cs:5.45264191531172,0.744290482583091)
--(axis cs:5.64737912657285,0.744290482583091)
--(axis cs:5.84211633783398,0.744290482583091)
--(axis cs:6.03685354909512,0.744290482583091)
--(axis cs:6.23159076035625,0.744290482583091)
--(axis cs:6.42632797161738,0.743886745745463)
--(axis cs:6.62106518287851,0.743886745745463)
--(axis cs:6.81580239413965,0.735711485186906)
--(axis cs:7.01053960540078,0.735711485186906)
--(axis cs:7.20527681666191,0.639704945101882)
--(axis cs:7.40001402792304,0.639704945101882)
--(axis cs:7.59475123918418,0.639704945101882)
--(axis cs:7.78948845044531,0.639704945101882)
--(axis cs:7.98422566170644,0.639704945101882)
--(axis cs:8.17896287296758,0.639704945101882)
--(axis cs:8.37370008422871,0.639704945101882)
--(axis cs:8.56843729548984,0.639704945101882)
--(axis cs:8.76317450675097,0.639704945101882)
--(axis cs:8.95791171801211,0.639704945101882)
--(axis cs:9.15264892927324,0.639704945101882)
--(axis cs:9.34738614053437,0.639704945101882)
--(axis cs:9.5421233517955,0.639704945101882)
--(axis cs:9.73686056305664,0.638913503532212)
--(axis cs:9.93159777431777,0.638913503532212)
--(axis cs:10.1263349855789,0.638913503532212)
--(axis cs:10.32107219684,0.629658023914891)
--(axis cs:10.5158094081012,0.629658023914891)
--(axis cs:10.7105466193623,0.629658023914891)
--(axis cs:10.9052838306234,0.629658023914891)
--(axis cs:11.1000210418846,0.614084830432387)
--(axis cs:11.2947582531457,0.60088562948944)
--(axis cs:11.4894954644068,0.60088562948944)
--(axis cs:11.684232675668,0.597565857290633)
--(axis cs:11.8789698869291,0.597565857290633)
--(axis cs:12.0737070981902,0.597565857290633)
--(axis cs:12.2684443094514,0.573504089054157)
--(axis cs:12.4631815207125,0.546149595911088)
--(axis cs:12.6579187319736,0.545671538498082)
--(axis cs:12.8526559432348,0.533502159842735)
--(axis cs:13.0473931544959,0.522281201366146)
--(axis cs:13.242130365757,0.522281201366146)
--(axis cs:13.4368675770182,0.513271038976016)
--(axis cs:13.6316047882793,0.495284360255144)
--(axis cs:13.8263419995404,0.469743032110092)
--(axis cs:14.0210792108016,0.469743032110092)
--(axis cs:14.2158164220627,0.469743032110092)
--(axis cs:14.4105536333238,0.36796490596368)
--(axis cs:14.605290844585,0.36796490596368)
--(axis cs:14.8000280558461,0.356347418359904)
--(axis cs:14.9947652671072,0.356347418359904)
--(axis cs:15.1895024783684,0.356347418359904)
--(axis cs:15.3842396896295,0.356347418359904)
--(axis cs:15.5789769008906,0.356347418359904)
--(axis cs:15.7737141121518,0.356347418359904)
--(axis cs:15.9684513234129,0.356347418359904)
--(axis cs:16.163188534674,0.356347418359904)
--(axis cs:16.3579257459352,0.350524348178735)
--(axis cs:16.5526629571963,0.332873350380966)
--(axis cs:16.7474001684574,0.325612564242356)
--(axis cs:16.9421373797185,0.305185317926805)
--(axis cs:17.1368745909797,0.297870191485613)
--(axis cs:17.3316118022408,0.290863652739782)
--(axis cs:17.5263490135019,0.27415691137808)
--(axis cs:17.7210862247631,0.27415691137808)
--(axis cs:17.9158234360242,0.27415691137808)
--(axis cs:18.1105606472853,0.246339045146339)
--(axis cs:18.3052978585465,0.246339045146339)
--(axis cs:18.5000350698076,0.272257933075104)
--(axis cs:18.6947722810687,0.272257933075104)
--(axis cs:18.8895094923299,0.272257933075104)
--(axis cs:19.084246703591,0.224864092738663)
--(axis cs:19.2789839148521,0.224864092738663)
--(axis cs:19.2789839148521,1.0431035644829)
--(axis cs:19.2789839148521,1.0431035644829)
--(axis cs:19.084246703591,1.0431035644829)
--(axis cs:18.8895094923299,1.08042022521817)
--(axis cs:18.6947722810687,1.08042022521817)
--(axis cs:18.5000350698076,1.08042022521817)
--(axis cs:18.3052978585465,1.63794067166996)
--(axis cs:18.1105606472853,1.63794067166996)
--(axis cs:17.9158234360242,1.65770738369917)
--(axis cs:17.7210862247631,1.65770738369917)
--(axis cs:17.5263490135019,1.65770738369917)
--(axis cs:17.3316118022408,1.6669487463922)
--(axis cs:17.1368745909797,1.67095884867286)
--(axis cs:16.9421373797185,1.67523398022105)
--(axis cs:16.7474001684574,1.68767420060707)
--(axis cs:16.5526629571963,1.69256217263567)
--(axis cs:16.3579257459352,1.7040745649811)
--(axis cs:16.163188534674,1.70836239825952)
--(axis cs:15.9684513234129,1.70836239825952)
--(axis cs:15.7737141121518,1.70836239825952)
--(axis cs:15.5789769008906,1.70836239825952)
--(axis cs:15.3842396896295,1.70836239825952)
--(axis cs:15.1895024783684,1.70836239825952)
--(axis cs:14.9947652671072,1.70836239825952)
--(axis cs:14.8000280558461,1.70836239825952)
--(axis cs:14.605290844585,1.71665119701361)
--(axis cs:14.4105536333238,1.71665119701361)
--(axis cs:14.2158164220627,1.78836402979234)
--(axis cs:14.0210792108016,1.78836402979234)
--(axis cs:13.8263419995404,1.78836402979234)
--(axis cs:13.6316047882793,1.80884265170569)
--(axis cs:13.4368675770182,1.82219585428407)
--(axis cs:13.242130365757,1.82862138392863)
--(axis cs:13.0473931544959,1.82862138392863)
--(axis cs:12.8526559432348,1.83657780421957)
--(axis cs:12.6579187319736,1.84554885417481)
--(axis cs:12.4631815207125,1.84590882161456)
--(axis cs:12.2684443094514,1.85642126048226)
--(axis cs:12.0737070981902,1.87497465739323)
--(axis cs:11.8789698869291,1.87497465739323)
--(axis cs:11.684232675668,1.87497465739323)
--(axis cs:11.4894954644068,1.87627363901033)
--(axis cs:11.2947582531457,1.87627363901033)
--(axis cs:11.1000210418846,1.88711507923115)
--(axis cs:10.9052838306234,1.90059204203774)
--(axis cs:10.7105466193623,1.90059204203774)
--(axis cs:10.5158094081012,1.90059204203774)
--(axis cs:10.32107219684,1.90059204203774)
--(axis cs:10.1263349855789,1.90417136327997)
--(axis cs:9.93159777431777,1.90417136327997)
--(axis cs:9.73686056305664,1.90417136327997)
--(axis cs:9.5421233517955,1.90448187184413)
--(axis cs:9.34738614053437,1.90448187184413)
--(axis cs:9.15264892927324,1.90448187184413)
--(axis cs:8.95791171801211,1.90448187184413)
--(axis cs:8.76317450675097,1.90448187184413)
--(axis cs:8.56843729548984,1.90448187184413)
--(axis cs:8.37370008422871,1.90448187184413)
--(axis cs:8.17896287296758,1.90448187184413)
--(axis cs:7.98422566170644,1.90448187184413)
--(axis cs:7.78948845044531,1.90448187184413)
--(axis cs:7.59475123918418,1.90448187184413)
--(axis cs:7.40001402792304,1.90448187184413)
--(axis cs:7.20527681666191,1.90448187184413)
--(axis cs:7.01053960540078,1.99531521919652)
--(axis cs:6.81580239413965,1.99531521919652)
--(axis cs:6.62106518287851,1.99987009687211)
--(axis cs:6.42632797161738,1.99987009687211)
--(axis cs:6.23159076035625,2.00010795755734)
--(axis cs:6.03685354909512,2.00010795755734)
--(axis cs:5.84211633783398,2.00010795755734)
--(axis cs:5.64737912657285,2.00010795755734)
--(axis cs:5.45264191531172,2.00010795755734)
--(axis cs:5.25790470405058,2.00010795755734)
--(axis cs:5.06316749278945,2.00010795755734)
--(axis cs:4.86843028152832,2.00010795755734)
--(axis cs:4.67369307026719,2.00010795755734)
--(axis cs:4.47895585900605,2.00010795755734)
--(axis cs:4.28421864774492,2.00010795755734)
--(axis cs:4.08948143648379,2.00010795755734)
--(axis cs:3.89474422522265,2.00010795755734)
--(axis cs:3.70000701396152,2.00010795755734)
--(axis cs:3.50526980270039,2.06438488228966)
--(axis cs:3.31053259143926,2.06438488228966)
--(axis cs:3.11579538017812,2.06438488228966)
--(axis cs:2.92105816891699,2.06438488228966)
--(axis cs:2.72632095765586,2.06438488228966)
--(axis cs:2.53158374639473,2.15415168817773)
--(axis cs:2.33684653513359,2.15415168817773)
--(axis cs:2.14210932387246,2.15415168817773)
--(axis cs:1.94737211261133,2.22957762235487)
--(axis cs:1.75263490135019,2.36402096950367)
--(axis cs:1.55789769008906,2.37772695851468)
--(axis cs:1.36316047882793,3.16189270983138)
--(axis cs:1.1684232675668,3.28524505785964)
--(axis cs:0.973686056305664,3.33083651864467)
--(axis cs:0.778948845044531,3.96175049143059)
--(axis cs:0.584211633783398,5.54314580035165)
--(axis cs:0.389474422522266,6.79248823459031)
--(axis cs:0.194737211261133,6.91481877825129)
--(axis cs:0,13.5307438315607)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,29.1682262867771)
--(axis cs:0,18.9194971732985)
--(axis cs:0.194737211261133,9.11196935559864)
--(axis cs:0.389474422522266,9.11196935559864)
--(axis cs:0.584211633783398,8.96861881707847)
--(axis cs:0.778948845044531,8.96861881707847)
--(axis cs:0.973686056305664,7.80738516818775)
--(axis cs:1.1684232675668,7.80738516818775)
--(axis cs:1.36316047882793,7.28766953148317)
--(axis cs:1.55789769008906,6.75504034745993)
--(axis cs:1.75263490135019,6.75504034745993)
--(axis cs:1.94737211261133,5.67433642276157)
--(axis cs:2.14210932387246,5.49452122206582)
--(axis cs:2.33684653513359,3.10778875179483)
--(axis cs:2.53158374639473,2.40099527287114)
--(axis cs:2.72632095765586,1.88750588850352)
--(axis cs:2.92105816891699,1.5342734121612)
--(axis cs:3.11579538017812,1.47167970023722)
--(axis cs:3.31053259143926,1.17539520622688)
--(axis cs:3.50526980270039,1.12628902471634)
--(axis cs:3.70000701396152,0.99435365304217)
--(axis cs:3.89474422522265,0.979159787225637)
--(axis cs:4.08948143648379,0.762572278799848)
--(axis cs:4.28421864774492,0.596054011714697)
--(axis cs:4.47895585900605,0.560271040843039)
--(axis cs:4.67369307026719,0.399382275305581)
--(axis cs:4.86843028152832,0.294271871019419)
--(axis cs:5.06316749278945,0.131574384057644)
--(axis cs:5.25790470405058,0.07012639104271)
--(axis cs:5.45264191531172,0.0370220781755202)
--(axis cs:5.64737912657285,0.036229336138012)
--(axis cs:5.84211633783398,0.0284259956806273)
--(axis cs:6.03685354909512,0.0222289278368517)
--(axis cs:6.23159076035625,0.0217955187030944)
--(axis cs:6.42632797161738,0.0217006279427067)
--(axis cs:6.62106518287851,0.0217006279427067)
--(axis cs:6.81580239413965,0.0217006279427067)
--(axis cs:7.01053960540078,0.0217006279427067)
--(axis cs:7.20527681666191,0.0217006279427067)
--(axis cs:7.40001402792304,0.0217006279427067)
--(axis cs:7.59475123918418,0.0217006279427067)
--(axis cs:7.78948845044531,0.0217006279427067)
--(axis cs:7.98422566170644,0.0217006279427067)
--(axis cs:8.17896287296758,0.0217006279427067)
--(axis cs:8.37370008422871,0.0217006279427067)
--(axis cs:8.56843729548984,0.0217006279427067)
--(axis cs:8.76317450675097,0.0217006279427067)
--(axis cs:8.95791171801211,0.0217006279427067)
--(axis cs:9.15264892927324,0.0217006279427067)
--(axis cs:9.34738614053437,0.0217006279427067)
--(axis cs:9.5421233517955,0.0217006279427067)
--(axis cs:9.73686056305664,0.0217006279427067)
--(axis cs:9.93159777431777,0.0217006279427067)
--(axis cs:10.1263349855789,0.0217006279427067)
--(axis cs:10.32107219684,0.0217006279427067)
--(axis cs:10.5158094081012,0.0187354349025713)
--(axis cs:10.7105466193623,0.0170420632167586)
--(axis cs:10.9052838306234,0.0170420632167586)
--(axis cs:11.1000210418846,0.0170420632167586)
--(axis cs:11.2947582531457,0.0170420632167586)
--(axis cs:11.4894954644068,0.0170420632167586)
--(axis cs:11.684232675668,0.0170420632167586)
--(axis cs:11.8789698869291,0.0170420632167586)
--(axis cs:12.0737070981902,0.0170420632167586)
--(axis cs:12.2684443094514,0.0170420632167586)
--(axis cs:12.4631815207125,0.0170420632167586)
--(axis cs:12.6579187319736,0.0170420632167586)
--(axis cs:12.8526559432348,0.0135407360867334)
--(axis cs:13.0473931544959,0.0135407360867334)
--(axis cs:13.242130365757,0.0135407360867334)
--(axis cs:13.4368675770182,0.0135407360867334)
--(axis cs:13.6316047882793,0.0135407360867334)
--(axis cs:13.8263419995404,0.0135407360867334)
--(axis cs:14.0210792108016,0.0135407360867334)
--(axis cs:14.2158164220627,0.0135407360867334)
--(axis cs:14.4105536333238,0.0135407360867334)
--(axis cs:14.605290844585,0.0135407360867334)
--(axis cs:14.8000280558461,0.0135407360867334)
--(axis cs:14.9947652671072,0.0135407360867334)
--(axis cs:15.1895024783684,0.0135407360867334)
--(axis cs:15.3842396896295,0.0135407360867334)
--(axis cs:15.5789769008906,0.0135407360867334)
--(axis cs:15.7737141121518,0.0101451777539276)
--(axis cs:15.9684513234129,0.0101451777539276)
--(axis cs:16.163188534674,0.0101451777539276)
--(axis cs:16.3579257459352,0.0101451777539276)
--(axis cs:16.5526629571963,0.0101451777539276)
--(axis cs:16.7474001684574,0.0101451777539276)
--(axis cs:16.9421373797185,0.0101451777539276)
--(axis cs:17.1368745909797,0.0101451777539276)
--(axis cs:17.3316118022408,0.0101451777539276)
--(axis cs:17.5263490135019,0.0101451777539276)
--(axis cs:17.7210862247631,0.0101451777539276)
--(axis cs:17.9158234360242,0.0101451777539276)
--(axis cs:18.1105606472853,0.0101451777539276)
--(axis cs:18.3052978585465,0.0101451777539276)
--(axis cs:18.5000350698076,0.0101451777539276)
--(axis cs:18.6947722810687,0.0101451777539276)
--(axis cs:18.8895094923299,0.0101451777539276)
--(axis cs:19.084246703591,0.0101451777539276)
--(axis cs:19.2789839148521,0.0101451777539276)
--(axis cs:19.2789839148521,0.0205278586903882)
--(axis cs:19.2789839148521,0.0205278586903882)
--(axis cs:19.084246703591,0.0205278586903882)
--(axis cs:18.8895094923299,0.0205278586903882)
--(axis cs:18.6947722810687,0.0205278586903882)
--(axis cs:18.5000350698076,0.0205278586903882)
--(axis cs:18.3052978585465,0.0205278586903882)
--(axis cs:18.1105606472853,0.0205278586903882)
--(axis cs:17.9158234360242,0.0205278586903882)
--(axis cs:17.7210862247631,0.0205278586903882)
--(axis cs:17.5263490135019,0.0205278586903882)
--(axis cs:17.3316118022408,0.0205278586903882)
--(axis cs:17.1368745909797,0.0205278586903882)
--(axis cs:16.9421373797185,0.0205278586903882)
--(axis cs:16.7474001684574,0.0205278586903882)
--(axis cs:16.5526629571963,0.0205278586903882)
--(axis cs:16.3579257459352,0.0205278586903882)
--(axis cs:16.163188534674,0.0205278586903882)
--(axis cs:15.9684513234129,0.0205278586903882)
--(axis cs:15.7737141121518,0.0205278586903882)
--(axis cs:15.5789769008906,0.0250733956432277)
--(axis cs:15.3842396896295,0.0250733956432277)
--(axis cs:15.1895024783684,0.0250733956432277)
--(axis cs:14.9947652671072,0.0250733956432277)
--(axis cs:14.8000280558461,0.0250733956432277)
--(axis cs:14.605290844585,0.0250733956432277)
--(axis cs:14.4105536333238,0.0250733956432277)
--(axis cs:14.2158164220627,0.0250733956432277)
--(axis cs:14.0210792108016,0.0250733956432277)
--(axis cs:13.8263419995404,0.0250733956432277)
--(axis cs:13.6316047882793,0.0250733956432277)
--(axis cs:13.4368675770182,0.0250733956432277)
--(axis cs:13.242130365757,0.0250733956432277)
--(axis cs:13.0473931544959,0.0250733956432277)
--(axis cs:12.8526559432348,0.0250733956432277)
--(axis cs:12.6579187319736,0.0298993223211215)
--(axis cs:12.4631815207125,0.0298993223211215)
--(axis cs:12.2684443094514,0.0298993223211215)
--(axis cs:12.0737070981902,0.0298993223211215)
--(axis cs:11.8789698869291,0.0298993223211215)
--(axis cs:11.684232675668,0.0298993223211215)
--(axis cs:11.4894954644068,0.0298993223211215)
--(axis cs:11.2947582531457,0.0298993223211215)
--(axis cs:11.1000210418846,0.0298993223211215)
--(axis cs:10.9052838306234,0.0298993223211215)
--(axis cs:10.7105466193623,0.0298993223211215)
--(axis cs:10.5158094081012,0.0305510185907694)
--(axis cs:10.32107219684,0.033300130077899)
--(axis cs:10.1263349855789,0.033300130077899)
--(axis cs:9.93159777431777,0.033300130077899)
--(axis cs:9.73686056305664,0.033300130077899)
--(axis cs:9.5421233517955,0.033300130077899)
--(axis cs:9.34738614053437,0.033300130077899)
--(axis cs:9.15264892927324,0.033300130077899)
--(axis cs:8.95791171801211,0.033300130077899)
--(axis cs:8.76317450675097,0.033300130077899)
--(axis cs:8.56843729548984,0.033300130077899)
--(axis cs:8.37370008422871,0.033300130077899)
--(axis cs:8.17896287296758,0.033300130077899)
--(axis cs:7.98422566170644,0.033300130077899)
--(axis cs:7.78948845044531,0.033300130077899)
--(axis cs:7.59475123918418,0.033300130077899)
--(axis cs:7.40001402792304,0.033300130077899)
--(axis cs:7.20527681666191,0.033300130077899)
--(axis cs:7.01053960540078,0.033300130077899)
--(axis cs:6.81580239413965,0.033300130077899)
--(axis cs:6.62106518287851,0.033300130077899)
--(axis cs:6.42632797161738,0.033300130077899)
--(axis cs:6.23159076035625,0.0335553369005323)
--(axis cs:6.03685354909512,0.035052886109366)
--(axis cs:5.84211633783398,0.0446211727662437)
--(axis cs:5.64737912657285,0.0697385090208254)
--(axis cs:5.45264191531172,0.114121264006282)
--(axis cs:5.25790470405058,0.176876716243343)
--(axis cs:5.06316749278945,0.215846577339115)
--(axis cs:4.86843028152832,0.5210605230234)
--(axis cs:4.67369307026719,0.689158674161491)
--(axis cs:4.47895585900605,1.02487916239706)
--(axis cs:4.28421864774492,1.13163056968668)
--(axis cs:4.08948143648379,1.33150747543168)
--(axis cs:3.89474422522265,1.63412954653257)
--(axis cs:3.70000701396152,1.68575161316521)
--(axis cs:3.50526980270039,1.75223307825679)
--(axis cs:3.31053259143926,1.9255387460452)
--(axis cs:3.11579538017812,2.56708565415905)
--(axis cs:2.92105816891699,2.58579798317925)
--(axis cs:2.72632095765586,3.44304149712639)
--(axis cs:2.53158374639473,5.01835394749283)
--(axis cs:2.33684653513359,6.25606410846068)
--(axis cs:2.14210932387246,8.41980176412415)
--(axis cs:1.94737211261133,8.64766089736405)
--(axis cs:1.75263490135019,10.2856626003592)
--(axis cs:1.55789769008906,10.2856626003592)
--(axis cs:1.36316047882793,10.9823081539568)
--(axis cs:1.1684232675668,13.012284083511)
--(axis cs:0.973686056305664,13.012284083511)
--(axis cs:0.778948845044531,13.6208397841633)
--(axis cs:0.584211633783398,13.6208397841633)
--(axis cs:0.389474422522266,13.7628047356809)
--(axis cs:0.194737211261133,13.7628047356809)
--(axis cs:0,29.1682262867771)
--cycle;

\addplot [thick, color0]
table {%
0 18.2664246376267
0.194737211261133 8.62196912009093
0.389474422522266 3.30476990801203
0.584211633783398 2.24074269671867
0.778948845044531 1.85149332768242
0.973686056305664 1.18446376048243
1.1684232675668 0.883758620854241
1.36316047882793 0.464446780498413
1.55789769008906 0.30022967986437
1.75263490135019 0.127559123191087
1.94737211261133 0.0528225466100074
2.14210932387246 0.0172922507705402
2.33684653513359 0.0172922507705402
2.53158374639473 0.0118703135027786
2.72632095765586 0.0118703135027786
2.92105816891699 0.0118703135027786
3.11579538017812 0.0118703135027786
3.31053259143926 0.0118703135027786
3.50526980270039 0.0118703135027786
3.70000701396152 0.0118703135027786
3.89474422522265 0.0118703135027786
4.08948143648379 0.0118703135027786
4.28421864774492 0.0118703135027786
4.47895585900605 0.0118703135027786
4.67369307026719 0.0118703135027786
4.86843028152832 0.0118703135027786
5.06316749278945 0.0118703135027786
5.25790470405058 0.0118703135027786
5.45264191531172 0.0118703135027786
5.64737912657285 0.0118703135027786
5.84211633783398 0.0118703135027786
6.03685354909512 0.0118703135027786
6.23159076035625 0.0118703135027786
6.42632797161738 0.0118703135027786
6.62106518287851 0.0118703135027786
6.81580239413965 0.0118703135027786
7.01053960540078 0.0118703135027786
7.20527681666191 0.0118703135027786
7.40001402792304 0.0118703135027786
7.59475123918418 0.0118703135027786
7.78948845044531 0.0118703135027786
7.98422566170644 0.0118703135027786
8.17896287296758 0.0118703135027786
8.37370008422871 0.0118703135027786
8.56843729548984 0.0118703135027786
8.76317450675097 0.0118703135027786
8.95791171801211 0.0118703135027786
9.15264892927324 0.0118703135027786
9.34738614053437 0.0118703135027786
9.5421233517955 0.0118703135027786
9.73686056305664 0.0118703135027786
9.93159777431777 0.0118703135027786
10.1263349855789 0.0118703135027786
10.32107219684 0.0118703135027786
10.5158094081012 0.0118703135027786
10.7105466193623 0.0118703135027786
10.9052838306234 0.0118703135027786
11.1000210418846 0.0118703135027786
11.2947582531457 0.0118703135027786
11.4894954644068 0.0118703135027786
11.684232675668 0.0118703135027786
11.8789698869291 0.0118703135027786
12.0737070981902 0.0118703135027786
12.2684443094514 0.0118703135027786
12.4631815207125 0.0118703135027786
12.6579187319736 0.0118703135027786
12.8526559432348 0.0118703135027786
13.0473931544959 0.0118703135027786
13.242130365757 0.0118703135027786
13.4368675770182 0.0118703135027786
13.6316047882793 0.0118703135027786
13.8263419995404 0.0118703135027786
14.0210792108016 0.0118703135027786
14.2158164220627 0.0118703135027786
14.4105536333238 0.0118703135027786
14.605290844585 0.0118703135027786
14.8000280558461 0.0118703135027786
14.9947652671072 0.0118703135027786
15.1895024783684 0.0118703135027786
15.3842396896295 0.0118703135027786
15.5789769008906 0.0118703135027786
15.7737141121518 0.0118703135027786
15.9684513234129 0.0118703135027786
16.163188534674 0.0118703135027786
16.3579257459352 0.0118703135027786
16.5526629571963 0.0118703135027786
16.7474001684574 0.0118703135027786
16.9421373797185 0.0118703135027786
17.1368745909797 0.0118703135027786
17.3316118022408 0.0118703135027786
17.5263490135019 0.0118703135027786
17.7210862247631 0.0118703135027786
17.9158234360242 0.0118703135027786
18.1105606472853 0.0118703135027786
18.3052978585465 0.0118703135027786
18.5000350698076 0.0118703135027786
18.6947722810687 0.0118703135027786
18.8895094923299 0.0118703135027786
19.084246703591 0.0118703135027786
19.2789839148521 0.0118703135027786
};
\addlegendentry{BTVO w/ d}
\addplot [thick, color0, dashed]
table {%
0 19.9532715722184
0.194737211261133 13.240193775388
0.389474422522266 7.52965246145105
0.584211633783398 6.44282514403606
0.778948845044531 6.1687230803188
0.973686056305664 4.72606912863755
1.1684232675668 4.540438347107
1.36316047882793 3.13602537304268
1.55789769008906 2.98050357642351
1.75263490135019 2.64256259555214
1.94737211261133 2.4013605425554
2.14210932387246 1.38438514083507
2.33684653513359 0.850368889531466
2.53158374639473 0.719085107117549
2.72632095765586 0.570723197555526
2.92105816891699 0.353132543162523
3.11579538017812 0.301919428054845
3.31053259143926 0.248812839168044
3.50526980270039 0.20573579376155
3.70000701396152 0.14090586417484
3.89474422522265 0.111252009954832
4.08948143648379 0.106322469195367
4.28421864774492 0.104572526448152
4.47895585900605 0.0730939391747531
4.67369307026719 0.0570041865481088
4.86843028152832 0.0379586008543728
5.06316749278945 0.0286542971194669
5.25790470405058 0.0261592766756819
5.45264191531172 0.0235826388951723
5.64737912657285 0.0220254677195085
5.84211633783398 0.0216198903523691
6.03685354909512 0.0216198903523691
6.23159076035625 0.0216198903523691
6.42632797161738 0.0216198903523691
6.62106518287851 0.0216198903523691
6.81580239413965 0.0216198903523691
7.01053960540078 0.0216198903523691
7.20527681666191 0.0216198903523691
7.40001402792304 0.0216198903523691
7.59475123918418 0.0216198903523691
7.78948845044531 0.0216198903523691
7.98422566170644 0.0216198903523691
8.17896287296758 0.0216198903523691
8.37370008422871 0.0216198903523691
8.56843729548984 0.0216198903523691
8.76317450675097 0.0216198903523691
8.95791171801211 0.0216198903523691
9.15264892927324 0.0216198903523691
9.34738614053437 0.0216198903523691
9.5421233517955 0.0216198903523691
9.73686056305664 0.0216198903523691
9.93159777431777 0.0216198903523691
10.1263349855789 0.0216198903523691
10.32107219684 0.0216198903523691
10.5158094081012 0.0216198903523691
10.7105466193623 0.0216198903523691
10.9052838306234 0.0216198903523691
11.1000210418846 0.0216198903523691
11.2947582531457 0.0216198903523691
11.4894954644068 0.0216198903523691
11.684232675668 0.0216198903523691
11.8789698869291 0.0216198903523691
12.0737070981902 0.0216198903523691
12.2684443094514 0.0216198903523691
12.4631815207125 0.0216198903523691
12.6579187319736 0.0216198903523691
12.8526559432348 0.0216198903523691
13.0473931544959 0.0216198903523691
13.242130365757 0.0216198903523691
13.4368675770182 0.0216198903523691
13.6316047882793 0.0216198903523691
13.8263419995404 0.0216198903523691
14.0210792108016 0.0216198903523691
14.2158164220627 0.0216198903523691
14.4105536333238 0.0216198903523691
14.605290844585 0.0216198903523691
14.8000280558461 0.0216198903523691
14.9947652671072 0.0216198903523691
15.1895024783684 0.0216198903523691
15.3842396896295 0.0216198903523691
15.5789769008906 0.0216198903523691
15.7737141121518 0.0216198903523691
15.9684513234129 0.0216198903523691
16.163188534674 0.0216198903523691
16.3579257459352 0.0216198903523691
16.5526629571963 0.0216198903523691
16.7474001684574 0.0216198903523691
16.9421373797185 0.0216198903523691
17.1368745909797 0.0216198903523691
17.3316118022408 0.0216198903523691
17.5263490135019 0.0216198903523691
17.7210862247631 0.0216198903523691
17.9158234360242 0.0216198903523691
18.1105606472853 0.0216198903523691
18.3052978585465 0.0216198903523691
18.5000350698076 0.0216198903523691
18.6947722810687 0.0216198903523691
18.8895094923299 0.0216198903523691
19.084246703591 0.0216198903523691
19.2789839148521 0.0216198903523691
};
\addlegendentry{BTVO}
\addplot [thick, color1]
table {%
0 20.2635178844263
0.194737211261133 14.0828207624404
0.389474422522266 9.06897465253057
0.584211633783398 8.16446313334646
0.778948845044531 7.06980777687774
0.973686056305664 4.62272987342931
1.1684232675668 2.32719115421446
1.36316047882793 0.520968477137375
1.55789769008906 0.237996905376325
1.75263490135019 0.160235732327671
1.94737211261133 0.0311184123961895
2.14210932387246 0.0250935724189487
2.33684653513359 0.0250935724189487
2.53158374639473 0.0250935724189487
2.72632095765586 0.0250935724189487
2.92105816891699 0.0250935724189487
3.11579538017812 0.0250935724189487
3.31053259143926 0.0250935724189487
3.50526980270039 0.0250935724189487
3.70000701396152 0.0250935724189487
3.89474422522265 0.0250935724189487
4.08948143648379 0.0250935724189487
4.28421864774492 0.0237556372973437
4.47895585900605 0.0237556372973437
4.67369307026719 0.0202247195116304
4.86843028152832 0.0202247195116304
5.06316749278945 0.0202247195116304
5.25790470405058 0.0202247195116304
5.45264191531172 0.0202247195116304
5.64737912657285 0.0202247195116304
5.84211633783398 0.0202247195116304
6.03685354909512 0.0202247195116304
6.23159076035625 0.0202247195116304
6.42632797161738 0.0202247195116304
6.62106518287851 0.0202247195116304
6.81580239413965 0.0185767978057469
7.01053960540078 0.0185767978057469
7.20527681666191 0.0185767978057469
7.40001402792304 0.0154425132366126
7.59475123918418 0.0154425132366126
7.78948845044531 0.0154425132366126
7.98422566170644 0.0154425132366126
8.17896287296758 0.0154425132366126
8.37370008422871 0.0154425132366126
8.56843729548984 0.0147424900621486
8.76317450675097 0.0124832963067323
8.95791171801211 0.0124832963067323
9.15264892927324 0.0124832963067323
9.34738614053437 0.0124832963067323
9.5421233517955 0.0124832963067323
9.73686056305664 0.0124832963067323
9.93159777431777 0.0124832963067323
10.1263349855789 0.0124832963067323
10.32107219684 0.0124832963067323
10.5158094081012 0.0124832963067323
10.7105466193623 0.0124832963067323
10.9052838306234 0.0124832963067323
11.1000210418846 0.0124832963067323
11.2947582531457 0.0124832963067323
11.4894954644068 0.0124832963067323
11.684232675668 0.0124832963067323
11.8789698869291 0.0124832963067323
12.0737070981902 0.0124832963067323
12.2684443094514 0.0124832963067323
12.4631815207125 0.0124832963067323
12.6579187319736 0.0124832963067323
12.8526559432348 0.0120426620246291
13.0473931544959 0.0120426620246291
13.242130365757 0.0105861753222918
13.4368675770182 0.0105861753222918
13.6316047882793 0.0105861753222918
13.8263419995404 0.0105861753222918
14.0210792108016 0.0105861753222918
14.2158164220627 0.0105861753222918
14.4105536333238 0.0105861753222918
14.605290844585 0.0105861753222918
14.8000280558461 0.0105861753222918
14.9947652671072 0.0105861753222918
15.1895024783684 0.0105861753222918
15.3842396896295 0.00998206395444467
15.5789769008906 0.00998206395444467
15.7737141121518 0.00977884307643322
15.9684513234129 0.00977884307643322
16.163188534674 0.00977884307643322
16.3579257459352 0.00977884307643322
16.5526629571963 0.00977884307643322
16.7474001684574 0.00977884307643322
16.9421373797185 0.00977884307643322
17.1368745909797 0.00977884307643322
17.3316118022408 0.00977884307643322
17.5263490135019 0.00977884307643322
17.7210862247631 0.00977884307643322
17.9158234360242 0.00977884307643322
18.1105606472853 0.00977884307643322
18.3052978585465 0.00977884307643322
18.5000350698076 0.00977884307643322
18.6947722810687 0.00977884307643322
18.8895094923299 0.00977884307643322
19.084246703591 0.00977884307643322
19.2789839148521 0.00977884307643322
};
\addlegendentry{LM w/ d}
\addplot [thick, color1, dashed]
table {%
0 18.47082834398
0.194737211261133 18.4697428620424
0.389474422522266 18.4697364403643
0.584211633783398 18.4697344158772
0.778948845044531 18.4697344158772
0.973686056305664 9.75968513149416
1.1684232675668 9.75701590898118
1.36316047882793 9.75701590898118
1.55789769008906 9.75701590898118
1.75263490135019 9.75701590898118
1.94737211261133 4.37393736993999
2.14210932387246 4.37142609010834
2.33684653513359 4.37142609010834
2.53158374639473 4.37142609010834
2.72632095765586 2.76493945479354
2.92105816891699 2.76384224065427
3.11579538017812 2.76384224065427
3.31053259143926 2.76383011244953
3.50526980270039 2.76383011244953
3.70000701396152 2.35142675309201
3.89474422522265 2.35115818303953
4.08948143648379 2.35111754347316
4.28421864774492 2.35104930465434
4.47895585900605 2.35104930465434
4.67369307026719 2.14366471993426
4.86843028152832 2.14318143401131
5.06316749278945 2.143143338459
5.25790470405058 2.143143338459
5.45264191531172 1.96115273548669
5.64737912657285 1.95902675993425
5.84211633783398 1.95900601851773
6.03685354909512 1.95898208420436
6.23159076035625 1.95898208420436
6.42632797161738 1.74564220057863
6.62106518287851 1.53799335172863
6.81580239413965 1.5373984430654
7.01053960540078 1.53737661688999
7.20527681666191 1.53737661688999
7.40001402792304 1.45535189740524
7.59475123918418 0.558032844311104
7.78948845044531 0.558010304693363
7.98422566170644 0.558010304693363
8.17896287296758 0.490885540032966
8.37370008422871 0.288498381580577
8.56843729548984 0.288213357066522
8.76317450675097 0.288211988984553
8.95791171801211 0.288211988984553
9.15264892927324 0.287938684889892
9.34738614053437 0.064039725115655
9.5421233517955 0.0637934880481597
9.73686056305664 0.0637934880481597
9.93159777431777 0.0637934880481597
10.1263349855789 0.0534830885954756
10.32107219684 0.0533244247911503
10.5158094081012 0.0533244247911503
10.7105466193623 0.0533244247911503
10.9052838306234 0.0533244247911503
11.1000210418846 0.0209934823654134
11.2947582531457 0.0209934823654134
11.4894954644068 0.0209730788975936
11.684232675668 0.0209453530015325
11.8789698869291 0.0209453530015325
12.0737070981902 0.0203426211910353
12.2684443094514 0.0203426211910353
12.4631815207125 0.0203201136701027
12.6579187319736 0.0202993297288948
12.8526559432348 0.0202573728510861
13.0473931544959 0.0202573728510861
13.242130365757 0.0202347450742812
13.4368675770182 0.0202137324376053
13.6316047882793 0.0202137324376053
13.8263419995404 0.0158075974500039
14.0210792108016 0.0158075974500039
14.2158164220627 0.0157852671900392
14.4105536333238 0.0157660487019346
14.605290844585 0.0157660487019346
14.8000280558461 0.0157660487019346
14.9947652671072 0.0157660487019346
15.1895024783684 0.0157660487019346
15.3842396896295 0.0157660487019346
15.5789769008906 0.0157660487019346
15.7737141121518 0.0157660487019346
15.9684513234129 0.0157660487019346
16.163188534674 0.0157660487019346
16.3579257459352 0.0157660487019346
16.5526629571963 0.0157660487019346
16.7474001684574 0.0157660487019346
16.9421373797185 0.0157660487019346
17.1368745909797 0.0157660487019346
17.3316118022408 0.0157660487019346
17.5263490135019 0.0157660487019346
17.7210862247631 0.0157660487019346
17.9158234360242 0.0157660487019346
18.1105606472853 0.0157660487019346
18.3052978585465 0.0157660487019346
18.5000350698076 0.0157660487019346
18.6947722810687 0.0157660487019346
18.8895094923299 0.0157660487019346
19.084246703591 0.0157660487019346
19.2789839148521 0.0157660487019346
};
\addlegendentry{LM}
\addplot [thick, color2]
table {%
0 10.307222666102
0.194737211261133 5.67103502340232
0.389474422522266 5.47408385362548
0.584211633783398 4.63018849927265
0.778948845044531 3.4581413271072
0.973686056305664 2.89787908836549
1.1684232675668 2.85990721491475
1.36316047882793 2.61161758846439
1.55789769008906 1.86515989094623
1.75263490135019 1.85215594010397
1.94737211261133 1.64916229472566
2.14210932387246 1.57686997345636
2.33684653513359 1.57686997345636
2.53158374639473 1.57686997345636
2.72632095765586 1.46851416486779
2.92105816891699 1.46851416486779
3.11579538017812 1.46851416486779
3.31053259143926 1.46851416486779
3.50526980270039 1.46851416486779
3.70000701396152 1.37219922007022
3.89474422522265 1.37219922007022
4.08948143648379 1.37219922007022
4.28421864774492 1.37219922007022
4.47895585900605 1.37219922007022
4.67369307026719 1.37219922007022
4.86843028152832 1.37219922007022
5.06316749278945 1.37219922007022
5.25790470405058 1.37219922007022
5.45264191531172 1.37219922007022
5.64737912657285 1.37219922007022
5.84211633783398 1.37219922007022
6.03685354909512 1.37219922007022
6.23159076035625 1.37219922007022
6.42632797161738 1.37187842130879
6.62106518287851 1.37187842130879
6.81580239413965 1.36551335219171
7.01053960540078 1.36551335219171
7.20527681666191 1.27209340847301
7.40001402792304 1.27209340847301
7.59475123918418 1.27209340847301
7.78948845044531 1.27209340847301
7.98422566170644 1.27209340847301
8.17896287296758 1.27209340847301
8.37370008422871 1.27209340847301
8.56843729548984 1.27209340847301
8.76317450675097 1.27209340847301
8.95791171801211 1.27209340847301
9.15264892927324 1.27209340847301
9.34738614053437 1.27209340847301
9.5421233517955 1.27209340847301
9.73686056305664 1.27154243340609
9.93159777431777 1.27154243340609
10.1263349855789 1.27154243340609
10.32107219684 1.26512503297632
10.5158094081012 1.26512503297632
10.7105466193623 1.26512503297632
10.9052838306234 1.26512503297632
11.1000210418846 1.25059995483177
11.2947582531457 1.23857963424988
11.4894954644068 1.23857963424988
11.684232675668 1.23627025734193
11.8789698869291 1.23627025734193
12.0737070981902 1.23627025734193
12.2684443094514 1.21496267476821
12.4631815207125 1.19602920876283
12.6579187319736 1.19561019633644
12.8526559432348 1.18503998203115
13.0473931544959 1.17545129264739
13.242130365757 1.17545129264739
13.4368675770182 1.16773344663004
13.6316047882793 1.15206350598042
13.8263419995404 1.12905353095121
14.0210792108016 1.12905353095121
14.2158164220627 1.12905353095121
14.4105536333238 1.04230805148865
14.605290844585 1.04230805148865
14.8000280558461 1.03235490830971
14.9947652671072 1.03235490830971
15.1895024783684 1.03235490830971
15.3842396896295 1.03235490830971
15.5789769008906 1.03235490830971
15.7737141121518 1.03235490830971
15.9684513234129 1.03235490830971
16.163188534674 1.03235490830971
16.3579257459352 1.02729945657992
16.5526629571963 1.01271776150832
16.7474001684574 1.00664338242471
16.9421373797185 0.990209649073925
17.1368745909797 0.984414520079238
17.3316118022408 0.978906199565993
17.5263490135019 0.965932147538623
17.7210862247631 0.965932147538623
17.9158234360242 0.965932147538623
18.1105606472853 0.942139858408149
18.3052978585465 0.942139858408149
18.5000350698076 0.676339079146635
18.6947722810687 0.676339079146635
18.8895094923299 0.676339079146635
19.084246703591 0.63398382861078
19.2789839148521 0.63398382861078
};
\addlegendentry{BO w/ d}
\addplot [thick, color3]
table {%
0 24.0438617300378
0.194737211261133 11.4373870456397
0.389474422522266 11.4373870456397
0.584211633783398 11.2947293006209
0.778948845044531 11.2947293006209
0.973686056305664 10.4098346258494
1.1684232675668 10.4098346258494
1.36316047882793 9.13498884271998
1.55789769008906 8.52035147390959
1.75263490135019 8.52035147390959
1.94737211261133 7.16099866006281
2.14210932387246 6.95716149309498
2.33684653513359 4.68192643012775
2.53158374639473 3.70967461018199
2.72632095765586 2.66527369281495
2.92105816891699 2.06003569767023
3.11579538017812 2.01938267719813
3.31053259143926 1.55046697613604
3.50526980270039 1.43926105148657
3.70000701396152 1.34005263310369
3.89474422522265 1.3066446668791
4.08948143648379 1.04703987711576
4.28421864774492 0.863842290700689
4.47895585900605 0.792575101620049
4.67369307026719 0.544270474733536
4.86843028152832 0.407666197021409
5.06316749278945 0.173710480698379
5.25790470405058 0.123501553643026
5.45264191531172 0.0755716710909011
5.64737912657285 0.0529839225794187
5.84211633783398 0.0365235842234355
6.03685354909512 0.0286409069731088
6.23159076035625 0.0276754278018133
6.42632797161738 0.0275003790103029
6.62106518287851 0.0275003790103029
6.81580239413965 0.0275003790103029
7.01053960540078 0.0275003790103029
7.20527681666191 0.0275003790103029
7.40001402792304 0.0275003790103029
7.59475123918418 0.0275003790103029
7.78948845044531 0.0275003790103029
7.98422566170644 0.0275003790103029
8.17896287296758 0.0275003790103029
8.37370008422871 0.0275003790103029
8.56843729548984 0.0275003790103029
8.76317450675097 0.0275003790103029
8.95791171801211 0.0275003790103029
9.15264892927324 0.0275003790103029
9.34738614053437 0.0275003790103029
9.5421233517955 0.0275003790103029
9.73686056305664 0.0275003790103029
9.93159777431777 0.0275003790103029
10.1263349855789 0.0275003790103029
10.32107219684 0.0275003790103029
10.5158094081012 0.0246432267466704
10.7105466193623 0.02347069276894
10.9052838306234 0.02347069276894
11.1000210418846 0.02347069276894
11.2947582531457 0.02347069276894
11.4894954644068 0.02347069276894
11.684232675668 0.02347069276894
11.8789698869291 0.02347069276894
12.0737070981902 0.02347069276894
12.2684443094514 0.02347069276894
12.4631815207125 0.02347069276894
12.6579187319736 0.02347069276894
12.8526559432348 0.0193070658649806
13.0473931544959 0.0193070658649806
13.242130365757 0.0193070658649806
13.4368675770182 0.0193070658649806
13.6316047882793 0.0193070658649806
13.8263419995404 0.0193070658649806
14.0210792108016 0.0193070658649806
14.2158164220627 0.0193070658649806
14.4105536333238 0.0193070658649806
14.605290844585 0.0193070658649806
14.8000280558461 0.0193070658649806
14.9947652671072 0.0193070658649806
15.1895024783684 0.0193070658649806
15.3842396896295 0.0193070658649806
15.5789769008906 0.0193070658649806
15.7737141121518 0.0153365182221579
15.9684513234129 0.0153365182221579
16.163188534674 0.0153365182221579
16.3579257459352 0.0153365182221579
16.5526629571963 0.0153365182221579
16.7474001684574 0.0153365182221579
16.9421373797185 0.0153365182221579
17.1368745909797 0.0153365182221579
17.3316118022408 0.0153365182221579
17.5263490135019 0.0153365182221579
17.7210862247631 0.0153365182221579
17.9158234360242 0.0153365182221579
18.1105606472853 0.0153365182221579
18.3052978585465 0.0153365182221579
18.5000350698076 0.0153365182221579
18.6947722810687 0.0153365182221579
18.8895094923299 0.0153365182221579
19.084246703591 0.0153365182221579
19.2789839148521 0.0153365182221579
};
\addlegendentry{L-BFGS-B w/ d}
\end{axis}

\end{tikzpicture}


==> figures/rat43/tikz_no_derivatives_iterations_distance_mean_std.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.33 \textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}^{\ast}\) (in stddev)},
ymin=0.00324050465395565, ymax=45.1309479330865,
ymin=9e-2,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,25.6860858792539)
--(axis cs:0,14.2204572651829)
--(axis cs:1,8.51515358743154)
--(axis cs:2,5.65876095278605)
--(axis cs:3,5.27492829606033)
--(axis cs:4,4.89466746471617)
--(axis cs:5,3.71775259382987)
--(axis cs:6,3.40963669123304)
--(axis cs:7,1.78715049033582)
--(axis cs:8,1.62198540620242)
--(axis cs:9,1.25277597036055)
--(axis cs:10,1.02931860071353)
--(axis cs:11,0.781313772197366)
--(axis cs:12,0.497179350335956)
--(axis cs:13,0.386845593239129)
--(axis cs:14,0.279290761191356)
--(axis cs:15,0.126908264832535)
--(axis cs:16,0.129671693259917)
--(axis cs:17,0.125667859763156)
--(axis cs:18,0.109709907616442)
--(axis cs:19,0.0882761591371743)
--(axis cs:20,0.0697066652823187)
--(axis cs:21,0.0655149565880323)
--(axis cs:22,0.0631849026730454)
--(axis cs:23,0.047651640752794)
--(axis cs:24,0.0384556042126402)
--(axis cs:25,0.0259646800252324)
--(axis cs:26,0.0189914709253326)
--(axis cs:27,0.0178444334376846)
--(axis cs:28,0.0160538950352882)
--(axis cs:29,0.0157563529055774)
--(axis cs:30,0.0156960574652964)
--(axis cs:31,0.0155398800628403)
--(axis cs:32,0.0155398800628403)
--(axis cs:33,0.0155398800628403)
--(axis cs:34,0.0155398800628403)
--(axis cs:35,0.0155398800628403)
--(axis cs:36,0.0155398800628403)
--(axis cs:37,0.0155398800628403)
--(axis cs:38,0.0155398800628403)
--(axis cs:39,0.0155398800628403)
--(axis cs:40,0.0155398800628403)
--(axis cs:41,0.0155398800628403)
--(axis cs:42,0.0155398800628403)
--(axis cs:43,0.0155398800628403)
--(axis cs:44,0.0155398800628403)
--(axis cs:45,0.0155398800628403)
--(axis cs:46,0.0155398800628403)
--(axis cs:47,0.0155398800628403)
--(axis cs:48,0.0155398800628403)
--(axis cs:49,0.0155398800628403)
--(axis cs:50,0.0155398800628403)
--(axis cs:51,0.0155398800628403)
--(axis cs:52,0.0155398800628403)
--(axis cs:53,0.0155398800628403)
--(axis cs:54,0.0155398800628403)
--(axis cs:55,0.0155398800628403)
--(axis cs:56,0.0155398800628403)
--(axis cs:57,0.0155398800628403)
--(axis cs:58,0.0155398800628403)
--(axis cs:59,0.0155398800628403)
--(axis cs:60,0.0155398800628403)
--(axis cs:61,0.0155398800628403)
--(axis cs:62,0.0155398800628403)
--(axis cs:63,0.0155398800628403)
--(axis cs:64,0.0155398800628403)
--(axis cs:65,0.0155398800628403)
--(axis cs:66,0.0155398800628403)
--(axis cs:67,0.0155398800628403)
--(axis cs:68,0.0155398800628403)
--(axis cs:69,0.0155398800628403)
--(axis cs:70,0.0155398800628403)
--(axis cs:71,0.0155398800628403)
--(axis cs:72,0.0155398800628403)
--(axis cs:73,0.0155398800628403)
--(axis cs:74,0.0155398800628403)
--(axis cs:75,0.0155398800628403)
--(axis cs:76,0.0155398800628403)
--(axis cs:77,0.0155398800628403)
--(axis cs:78,0.0155398800628403)
--(axis cs:79,0.0155398800628403)
--(axis cs:80,0.0155398800628403)
--(axis cs:81,0.0155398800628403)
--(axis cs:82,0.0155398800628403)
--(axis cs:83,0.0155398800628403)
--(axis cs:84,0.0155398800628403)
--(axis cs:85,0.0155398800628403)
--(axis cs:86,0.0155398800628403)
--(axis cs:87,0.0155398800628403)
--(axis cs:88,0.0155398800628403)
--(axis cs:89,0.0155398800628403)
--(axis cs:90,0.0155398800628403)
--(axis cs:91,0.0155398800628403)
--(axis cs:92,0.0155398800628403)
--(axis cs:93,0.0155398800628403)
--(axis cs:94,0.0155398800628403)
--(axis cs:95,0.0155398800628403)
--(axis cs:96,0.0155398800628403)
--(axis cs:97,0.0155398800628403)
--(axis cs:98,0.0155398800628403)
--(axis cs:99,0.0155398800628403)
--(axis cs:99,0.027699900641898)
--(axis cs:99,0.027699900641898)
--(axis cs:98,0.027699900641898)
--(axis cs:97,0.027699900641898)
--(axis cs:96,0.027699900641898)
--(axis cs:95,0.027699900641898)
--(axis cs:94,0.027699900641898)
--(axis cs:93,0.027699900641898)
--(axis cs:92,0.027699900641898)
--(axis cs:91,0.027699900641898)
--(axis cs:90,0.027699900641898)
--(axis cs:89,0.027699900641898)
--(axis cs:88,0.027699900641898)
--(axis cs:87,0.027699900641898)
--(axis cs:86,0.027699900641898)
--(axis cs:85,0.027699900641898)
--(axis cs:84,0.027699900641898)
--(axis cs:83,0.027699900641898)
--(axis cs:82,0.027699900641898)
--(axis cs:81,0.027699900641898)
--(axis cs:80,0.027699900641898)
--(axis cs:79,0.027699900641898)
--(axis cs:78,0.027699900641898)
--(axis cs:77,0.027699900641898)
--(axis cs:76,0.027699900641898)
--(axis cs:75,0.027699900641898)
--(axis cs:74,0.027699900641898)
--(axis cs:73,0.027699900641898)
--(axis cs:72,0.027699900641898)
--(axis cs:71,0.027699900641898)
--(axis cs:70,0.027699900641898)
--(axis cs:69,0.027699900641898)
--(axis cs:68,0.027699900641898)
--(axis cs:67,0.027699900641898)
--(axis cs:66,0.027699900641898)
--(axis cs:65,0.027699900641898)
--(axis cs:64,0.027699900641898)
--(axis cs:63,0.027699900641898)
--(axis cs:62,0.027699900641898)
--(axis cs:61,0.027699900641898)
--(axis cs:60,0.027699900641898)
--(axis cs:59,0.027699900641898)
--(axis cs:58,0.027699900641898)
--(axis cs:57,0.027699900641898)
--(axis cs:56,0.027699900641898)
--(axis cs:55,0.027699900641898)
--(axis cs:54,0.027699900641898)
--(axis cs:53,0.027699900641898)
--(axis cs:52,0.027699900641898)
--(axis cs:51,0.027699900641898)
--(axis cs:50,0.027699900641898)
--(axis cs:49,0.027699900641898)
--(axis cs:48,0.027699900641898)
--(axis cs:47,0.027699900641898)
--(axis cs:46,0.027699900641898)
--(axis cs:45,0.027699900641898)
--(axis cs:44,0.027699900641898)
--(axis cs:43,0.027699900641898)
--(axis cs:42,0.027699900641898)
--(axis cs:41,0.027699900641898)
--(axis cs:40,0.027699900641898)
--(axis cs:39,0.027699900641898)
--(axis cs:38,0.027699900641898)
--(axis cs:37,0.027699900641898)
--(axis cs:36,0.027699900641898)
--(axis cs:35,0.027699900641898)
--(axis cs:34,0.027699900641898)
--(axis cs:33,0.027699900641898)
--(axis cs:32,0.027699900641898)
--(axis cs:31,0.027699900641898)
--(axis cs:30,0.0283548779737206)
--(axis cs:29,0.0286432945161128)
--(axis cs:28,0.0311113827550565)
--(axis cs:27,0.0344741199136791)
--(axis cs:26,0.0383171233136013)
--(axis cs:25,0.0499525216835132)
--(axis cs:24,0.0755527688835775)
--(axis cs:23,0.0985362375967123)
--(axis cs:22,0.145960150223258)
--(axis cs:21,0.147129981802701)
--(axis cs:20,0.152797354627345)
--(axis cs:19,0.193535569212506)
--(axis cs:18,0.301761679906659)
--(axis cs:17,0.371957818572932)
--(axis cs:16,0.474167162849773)
--(axis cs:15,0.579356821492511)
--(axis cs:14,0.862155633919696)
--(axis cs:13,1.05132462099597)
--(axis cs:12,1.20355842872698)
--(axis cs:11,1.98745650947278)
--(axis cs:10,3.77340248439727)
--(axis cs:9,4.03234922074374)
--(axis cs:8,4.33902174664461)
--(axis cs:7,4.48490025574955)
--(axis cs:6,5.67124000298097)
--(axis cs:5,5.73438566344522)
--(axis cs:4,7.44277869592143)
--(axis cs:3,7.6107219920118)
--(axis cs:2,9.40054397011605)
--(axis cs:1,17.9652339633444)
--(axis cs:0,25.6860858792539)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,24.2215138952187)
--(axis cs:0,12.7201427927413)
--(axis cs:1,12.7190418477087)
--(axis cs:2,12.7190323830303)
--(axis cs:3,12.7190303657624)
--(axis cs:4,12.7190303657624)
--(axis cs:5,7.03286552913891)
--(axis cs:6,7.03012064254631)
--(axis cs:7,7.03012064254631)
--(axis cs:8,7.03012064254631)
--(axis cs:9,7.03012064254631)
--(axis cs:10,2.90247341423742)
--(axis cs:11,2.89957990859984)
--(axis cs:12,2.89957990859984)
--(axis cs:13,2.89957990859984)
--(axis cs:14,2.89957990859984)
--(axis cs:15,1.22135057355039)
--(axis cs:16,1.22000967809317)
--(axis cs:17,1.22000967809317)
--(axis cs:18,1.21999471059248)
--(axis cs:19,1.21999471059248)
--(axis cs:20,0.7414144092486)
--(axis cs:21,0.741092599178511)
--(axis cs:22,0.741041274655777)
--(axis cs:23,0.740957830796361)
--(axis cs:24,0.740957830796361)
--(axis cs:25,0.488887843072817)
--(axis cs:26,0.488358037007621)
--(axis cs:27,0.488306025508468)
--(axis cs:28,0.488259687061609)
--(axis cs:29,0.488259687061609)
--(axis cs:30,0.26967393143155)
--(axis cs:31,0.266972597910418)
--(axis cs:32,0.266947852519113)
--(axis cs:33,0.266919297482996)
--(axis cs:34,0.266919297482996)
--(axis cs:35,0.00900258773831775)
--(axis cs:36,0.0327701259320252)
--(axis cs:37,0.0328091696109252)
--(axis cs:38,0.0327824485370753)
--(axis cs:39,0.0327824485370753)
--(axis cs:40,0.005)
--(axis cs:41,0.038009514686136)
--(axis cs:42,0.0380504937201431)
--(axis cs:43,0.0380232590797359)
--(axis cs:44,0.0380232590797359)
--(axis cs:45,0.005)
--(axis cs:46,0.005)
--(axis cs:47,0.005)
--(axis cs:48,0.005)
--(axis cs:49,0.005)
--(axis cs:50,0.005)
--(axis cs:51,0.00644286040717273)
--(axis cs:52,0.00647137437768217)
--(axis cs:53,0.00647137437768217)
--(axis cs:54,0.00647137437768217)
--(axis cs:55,0.00647137437768217)
--(axis cs:56,0.00597428135297728)
--(axis cs:57,0.00599274499815311)
--(axis cs:58,0.00599274499815311)
--(axis cs:59,0.00599274499815311)
--(axis cs:60,0.00599274499815311)
--(axis cs:61,0.00958261077757076)
--(axis cs:62,0.00958261077757076)
--(axis cs:63,0.00958442414759971)
--(axis cs:64,0.00958688452266048)
--(axis cs:65,0.00958688452266048)
--(axis cs:66,0.0096392228653661)
--(axis cs:67,0.0096392228653661)
--(axis cs:68,0.00964113198589308)
--(axis cs:69,0.00964289182118747)
--(axis cs:70,0.00964289182118747)
--(axis cs:71,0.00964643531389316)
--(axis cs:72,0.00964643531389316)
--(axis cs:73,0.00964834125138559)
--(axis cs:74,0.00965010791443484)
--(axis cs:75,0.00965010791443484)
--(axis cs:76,0.00989587240923213)
--(axis cs:77,0.00989587240923213)
--(axis cs:78,0.00989598162147277)
--(axis cs:79,0.00989605927769502)
--(axis cs:80,0.00989605927769502)
--(axis cs:81,0.00989605927769502)
--(axis cs:82,0.00989605927769502)
--(axis cs:83,0.00989605927769502)
--(axis cs:84,0.00989605927769502)
--(axis cs:85,0.00989605927769502)
--(axis cs:86,0.00989605927769502)
--(axis cs:87,0.00989605927769502)
--(axis cs:88,0.00989605927769502)
--(axis cs:89,0.00989605927769502)
--(axis cs:90,0.00989605927769502)
--(axis cs:91,0.00989605927769502)
--(axis cs:92,0.00989605927769502)
--(axis cs:93,0.00989605927769502)
--(axis cs:94,0.00989605927769502)
--(axis cs:95,0.00989605927769502)
--(axis cs:96,0.00989605927769502)
--(axis cs:97,0.00989605927769502)
--(axis cs:98,0.00989605927769502)
--(axis cs:99,0.00989605927769502)
--(axis cs:99,0.0216360381261741)
--(axis cs:99,0.0216360381261741)
--(axis cs:98,0.0216360381261741)
--(axis cs:97,0.0216360381261741)
--(axis cs:96,0.0216360381261741)
--(axis cs:95,0.0216360381261741)
--(axis cs:94,0.0216360381261741)
--(axis cs:93,0.0216360381261741)
--(axis cs:92,0.0216360381261741)
--(axis cs:91,0.0216360381261741)
--(axis cs:90,0.0216360381261741)
--(axis cs:89,0.0216360381261741)
--(axis cs:88,0.0216360381261741)
--(axis cs:87,0.0216360381261741)
--(axis cs:86,0.0216360381261741)
--(axis cs:85,0.0216360381261741)
--(axis cs:84,0.0216360381261741)
--(axis cs:83,0.0216360381261741)
--(axis cs:82,0.0216360381261741)
--(axis cs:81,0.0216360381261741)
--(axis cs:80,0.0216360381261741)
--(axis cs:79,0.0216360381261741)
--(axis cs:78,0.0216745527586056)
--(axis cs:77,0.0217193224907757)
--(axis cs:76,0.0217193224907757)
--(axis cs:75,0.0307773569607757)
--(axis cs:74,0.0307773569607757)
--(axis cs:73,0.0308211488971769)
--(axis cs:72,0.030868310388279)
--(axis cs:71,0.030868310388279)
--(axis cs:70,0.0309557676366022)
--(axis cs:69,0.0309557676366022)
--(axis cs:68,0.0309990953543123)
--(axis cs:67,0.0310460195167044)
--(axis cs:66,0.0310460195167044)
--(axis cs:65,0.0323038214804046)
--(axis cs:64,0.0323038214804046)
--(axis cs:63,0.0323617336475874)
--(axis cs:62,0.0324043539532561)
--(axis cs:61,0.0324043539532561)
--(axis cs:60,0.100656104584147)
--(axis cs:59,0.100656104584147)
--(axis cs:58,0.100656104584147)
--(axis cs:57,0.100656104584147)
--(axis cs:56,0.100991895837974)
--(axis cs:55,0.121115601718637)
--(axis cs:54,0.121115601718637)
--(axis cs:53,0.121115601718637)
--(axis cs:52,0.121115601718637)
--(axis cs:51,0.121636589824137)
--(axis cs:50,0.595461914470421)
--(axis cs:49,0.595673028964306)
--(axis cs:48,0.595673028964306)
--(axis cs:47,0.595674087643814)
--(axis cs:46,0.59627775552494)
--(axis cs:45,1.02490159556287)
--(axis cs:44,1.07799735030699)
--(axis cs:43,1.07799735030699)
--(axis cs:42,1.07801519490206)
--(axis cs:41,1.07928230625748)
--(axis cs:40,2.97750998685444)
--(axis cs:39,3.0419707852429)
--(axis cs:38,3.0419707852429)
--(axis cs:37,3.04198771651988)
--(axis cs:36,3.04321657752524)
--(axis cs:35,3.48228181341895)
--(axis cs:34,3.65104487092572)
--(axis cs:33,3.65104487092572)
--(axis cs:32,3.65106418451635)
--(axis cs:31,3.65108092195809)
--(axis cs:30,3.65263153954183)
--(axis cs:29,3.79802698985638)
--(axis cs:28,3.79802698985638)
--(axis cs:27,3.79805684251414)
--(axis cs:26,3.79808723296675)
--(axis cs:25,3.7984415967957)
--(axis cs:24,3.96114077851233)
--(axis cs:23,3.96114077851233)
--(axis cs:22,3.96119381229055)
--(axis cs:21,3.96122376690055)
--(axis cs:20,3.96143909693542)
--(axis cs:19,4.30766551430658)
--(axis cs:18,4.30766551430658)
--(axis cs:17,4.30767480321537)
--(axis cs:16,4.30767480321537)
--(axis cs:15,4.30852833603669)
--(axis cs:14,5.84327227161683)
--(axis cs:13,5.84327227161683)
--(axis cs:12,5.84327227161683)
--(axis cs:11,5.84327227161683)
--(axis cs:10,5.84540132564255)
--(axis cs:9,12.4839111754161)
--(axis cs:8,12.4839111754161)
--(axis cs:7,12.4839111754161)
--(axis cs:6,12.4839111754161)
--(axis cs:5,12.4865047338494)
--(axis cs:4,24.2204384659919)
--(axis cs:3,24.2204384659919)
--(axis cs:2,24.2204404976983)
--(axis cs:1,24.220443876376)
--(axis cs:0,24.2215138952187)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,29.2494093629194)
--(axis cs:0,23.1946252134135)
--(axis cs:1,18.3063741291604)
--(axis cs:2,17.0975601139472)
--(axis cs:3,13.6234693222623)
--(axis cs:4,10.4278213406669)
--(axis cs:5,7.36592045115006)
--(axis cs:6,6.15834337204024)
--(axis cs:7,3.68756733125534)
--(axis cs:8,3.40351540432412)
--(axis cs:9,3.40923042671907)
--(axis cs:10,3.40923042671907)
--(axis cs:11,3.36021527374329)
--(axis cs:12,2.95646709215526)
--(axis cs:13,2.95646709215526)
--(axis cs:14,2.95646709215526)
--(axis cs:15,2.90797541036875)
--(axis cs:16,2.67804277435292)
--(axis cs:17,2.58295379067221)
--(axis cs:18,2.11353723212718)
--(axis cs:19,2.10708412572934)
--(axis cs:20,2.08010633958307)
--(axis cs:21,1.99842958587891)
--(axis cs:22,1.9735503030627)
--(axis cs:23,1.93251636761643)
--(axis cs:24,1.93251636761643)
--(axis cs:25,1.86365976432564)
--(axis cs:26,1.75722942003543)
--(axis cs:27,1.75722942003543)
--(axis cs:28,1.67544178966464)
--(axis cs:29,1.46719311132797)
--(axis cs:30,1.46719311132797)
--(axis cs:31,1.43555783222472)
--(axis cs:32,1.43404362768582)
--(axis cs:33,1.38854635670135)
--(axis cs:34,1.35893954500274)
--(axis cs:35,1.3079294984226)
--(axis cs:36,1.3079294984226)
--(axis cs:37,1.3079294984226)
--(axis cs:38,1.3079294984226)
--(axis cs:39,1.3079294984226)
--(axis cs:40,1.3079294984226)
--(axis cs:41,1.27693389598909)
--(axis cs:42,1.27693389598909)
--(axis cs:43,1.13601418489895)
--(axis cs:44,1.13601418489895)
--(axis cs:45,1.11558957160259)
--(axis cs:46,0.941691422806564)
--(axis cs:47,0.918144125309923)
--(axis cs:48,0.862861717449504)
--(axis cs:49,0.862861717449504)
--(axis cs:50,0.861102072596814)
--(axis cs:51,0.861102072596814)
--(axis cs:52,0.746292070305831)
--(axis cs:53,0.746909443422205)
--(axis cs:54,0.74689291563121)
--(axis cs:55,0.744527834082944)
--(axis cs:56,0.702173863658795)
--(axis cs:57,0.702173863658795)
--(axis cs:58,0.702173863658795)
--(axis cs:59,0.702173863658795)
--(axis cs:60,0.702173863658795)
--(axis cs:61,0.702173863658795)
--(axis cs:62,0.702173863658795)
--(axis cs:63,0.702173863658795)
--(axis cs:64,0.702173863658795)
--(axis cs:65,0.702173863658795)
--(axis cs:66,0.702173863658795)
--(axis cs:67,0.702173863658795)
--(axis cs:68,0.691655319192289)
--(axis cs:69,0.691655319192289)
--(axis cs:70,0.691655319192289)
--(axis cs:71,0.691655319192289)
--(axis cs:72,0.691655319192289)
--(axis cs:73,0.691655319192289)
--(axis cs:74,0.691655319192289)
--(axis cs:75,0.691655319192289)
--(axis cs:76,0.685095774202686)
--(axis cs:77,0.685095774202686)
--(axis cs:78,0.685095774202686)
--(axis cs:79,0.685095774202686)
--(axis cs:80,0.685095774202686)
--(axis cs:81,0.685095774202686)
--(axis cs:82,0.685095774202686)
--(axis cs:83,0.685095774202686)
--(axis cs:84,0.685095774202686)
--(axis cs:85,0.685095774202686)
--(axis cs:86,0.685095774202686)
--(axis cs:87,0.685095774202686)
--(axis cs:88,0.683783125416816)
--(axis cs:89,0.683783125416816)
--(axis cs:90,0.683783125416816)
--(axis cs:91,0.683783125416816)
--(axis cs:92,0.683783125416816)
--(axis cs:93,0.683783125416816)
--(axis cs:94,0.683783125416816)
--(axis cs:95,0.683783125416816)
--(axis cs:96,0.664285271930522)
--(axis cs:97,0.664285271930522)
--(axis cs:98,0.664285271930522)
--(axis cs:99,0.597367771408469)
--(axis cs:99,0.924523071387722)
--(axis cs:99,0.924523071387722)
--(axis cs:98,1.11185863549107)
--(axis cs:97,1.11185863549107)
--(axis cs:96,1.11185863549107)
--(axis cs:95,1.11620894097295)
--(axis cs:94,1.11620894097295)
--(axis cs:93,1.11620894097295)
--(axis cs:92,1.11620894097295)
--(axis cs:91,1.11620894097295)
--(axis cs:90,1.11620894097295)
--(axis cs:89,1.11620894097295)
--(axis cs:88,1.11620894097295)
--(axis cs:87,1.1272182121885)
--(axis cs:86,1.1272182121885)
--(axis cs:85,1.1272182121885)
--(axis cs:84,1.1272182121885)
--(axis cs:83,1.1272182121885)
--(axis cs:82,1.1272182121885)
--(axis cs:81,1.1272182121885)
--(axis cs:80,1.1272182121885)
--(axis cs:79,1.1272182121885)
--(axis cs:78,1.1272182121885)
--(axis cs:77,1.1272182121885)
--(axis cs:76,1.1272182121885)
--(axis cs:75,1.14599141867728)
--(axis cs:74,1.14599141867728)
--(axis cs:73,1.14599141867728)
--(axis cs:72,1.14599141867728)
--(axis cs:71,1.14599141867728)
--(axis cs:70,1.14599141867728)
--(axis cs:69,1.14599141867728)
--(axis cs:68,1.14599141867728)
--(axis cs:67,1.26605666846972)
--(axis cs:66,1.26605666846972)
--(axis cs:65,1.26605666846972)
--(axis cs:64,1.26605666846972)
--(axis cs:63,1.26605666846972)
--(axis cs:62,1.26605666846972)
--(axis cs:61,1.26605666846972)
--(axis cs:60,1.26605666846972)
--(axis cs:59,1.26605666846972)
--(axis cs:58,1.26605666846972)
--(axis cs:57,1.26605666846972)
--(axis cs:56,1.26605666846972)
--(axis cs:55,1.28043445416889)
--(axis cs:54,1.38855716542313)
--(axis cs:53,1.45808272062734)
--(axis cs:52,1.5186865378828)
--(axis cs:51,1.81653796396454)
--(axis cs:50,1.81653796396454)
--(axis cs:49,1.82785047965747)
--(axis cs:48,1.82785047965747)
--(axis cs:47,1.87131955419481)
--(axis cs:46,2.07525041107478)
--(axis cs:45,2.43160554657604)
--(axis cs:44,2.4461346185454)
--(axis cs:43,2.4461346185454)
--(axis cs:42,2.58134145245812)
--(axis cs:41,2.58134145245812)
--(axis cs:40,2.6229138033068)
--(axis cs:39,2.6229138033068)
--(axis cs:38,2.6229138033068)
--(axis cs:37,2.6229138033068)
--(axis cs:36,2.6229138033068)
--(axis cs:35,2.6229138033068)
--(axis cs:34,2.71476720244284)
--(axis cs:33,2.75914628814977)
--(axis cs:32,2.84118958669059)
--(axis cs:31,2.84427072996314)
--(axis cs:30,2.85436563526461)
--(axis cs:29,2.85436563526461)
--(axis cs:28,3.00672654694233)
--(axis cs:27,3.16804570388927)
--(axis cs:26,3.16804570388927)
--(axis cs:25,3.19857373048867)
--(axis cs:24,3.22341838355716)
--(axis cs:23,3.22341838355716)
--(axis cs:22,3.26399953441896)
--(axis cs:21,3.26661517403985)
--(axis cs:20,3.45838556101011)
--(axis cs:19,3.48545724129244)
--(axis cs:18,3.4923409571442)
--(axis cs:17,4.09619144580358)
--(axis cs:16,4.78067883526468)
--(axis cs:15,4.89624712801862)
--(axis cs:14,6.49658240839566)
--(axis cs:13,6.49658240839566)
--(axis cs:12,6.49658240839566)
--(axis cs:11,6.88474606502623)
--(axis cs:10,6.96506071640584)
--(axis cs:9,6.96506071640584)
--(axis cs:8,7.75470596608936)
--(axis cs:7,8.25566551132428)
--(axis cs:6,9.87038261355837)
--(axis cs:5,13.6913624591201)
--(axis cs:4,16.1319494429363)
--(axis cs:3,17.5042672631019)
--(axis cs:2,19.5953430662092)
--(axis cs:1,19.9427695128293)
--(axis cs:0,29.2494093629194)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,26.3753425176715)
--(axis cs:0,15.6660840080114)
--(axis cs:1,15.6660839743449)
--(axis cs:2,15.6660839407898)
--(axis cs:3,15.6660829961334)
--(axis cs:4,15.6660829961334)
--(axis cs:5,15.628932632107)
--(axis cs:6,15.6289326088375)
--(axis cs:7,15.6289326063038)
--(axis cs:8,15.6289324944159)
--(axis cs:9,15.6289324944159)
--(axis cs:10,11.349100998296)
--(axis cs:11,11.3491009621226)
--(axis cs:12,11.3491009526572)
--(axis cs:13,11.3491002877565)
--(axis cs:14,11.3491002877565)
--(axis cs:15,10.8222611269569)
--(axis cs:16,10.8222610974437)
--(axis cs:17,10.8222610974437)
--(axis cs:18,10.8222606867422)
--(axis cs:19,10.8222606867422)
--(axis cs:20,7.71970496943168)
--(axis cs:21,7.71970495407711)
--(axis cs:22,7.71970494521473)
--(axis cs:23,7.71970494430344)
--(axis cs:24,7.7197049432892)
--(axis cs:25,7.65507702972117)
--(axis cs:26,7.65507700746043)
--(axis cs:27,7.65507699860887)
--(axis cs:28,7.65507695037713)
--(axis cs:29,7.65507695037713)
--(axis cs:30,7.63737257440847)
--(axis cs:31,7.63737256304039)
--(axis cs:32,7.63737255419041)
--(axis cs:33,7.63737217488814)
--(axis cs:34,7.63737217488814)
--(axis cs:35,7.35080275220552)
--(axis cs:36,7.35080273964847)
--(axis cs:37,7.35080266251491)
--(axis cs:38,7.35080229729387)
--(axis cs:39,7.35080229729387)
--(axis cs:40,7.3398389247849)
--(axis cs:41,7.33983891498139)
--(axis cs:42,7.33983890612631)
--(axis cs:43,7.33983879817688)
--(axis cs:44,7.33983879817688)
--(axis cs:45,7.29792906890274)
--(axis cs:46,7.29792906447143)
--(axis cs:47,7.29792905554616)
--(axis cs:48,7.29792843463643)
--(axis cs:49,7.29792843463643)
--(axis cs:50,7.28247800304264)
--(axis cs:51,7.28247799327413)
--(axis cs:52,7.28247798416929)
--(axis cs:53,7.28247790627242)
--(axis cs:54,7.28247790627242)
--(axis cs:55,7.26305002264904)
--(axis cs:56,7.26305002264904)
--(axis cs:57,7.26305001323316)
--(axis cs:58,7.26305001323316)
--(axis cs:59,7.26305001323316)
--(axis cs:60,7.11766980394781)
--(axis cs:61,7.11766978996806)
--(axis cs:62,7.11766977942579)
--(axis cs:63,7.11766929869825)
--(axis cs:64,7.11766929869825)
--(axis cs:65,6.71198713592449)
--(axis cs:66,6.7119871171115)
--(axis cs:67,6.71198710554672)
--(axis cs:68,6.71198639467643)
--(axis cs:69,6.71198639467643)
--(axis cs:70,6.70730181954592)
--(axis cs:71,6.70730181409685)
--(axis cs:72,6.70730181409685)
--(axis cs:73,6.70730177864429)
--(axis cs:74,6.70730177864429)
--(axis cs:75,6.66342284730297)
--(axis cs:76,6.66342284178985)
--(axis cs:77,6.66342282798658)
--(axis cs:78,6.66342273663075)
--(axis cs:79,6.66342273663075)
--(axis cs:80,6.66342273663075)
--(axis cs:81,6.66342273663075)
--(axis cs:82,6.66342273663075)
--(axis cs:83,6.66342273663075)
--(axis cs:84,6.66342273663075)
--(axis cs:85,6.66342273663075)
--(axis cs:86,6.66342273663075)
--(axis cs:87,6.66342273663075)
--(axis cs:88,6.66342273663075)
--(axis cs:89,6.66342273663075)
--(axis cs:90,5.96525892922722)
--(axis cs:91,5.96525892922722)
--(axis cs:92,5.96525890957077)
--(axis cs:93,5.96525890957077)
--(axis cs:94,5.96525890957077)
--(axis cs:95,5.96525890957077)
--(axis cs:96,5.96525890957077)
--(axis cs:97,5.96525890957077)
--(axis cs:98,5.96525890957077)
--(axis cs:99,5.96525890957077)
--(axis cs:99,11.1374383120178)
--(axis cs:99,11.1374383120178)
--(axis cs:98,11.1374383120178)
--(axis cs:97,11.1374383120178)
--(axis cs:96,11.1374383120178)
--(axis cs:95,11.1374383120178)
--(axis cs:94,11.1374383120178)
--(axis cs:93,11.1374383120178)
--(axis cs:92,11.1374383120178)
--(axis cs:91,11.1374383229542)
--(axis cs:90,11.1374383229542)
--(axis cs:89,11.6649607528145)
--(axis cs:88,11.6649607528145)
--(axis cs:87,11.6649607528145)
--(axis cs:86,11.6649607528145)
--(axis cs:85,11.6649607528145)
--(axis cs:84,11.6649607528145)
--(axis cs:83,11.6649607528145)
--(axis cs:82,11.6649607528145)
--(axis cs:81,11.6649607528145)
--(axis cs:80,11.6649607528145)
--(axis cs:79,11.6649607528145)
--(axis cs:78,11.6649607528145)
--(axis cs:77,11.6649609343124)
--(axis cs:76,11.6649609581236)
--(axis cs:75,11.6649609726885)
--(axis cs:74,11.7471099254516)
--(axis cs:73,11.7471099254516)
--(axis cs:72,11.7471100195348)
--(axis cs:71,11.7471100195348)
--(axis cs:70,11.7471100339954)
--(axis cs:69,11.7595976251447)
--(axis cs:68,11.7595976251447)
--(axis cs:67,11.7595977613782)
--(axis cs:66,11.7595977804988)
--(axis cs:65,11.7595977975126)
--(axis cs:64,11.9926883122468)
--(axis cs:63,11.9926883122468)
--(axis cs:62,11.9926884768463)
--(axis cs:61,11.992688495584)
--(axis cs:60,11.9926885119241)
--(axis cs:59,12.1674690761035)
--(axis cs:58,12.1674690761035)
--(axis cs:57,12.1674690761035)
--(axis cs:56,12.167469094571)
--(axis cs:55,12.167469094571)
--(axis cs:54,12.2061546039244)
--(axis cs:53,12.2061546039244)
--(axis cs:52,12.2061548073278)
--(axis cs:51,12.2061548257345)
--(axis cs:50,12.2061548558169)
--(axis cs:49,12.2398713255008)
--(axis cs:48,12.2398713255008)
--(axis cs:47,12.2398714341629)
--(axis cs:46,12.2398714525169)
--(axis cs:45,12.2398714685106)
--(axis cs:44,12.2617188546379)
--(axis cs:43,12.2617188546379)
--(axis cs:42,12.2617191348237)
--(axis cs:41,12.2617191531525)
--(axis cs:40,12.2617191831241)
--(axis cs:39,12.2884931866279)
--(axis cs:38,12.2884931866279)
--(axis cs:37,12.2884932817843)
--(axis cs:36,12.288493316589)
--(axis cs:35,12.2884933344968)
--(axis cs:34,12.3684725847532)
--(axis cs:33,12.3684725847532)
--(axis cs:32,12.3684728325667)
--(axis cs:31,12.3684728507991)
--(axis cs:30,12.3684728665492)
--(axis cs:29,12.3773791882263)
--(axis cs:28,12.3773791882263)
--(axis cs:27,12.3773792865698)
--(axis cs:26,12.3773793047921)
--(axis cs:25,12.3773793299381)
--(axis cs:24,12.4088291628909)
--(axis cs:23,12.4088291637567)
--(axis cs:22,12.4088291670689)
--(axis cs:21,12.4088291852559)
--(axis cs:20,12.4088292105942)
--(axis cs:19,17.9920861446042)
--(axis cs:18,17.9920861446042)
--(axis cs:17,17.9920862963939)
--(axis cs:16,17.9920862963939)
--(axis cs:15,17.9920863137904)
--(axis cs:14,18.249607363224)
--(axis cs:13,18.249607363224)
--(axis cs:12,18.2496076519269)
--(axis cs:11,18.2496076538119)
--(axis cs:10,18.2496077003879)
--(axis cs:9,26.318470237037)
--(axis cs:8,26.318470237037)
--(axis cs:7,26.3184703483344)
--(axis cs:6,26.318470349709)
--(axis cs:5,26.3184703843267)
--(axis cs:4,26.3753419643577)
--(axis cs:3,26.3753419643577)
--(axis cs:2,26.3753424622412)
--(axis cs:1,26.3753424677403)
--(axis cs:0,26.3753425176715)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,23.3078159898048)
--(axis cs:0,12.6909164324837)
--(axis cs:1,10.1823218325729)
--(axis cs:2,10.1615429489237)
--(axis cs:3,10.1467735515706)
--(axis cs:4,10.1467735515706)
--(axis cs:5,9.93611089431323)
--(axis cs:6,9.6293083277252)
--(axis cs:7,9.18621253839821)
--(axis cs:8,8.35650120432306)
--(axis cs:9,7.7681940501603)
--(axis cs:10,7.46251749343631)
--(axis cs:11,6.65729813148815)
--(axis cs:12,5.70204365705863)
--(axis cs:13,5.0499918310269)
--(axis cs:14,4.76300683001174)
--(axis cs:15,4.68894535352994)
--(axis cs:16,4.52001763382405)
--(axis cs:17,4.4010068390974)
--(axis cs:18,4.38768545876877)
--(axis cs:19,4.36187291224128)
--(axis cs:20,4.03075703515345)
--(axis cs:21,2.93943364924715)
--(axis cs:22,2.5485148487687)
--(axis cs:23,2.39316237089105)
--(axis cs:24,2.3943846633361)
--(axis cs:25,2.39911168064751)
--(axis cs:26,2.13773636520625)
--(axis cs:27,2.12604430817606)
--(axis cs:28,2.01806750459851)
--(axis cs:29,1.75229589539698)
--(axis cs:30,1.365093755571)
--(axis cs:31,1.365093755571)
--(axis cs:32,1.34104600221182)
--(axis cs:33,1.34104600221182)
--(axis cs:34,1.20257767508327)
--(axis cs:35,1.20257767508327)
--(axis cs:36,1.20257767508327)
--(axis cs:37,1.15291838083636)
--(axis cs:38,1.15291838083636)
--(axis cs:39,1.01548453511767)
--(axis cs:40,1.01548453511767)
--(axis cs:41,1.01548453511767)
--(axis cs:42,1.01548453511767)
--(axis cs:43,1.01548453511767)
--(axis cs:44,0.969793923814399)
--(axis cs:45,0.969793923814399)
--(axis cs:46,0.969793923814399)
--(axis cs:47,0.938283716567935)
--(axis cs:48,0.877034335827026)
--(axis cs:49,0.828769349790725)
--(axis cs:50,0.811545147667649)
--(axis cs:51,0.811545147667649)
--(axis cs:52,0.811545147667649)
--(axis cs:53,0.811545147667649)
--(axis cs:54,0.811545147667649)
--(axis cs:55,0.792349122620421)
--(axis cs:56,0.792349122620421)
--(axis cs:57,0.792349122620421)
--(axis cs:58,0.792349122620421)
--(axis cs:59,0.771488676652299)
--(axis cs:60,0.725885638713888)
--(axis cs:61,0.725885638713888)
--(axis cs:62,0.725885638713888)
--(axis cs:63,0.725885638713888)
--(axis cs:64,0.725843319974322)
--(axis cs:65,0.725843319974322)
--(axis cs:66,0.717944050384362)
--(axis cs:67,0.715126272999958)
--(axis cs:68,0.715126272999958)
--(axis cs:69,0.705041293378081)
--(axis cs:70,0.705041293378081)
--(axis cs:71,0.704669689800888)
--(axis cs:72,0.692487074132859)
--(axis cs:73,0.68878024021478)
--(axis cs:74,0.687588567393577)
--(axis cs:75,0.687588567393577)
--(axis cs:76,0.6843448080683)
--(axis cs:77,0.682840980545853)
--(axis cs:78,0.682503339139019)
--(axis cs:79,0.682503339139019)
--(axis cs:80,0.659960337585396)
--(axis cs:81,0.659960337585396)
--(axis cs:82,0.659960337585396)
--(axis cs:83,0.659960337585396)
--(axis cs:84,0.659960337585396)
--(axis cs:85,0.659960337585396)
--(axis cs:86,0.659960337585396)
--(axis cs:87,0.659960337585396)
--(axis cs:88,0.659960337585396)
--(axis cs:89,0.643812136024424)
--(axis cs:90,0.643812136024424)
--(axis cs:91,0.643812136024424)
--(axis cs:92,0.643812136024424)
--(axis cs:93,0.643812136024424)
--(axis cs:94,0.643812136024424)
--(axis cs:95,0.643812136024424)
--(axis cs:96,0.643812136024424)
--(axis cs:97,0.643812136024424)
--(axis cs:98,0.643812136024424)
--(axis cs:99,0.643812136024424)
--(axis cs:99,1.00012229338516)
--(axis cs:99,1.00012229338516)
--(axis cs:98,1.00012229338516)
--(axis cs:97,1.00012229338516)
--(axis cs:96,1.00012229338516)
--(axis cs:95,1.00012229338516)
--(axis cs:94,1.00012229338516)
--(axis cs:93,1.00012229338516)
--(axis cs:92,1.00012229338516)
--(axis cs:91,1.00012229338516)
--(axis cs:90,1.00012229338516)
--(axis cs:89,1.00012229338516)
--(axis cs:88,1.02512236114429)
--(axis cs:87,1.02512236114429)
--(axis cs:86,1.02512236114429)
--(axis cs:85,1.02512236114429)
--(axis cs:84,1.02512236114429)
--(axis cs:83,1.02512236114429)
--(axis cs:82,1.02512236114429)
--(axis cs:81,1.02512236114429)
--(axis cs:80,1.02512236114429)
--(axis cs:79,1.0770427917706)
--(axis cs:78,1.0770427917706)
--(axis cs:77,1.07930690978947)
--(axis cs:76,1.08451685111407)
--(axis cs:75,1.08565776333982)
--(axis cs:74,1.08565776333982)
--(axis cs:73,1.08653838187987)
--(axis cs:72,1.0872856248673)
--(axis cs:71,1.12920031089999)
--(axis cs:70,1.12928047642543)
--(axis cs:69,1.12928047642543)
--(axis cs:68,1.17989002155231)
--(axis cs:67,1.17989002155231)
--(axis cs:66,1.18091328536862)
--(axis cs:65,1.18390505213461)
--(axis cs:64,1.18390505213461)
--(axis cs:63,1.18393321529135)
--(axis cs:62,1.18393321529135)
--(axis cs:61,1.18393321529135)
--(axis cs:60,1.18393321529135)
--(axis cs:59,1.8793470835091)
--(axis cs:58,1.89078515290182)
--(axis cs:57,1.89078515290182)
--(axis cs:56,1.89078515290182)
--(axis cs:55,1.89078515290182)
--(axis cs:54,1.90327742973547)
--(axis cs:53,1.90327742973547)
--(axis cs:52,1.90327742973547)
--(axis cs:51,1.90327742973547)
--(axis cs:50,1.90327742973547)
--(axis cs:49,1.91320144326014)
--(axis cs:48,1.94472696930698)
--(axis cs:47,1.98944770793866)
--(axis cs:46,2.01767992966001)
--(axis cs:45,2.01767992966001)
--(axis cs:44,2.01767992966001)
--(axis cs:43,2.06861426946243)
--(axis cs:42,2.06861426946243)
--(axis cs:41,2.06861426946243)
--(axis cs:40,2.06861426946243)
--(axis cs:39,2.06861426946243)
--(axis cs:38,2.17030873695104)
--(axis cs:37,2.17030873695104)
--(axis cs:36,2.18241649187185)
--(axis cs:35,2.18241649187185)
--(axis cs:34,2.18241649187185)
--(axis cs:33,2.34060242212361)
--(axis cs:32,2.34060242212361)
--(axis cs:31,2.36163727824913)
--(axis cs:30,2.36163727824913)
--(axis cs:29,3.04508614585083)
--(axis cs:28,3.32292760990713)
--(axis cs:27,3.51254964036025)
--(axis cs:26,3.5151203132308)
--(axis cs:25,4.85980898923489)
--(axis cs:24,6.36438478308283)
--(axis cs:23,6.41262945477704)
--(axis cs:22,6.50459573752483)
--(axis cs:21,7.00316171976443)
--(axis cs:20,9.10494023844434)
--(axis cs:19,11.3787454324323)
--(axis cs:18,11.8036571934211)
--(axis cs:17,12.0796995039926)
--(axis cs:16,12.1242368691099)
--(axis cs:15,13.5705995151368)
--(axis cs:14,13.6906240619838)
--(axis cs:13,14.7696628567117)
--(axis cs:12,16.0512985271987)
--(axis cs:11,16.7730937505191)
--(axis cs:10,17.1552745344583)
--(axis cs:9,17.3493370909593)
--(axis cs:8,18.1403300941348)
--(axis cs:7,18.9029907462287)
--(axis cs:6,19.0817175810416)
--(axis cs:5,19.1980540349615)
--(axis cs:4,19.2564842286)
--(axis cs:3,19.2564842286)
--(axis cs:2,19.2696432543441)
--(axis cs:1,19.2756505521785)
--(axis cs:0,23.3078159898048)
--cycle;

\addplot [thick, color0]
table {%
0 19.9532718658447
1 13.2401943206787
2 7.52965211868286
3 6.44282484054565
4 6.16872262954712
5 4.72606801986694
6 4.54043865203857
7 3.13602566719055
8 2.98050355911255
9 2.64256286621094
10 2.40136075019836
11 1.38438510894775
12 0.850368916988373
13 0.719085097312927
14 0.570723176002502
15 0.353132545948029
16 0.301919430494308
17 0.24881286919117
18 0.205735817551613
19 0.140905886888504
20 0.111251994967461
21 0.106322467327118
22 0.104572504758835
23 0.0730939358472824
24 0.0570041798055172
25 0.037958599627018
26 0.0286542996764183
27 0.0261592790484428
28 0.0235826410353184
29 0.0221998207271099
30 0.0220254696905613
31 0.0216198861598969
99 0.0216198861598969
};
\addlegendentry{BTVO}
\addplot [thick, color1]
table {%
0 18.4708290100098
4 18.4697341918945
5 9.75968456268311
9 9.75701713562012
10 4.37393760681152
14 4.37142562866211
15 2.76493978500366
19 2.7638304233551
20 2.35142683982849
24 2.35104990005493
25 2.14366459846497
29 2.14314341545105
30 1.96115291118622
34 1.95898199081421
35 1.74564242362976
36 1.5379935503006
39 1.53737688064575
40 1.4553519487381
41 0.558645844459534
44 0.558010339736938
45 0.490885496139526
46 0.288498342037201
50 0.287938714027405
51 0.0640397220849991
52 0.0637934803962708
55 0.0637934803962708
56 0.0534830801188946
58 0.0533244274556637
60 0.0533244274556637
61 0.0209934804588556
65 0.0209453552961349
66 0.0203426238149405
70 0.020299332216382
73 0.0202347449958324
75 0.0202137343585491
76 0.0158075988292694
99 0.0157660506665707
};
\addlegendentry{LM}
\addplot [thick, color2]
table {%
0 26.2220191955566
1 19.1245746612549
2 18.3464508056641
3 15.5638694763184
4 13.2798852920532
5 10.5286417007446
6 8.01436328887939
7 5.97161531448364
8 5.57911062240601
9 5.1871452331543
10 5.1871452331543
11 5.12248039245605
12 4.7265248298645
14 4.7265248298645
15 3.90211129188538
16 3.72936081886292
17 3.33957290649414
18 2.80293941497803
19 2.79627084732056
20 2.76924633979797
21 2.63252210617065
22 2.61877512931824
23 2.57796740531921
24 2.57796740531921
25 2.53111696243286
26 2.46263790130615
27 2.46263790130615
28 2.34108448028564
29 2.16077947616577
30 2.16077947616577
31 2.13991451263428
32 2.1376166343689
33 2.07384610176086
34 2.03685307502747
35 1.96542155742645
40 1.96542155742645
41 1.9291375875473
42 1.9291375875473
43 1.79107439517975
44 1.79107439517975
45 1.77359771728516
46 1.5084707736969
47 1.39473187923431
48 1.34535598754883
49 1.34535598754883
50 1.33882009983063
51 1.33882009983063
52 1.13248932361603
53 1.10249590873718
54 1.0677250623703
55 1.01248121261597
56 0.984115183353424
67 0.984115183353424
68 0.91882336139679
75 0.91882336139679
76 0.90615713596344
87 0.90615713596344
88 0.899995982646942
95 0.899995982646942
96 0.88807201385498
98 0.88807201385498
99 0.760945379734039
};
\addlegendentry{BO}
\addplot [thick, color3]
table {%
0 21.0207138061523
9 20.9736995697021
10 14.7993545532227
14 14.7993545532227
15 14.4071760177612
19 14.407172203064
20 10.064266204834
24 10.064266204834
25 10.016227722168
34 10.0029211044312
35 9.81964874267578
44 9.80077743530273
46 9.76889896392822
54 9.74431705474854
56 9.71525955200195
59 9.71525955200195
60 9.55518054962158
64 9.55517864227295
65 9.23579216003418
74 9.22720623016357
75 9.16419219970703
89 9.16419219970703
90 8.55134868621826
99 8.55134868621826
};
\addlegendentry{L-BFGS-B}
\addplot [thick, color4]
table {%
0 17.9993667602539
1 14.728985786438
4 14.7016277313232
5 14.5670804977417
6 14.3555107116699
7 14.044602394104
8 13.2484178543091
9 12.5587644577026
10 12.3088970184326
11 11.7151956558228
12 10.876672744751
13 9.90982723236084
14 9.22681617736816
15 9.1297721862793
16 8.32212924957275
17 8.24035167694092
18 8.09567260742188
19 7.87030935287476
20 6.56784820556641
21 4.97129774093628
22 4.52655506134033
23 4.40289545059204
24 4.37938451766968
25 3.62946081161499
26 2.82642793655396
27 2.81929707527161
28 2.67049789428711
29 2.39869141578674
30 1.86336529254913
31 1.86336529254913
32 1.84082448482513
33 1.84082448482513
34 1.69249701499939
36 1.69249701499939
37 1.66161358356476
38 1.66161358356476
39 1.54204952716827
43 1.54204952716827
44 1.49373722076416
46 1.49373722076416
47 1.46386575698853
48 1.41088092327118
49 1.37098550796509
50 1.35741114616394
54 1.35741114616394
55 1.34156692028046
58 1.34156692028046
59 1.32541787624359
60 0.954909563064575
65 0.954874157905579
66 0.949428558349609
68 0.947508275508881
69 0.91716080904007
71 0.91693502664566
72 0.889886260032654
74 0.88662326335907
76 0.884430825710297
78 0.879773020744324
79 0.879773020744324
80 0.842541337013245
88 0.842541337013245
89 0.821967244148254
99 0.821967244148254
};
\addlegendentry{NM}
\end{axis}

\end{tikzpicture}


==> figures/rat43/tikz_no_derivatives_minutes_distance_mean_std.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
grid=both,
height=0.33 \textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Computation time (minutes)},
xmin=-0.963949195742607, xmax=20.2429331105947,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance to \(\displaystyle \vec{p}^{\ast}\) (in stddev)},
ymin=0.00324050465395565, ymax=45.1309479330865,
ymin=9e-2,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
ytick={1e-11,1e-10,1e-09,1e-8,1e-07,1e-6,1e-05,1e-4,0.001,1e-2,0.1,1,10,100,1000,10000,100000,1e6,10000000,1e8},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
yticklabels={\(\displaystyle {10^{-11}}\),\(\displaystyle {10^{-10}}\),\(\displaystyle {10^{-9}}\),\(\displaystyle {10^{-8}}\),\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {0.1}\),\(\displaystyle {1}\),\(\displaystyle {10}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,25.6860858792539)
--(axis cs:0,14.2204572651829)
--(axis cs:0.194737211261133,8.51515358743154)
--(axis cs:0.389474422522266,5.65876095278605)
--(axis cs:0.584211633783398,5.27492829606033)
--(axis cs:0.778948845044531,4.89466746471617)
--(axis cs:0.973686056305664,3.71775259382987)
--(axis cs:1.1684232675668,3.40963669123304)
--(axis cs:1.36316047882793,1.78715049033582)
--(axis cs:1.55789769008906,1.62198540620242)
--(axis cs:1.75263490135019,1.25277597036055)
--(axis cs:1.94737211261133,1.02931860071353)
--(axis cs:2.14210932387246,0.781313772197366)
--(axis cs:2.33684653513359,0.497179350335956)
--(axis cs:2.53158374639473,0.386845593239129)
--(axis cs:2.72632095765586,0.279290761191356)
--(axis cs:2.92105816891699,0.126908264832535)
--(axis cs:3.11579538017812,0.129671693259917)
--(axis cs:3.31053259143926,0.125667859763156)
--(axis cs:3.50526980270039,0.109709907616442)
--(axis cs:3.70000701396152,0.0882761591371743)
--(axis cs:3.89474422522265,0.0697066652823187)
--(axis cs:4.08948143648379,0.0655149565880323)
--(axis cs:4.28421864774492,0.0631849026730454)
--(axis cs:4.47895585900605,0.047651640752794)
--(axis cs:4.67369307026719,0.0384556042126402)
--(axis cs:4.86843028152832,0.0259646800252324)
--(axis cs:5.06316749278945,0.0189914709253326)
--(axis cs:5.25790470405058,0.0178444334376846)
--(axis cs:5.45264191531172,0.0160538950352882)
--(axis cs:5.64737912657285,0.0156960574652964)
--(axis cs:5.84211633783398,0.0155398800628403)
--(axis cs:6.03685354909512,0.0155398800628403)
--(axis cs:6.23159076035625,0.0155398800628403)
--(axis cs:6.42632797161738,0.0155398800628403)
--(axis cs:6.62106518287851,0.0155398800628403)
--(axis cs:6.81580239413965,0.0155398800628403)
--(axis cs:7.01053960540078,0.0155398800628403)
--(axis cs:7.20527681666191,0.0155398800628403)
--(axis cs:7.40001402792304,0.0155398800628403)
--(axis cs:7.59475123918418,0.0155398800628403)
--(axis cs:7.78948845044531,0.0155398800628403)
--(axis cs:7.98422566170644,0.0155398800628403)
--(axis cs:8.17896287296758,0.0155398800628403)
--(axis cs:8.37370008422871,0.0155398800628403)
--(axis cs:8.56843729548984,0.0155398800628403)
--(axis cs:8.76317450675097,0.0155398800628403)
--(axis cs:8.95791171801211,0.0155398800628403)
--(axis cs:9.15264892927324,0.0155398800628403)
--(axis cs:9.34738614053437,0.0155398800628403)
--(axis cs:9.5421233517955,0.0155398800628403)
--(axis cs:9.73686056305664,0.0155398800628403)
--(axis cs:9.93159777431777,0.0155398800628403)
--(axis cs:10.1263349855789,0.0155398800628403)
--(axis cs:10.32107219684,0.0155398800628403)
--(axis cs:10.5158094081012,0.0155398800628403)
--(axis cs:10.7105466193623,0.0155398800628403)
--(axis cs:10.9052838306234,0.0155398800628403)
--(axis cs:11.1000210418846,0.0155398800628403)
--(axis cs:11.2947582531457,0.0155398800628403)
--(axis cs:11.4894954644068,0.0155398800628403)
--(axis cs:11.684232675668,0.0155398800628403)
--(axis cs:11.8789698869291,0.0155398800628403)
--(axis cs:12.0737070981902,0.0155398800628403)
--(axis cs:12.2684443094514,0.0155398800628403)
--(axis cs:12.4631815207125,0.0155398800628403)
--(axis cs:12.6579187319736,0.0155398800628403)
--(axis cs:12.8526559432348,0.0155398800628403)
--(axis cs:13.0473931544959,0.0155398800628403)
--(axis cs:13.242130365757,0.0155398800628403)
--(axis cs:13.4368675770182,0.0155398800628403)
--(axis cs:13.6316047882793,0.0155398800628403)
--(axis cs:13.8263419995404,0.0155398800628403)
--(axis cs:14.0210792108016,0.0155398800628403)
--(axis cs:14.2158164220627,0.0155398800628403)
--(axis cs:14.4105536333238,0.0155398800628403)
--(axis cs:14.605290844585,0.0155398800628403)
--(axis cs:14.8000280558461,0.0155398800628403)
--(axis cs:14.9947652671072,0.0155398800628403)
--(axis cs:15.1895024783684,0.0155398800628403)
--(axis cs:15.3842396896295,0.0155398800628403)
--(axis cs:15.5789769008906,0.0155398800628403)
--(axis cs:15.7737141121518,0.0155398800628403)
--(axis cs:15.9684513234129,0.0155398800628403)
--(axis cs:16.163188534674,0.0155398800628403)
--(axis cs:16.3579257459352,0.0155398800628403)
--(axis cs:16.5526629571963,0.0155398800628403)
--(axis cs:16.7474001684574,0.0155398800628403)
--(axis cs:16.9421373797185,0.0155398800628403)
--(axis cs:17.1368745909797,0.0155398800628403)
--(axis cs:17.3316118022408,0.0155398800628403)
--(axis cs:17.5263490135019,0.0155398800628403)
--(axis cs:17.7210862247631,0.0155398800628403)
--(axis cs:17.9158234360242,0.0155398800628403)
--(axis cs:18.1105606472853,0.0155398800628403)
--(axis cs:18.3052978585465,0.0155398800628403)
--(axis cs:18.5000350698076,0.0155398800628403)
--(axis cs:18.6947722810687,0.0155398800628403)
--(axis cs:18.8895094923299,0.0155398800628403)
--(axis cs:19.084246703591,0.0155398800628403)
--(axis cs:19.2789839148521,0.0155398800628403)
--(axis cs:19.2789839148521,0.027699900641898)
--(axis cs:19.2789839148521,0.027699900641898)
--(axis cs:19.084246703591,0.027699900641898)
--(axis cs:18.8895094923299,0.027699900641898)
--(axis cs:18.6947722810687,0.027699900641898)
--(axis cs:18.5000350698076,0.027699900641898)
--(axis cs:18.3052978585465,0.027699900641898)
--(axis cs:18.1105606472853,0.027699900641898)
--(axis cs:17.9158234360242,0.027699900641898)
--(axis cs:17.7210862247631,0.027699900641898)
--(axis cs:17.5263490135019,0.027699900641898)
--(axis cs:17.3316118022408,0.027699900641898)
--(axis cs:17.1368745909797,0.027699900641898)
--(axis cs:16.9421373797185,0.027699900641898)
--(axis cs:16.7474001684574,0.027699900641898)
--(axis cs:16.5526629571963,0.027699900641898)
--(axis cs:16.3579257459352,0.027699900641898)
--(axis cs:16.163188534674,0.027699900641898)
--(axis cs:15.9684513234129,0.027699900641898)
--(axis cs:15.7737141121518,0.027699900641898)
--(axis cs:15.5789769008906,0.027699900641898)
--(axis cs:15.3842396896295,0.027699900641898)
--(axis cs:15.1895024783684,0.027699900641898)
--(axis cs:14.9947652671072,0.027699900641898)
--(axis cs:14.8000280558461,0.027699900641898)
--(axis cs:14.605290844585,0.027699900641898)
--(axis cs:14.4105536333238,0.027699900641898)
--(axis cs:14.2158164220627,0.027699900641898)
--(axis cs:14.0210792108016,0.027699900641898)
--(axis cs:13.8263419995404,0.027699900641898)
--(axis cs:13.6316047882793,0.027699900641898)
--(axis cs:13.4368675770182,0.027699900641898)
--(axis cs:13.242130365757,0.027699900641898)
--(axis cs:13.0473931544959,0.027699900641898)
--(axis cs:12.8526559432348,0.027699900641898)
--(axis cs:12.6579187319736,0.027699900641898)
--(axis cs:12.4631815207125,0.027699900641898)
--(axis cs:12.2684443094514,0.027699900641898)
--(axis cs:12.0737070981902,0.027699900641898)
--(axis cs:11.8789698869291,0.027699900641898)
--(axis cs:11.684232675668,0.027699900641898)
--(axis cs:11.4894954644068,0.027699900641898)
--(axis cs:11.2947582531457,0.027699900641898)
--(axis cs:11.1000210418846,0.027699900641898)
--(axis cs:10.9052838306234,0.027699900641898)
--(axis cs:10.7105466193623,0.027699900641898)
--(axis cs:10.5158094081012,0.027699900641898)
--(axis cs:10.32107219684,0.027699900641898)
--(axis cs:10.1263349855789,0.027699900641898)
--(axis cs:9.93159777431777,0.027699900641898)
--(axis cs:9.73686056305664,0.027699900641898)
--(axis cs:9.5421233517955,0.027699900641898)
--(axis cs:9.34738614053437,0.027699900641898)
--(axis cs:9.15264892927324,0.027699900641898)
--(axis cs:8.95791171801211,0.027699900641898)
--(axis cs:8.76317450675097,0.027699900641898)
--(axis cs:8.56843729548984,0.027699900641898)
--(axis cs:8.37370008422871,0.027699900641898)
--(axis cs:8.17896287296758,0.027699900641898)
--(axis cs:7.98422566170644,0.027699900641898)
--(axis cs:7.78948845044531,0.027699900641898)
--(axis cs:7.59475123918418,0.027699900641898)
--(axis cs:7.40001402792304,0.027699900641898)
--(axis cs:7.20527681666191,0.027699900641898)
--(axis cs:7.01053960540078,0.027699900641898)
--(axis cs:6.81580239413965,0.027699900641898)
--(axis cs:6.62106518287851,0.027699900641898)
--(axis cs:6.42632797161738,0.027699900641898)
--(axis cs:6.23159076035625,0.027699900641898)
--(axis cs:6.03685354909512,0.027699900641898)
--(axis cs:5.84211633783398,0.027699900641898)
--(axis cs:5.64737912657285,0.0283548779737206)
--(axis cs:5.45264191531172,0.0311113827550565)
--(axis cs:5.25790470405058,0.0344741199136791)
--(axis cs:5.06316749278945,0.0383171233136013)
--(axis cs:4.86843028152832,0.0499525216835132)
--(axis cs:4.67369307026719,0.0755527688835775)
--(axis cs:4.47895585900605,0.0985362375967123)
--(axis cs:4.28421864774492,0.145960150223258)
--(axis cs:4.08948143648379,0.147129981802701)
--(axis cs:3.89474422522265,0.152797354627345)
--(axis cs:3.70000701396152,0.193535569212506)
--(axis cs:3.50526980270039,0.301761679906659)
--(axis cs:3.31053259143926,0.371957818572932)
--(axis cs:3.11579538017812,0.474167162849773)
--(axis cs:2.92105816891699,0.579356821492511)
--(axis cs:2.72632095765586,0.862155633919696)
--(axis cs:2.53158374639473,1.05132462099597)
--(axis cs:2.33684653513359,1.20355842872698)
--(axis cs:2.14210932387246,1.98745650947278)
--(axis cs:1.94737211261133,3.77340248439727)
--(axis cs:1.75263490135019,4.03234922074374)
--(axis cs:1.55789769008906,4.33902174664461)
--(axis cs:1.36316047882793,4.48490025574955)
--(axis cs:1.1684232675668,5.67124000298097)
--(axis cs:0.973686056305664,5.73438566344522)
--(axis cs:0.778948845044531,7.44277869592143)
--(axis cs:0.584211633783398,7.6107219920118)
--(axis cs:0.389474422522266,9.40054397011605)
--(axis cs:0.194737211261133,17.9652339633444)
--(axis cs:0,25.6860858792539)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,24.2215138952187)
--(axis cs:0,12.7201427927413)
--(axis cs:0.194737211261133,12.7190418477087)
--(axis cs:0.389474422522266,12.7190323830303)
--(axis cs:0.584211633783398,12.7190303657624)
--(axis cs:0.778948845044531,12.7190303657624)
--(axis cs:0.973686056305664,7.03286552913891)
--(axis cs:1.1684232675668,7.03012064254631)
--(axis cs:1.36316047882793,7.03012064254631)
--(axis cs:1.55789769008906,7.03012064254631)
--(axis cs:1.75263490135019,7.03012064254631)
--(axis cs:1.94737211261133,2.90247341423742)
--(axis cs:2.14210932387246,2.89957990859984)
--(axis cs:2.33684653513359,2.89957990859984)
--(axis cs:2.53158374639473,2.89957990859984)
--(axis cs:2.72632095765586,1.22135057355039)
--(axis cs:2.92105816891699,1.22000967809317)
--(axis cs:3.11579538017812,1.22000967809317)
--(axis cs:3.31053259143926,1.21999471059248)
--(axis cs:3.50526980270039,1.21999471059248)
--(axis cs:3.70000701396152,0.7414144092486)
--(axis cs:3.89474422522265,0.741092599178511)
--(axis cs:4.08948143648379,0.741041274655777)
--(axis cs:4.28421864774492,0.740957830796361)
--(axis cs:4.47895585900605,0.740957830796361)
--(axis cs:4.67369307026719,0.488887843072817)
--(axis cs:4.86843028152832,0.488306025508468)
--(axis cs:5.06316749278945,0.488259687061609)
--(axis cs:5.25790470405058,0.488259687061609)
--(axis cs:5.45264191531172,0.26967393143155)
--(axis cs:5.64737912657285,0.266972597910418)
--(axis cs:5.84211633783398,0.266947852519113)
--(axis cs:6.03685354909512,0.266919297482996)
--(axis cs:6.23159076035625,0.266919297482996)
--(axis cs:6.42632797161738,0.00900258773831775)
--(axis cs:6.62106518287851,0.0327701259320252)
--(axis cs:6.81580239413965,0.0328091696109252)
--(axis cs:7.01053960540078,0.0327824485370753)
--(axis cs:7.20527681666191,0.0327824485370753)
--(axis cs:7.40001402792304,0.005)
--(axis cs:7.59475123918418,0.0380504937201431)
--(axis cs:7.78948845044531,0.0380232590797359)
--(axis cs:7.98422566170644,0.0380232590797359)
--(axis cs:8.17896287296758,0.005)
--(axis cs:8.37370008422871,0.005)
--(axis cs:8.56843729548984,0.005)
--(axis cs:8.76317450675097,0.005)
--(axis cs:8.95791171801211,0.005)
--(axis cs:9.15264892927324,0.005)
--(axis cs:9.34738614053437,0.00644286040717273)
--(axis cs:9.5421233517955,0.00647137437768217)
--(axis cs:9.73686056305664,0.00647137437768217)
--(axis cs:9.93159777431777,0.00647137437768217)
--(axis cs:10.1263349855789,0.00597428135297728)
--(axis cs:10.32107219684,0.00599274499815311)
--(axis cs:10.5158094081012,0.00599274499815311)
--(axis cs:10.7105466193623,0.00599274499815311)
--(axis cs:10.9052838306234,0.00599274499815311)
--(axis cs:11.1000210418846,0.00958261077757076)
--(axis cs:11.2947582531457,0.00958261077757076)
--(axis cs:11.4894954644068,0.00958442414759971)
--(axis cs:11.684232675668,0.00958688452266048)
--(axis cs:11.8789698869291,0.00958688452266048)
--(axis cs:12.0737070981902,0.0096392228653661)
--(axis cs:12.2684443094514,0.0096392228653661)
--(axis cs:12.4631815207125,0.00964113198589308)
--(axis cs:12.6579187319736,0.00964289182118747)
--(axis cs:12.8526559432348,0.00964643531389316)
--(axis cs:13.0473931544959,0.00964643531389316)
--(axis cs:13.242130365757,0.00964834125138559)
--(axis cs:13.4368675770182,0.00965010791443484)
--(axis cs:13.6316047882793,0.00965010791443484)
--(axis cs:13.8263419995404,0.00989587240923213)
--(axis cs:14.0210792108016,0.00989587240923213)
--(axis cs:14.2158164220627,0.00989598162147277)
--(axis cs:14.4105536333238,0.00989605927769502)
--(axis cs:14.605290844585,0.00989605927769502)
--(axis cs:14.8000280558461,0.00989605927769502)
--(axis cs:14.9947652671072,0.00989605927769502)
--(axis cs:15.1895024783684,0.00989605927769502)
--(axis cs:15.3842396896295,0.00989605927769502)
--(axis cs:15.5789769008906,0.00989605927769502)
--(axis cs:15.7737141121518,0.00989605927769502)
--(axis cs:15.9684513234129,0.00989605927769502)
--(axis cs:16.163188534674,0.00989605927769502)
--(axis cs:16.3579257459352,0.00989605927769502)
--(axis cs:16.5526629571963,0.00989605927769502)
--(axis cs:16.7474001684574,0.00989605927769502)
--(axis cs:16.9421373797185,0.00989605927769502)
--(axis cs:17.1368745909797,0.00989605927769502)
--(axis cs:17.3316118022408,0.00989605927769502)
--(axis cs:17.5263490135019,0.00989605927769502)
--(axis cs:17.7210862247631,0.00989605927769502)
--(axis cs:17.9158234360242,0.00989605927769502)
--(axis cs:18.1105606472853,0.00989605927769502)
--(axis cs:18.3052978585465,0.00989605927769502)
--(axis cs:18.5000350698076,0.00989605927769502)
--(axis cs:18.6947722810687,0.00989605927769502)
--(axis cs:18.8895094923299,0.00989605927769502)
--(axis cs:19.084246703591,0.00989605927769502)
--(axis cs:19.2789839148521,0.00989605927769502)
--(axis cs:19.2789839148521,0.0216360381261741)
--(axis cs:19.2789839148521,0.0216360381261741)
--(axis cs:19.084246703591,0.0216360381261741)
--(axis cs:18.8895094923299,0.0216360381261741)
--(axis cs:18.6947722810687,0.0216360381261741)
--(axis cs:18.5000350698076,0.0216360381261741)
--(axis cs:18.3052978585465,0.0216360381261741)
--(axis cs:18.1105606472853,0.0216360381261741)
--(axis cs:17.9158234360242,0.0216360381261741)
--(axis cs:17.7210862247631,0.0216360381261741)
--(axis cs:17.5263490135019,0.0216360381261741)
--(axis cs:17.3316118022408,0.0216360381261741)
--(axis cs:17.1368745909797,0.0216360381261741)
--(axis cs:16.9421373797185,0.0216360381261741)
--(axis cs:16.7474001684574,0.0216360381261741)
--(axis cs:16.5526629571963,0.0216360381261741)
--(axis cs:16.3579257459352,0.0216360381261741)
--(axis cs:16.163188534674,0.0216360381261741)
--(axis cs:15.9684513234129,0.0216360381261741)
--(axis cs:15.7737141121518,0.0216360381261741)
--(axis cs:15.5789769008906,0.0216360381261741)
--(axis cs:15.3842396896295,0.0216360381261741)
--(axis cs:15.1895024783684,0.0216360381261741)
--(axis cs:14.9947652671072,0.0216360381261741)
--(axis cs:14.8000280558461,0.0216360381261741)
--(axis cs:14.605290844585,0.0216360381261741)
--(axis cs:14.4105536333238,0.0216360381261741)
--(axis cs:14.2158164220627,0.0216745527586056)
--(axis cs:14.0210792108016,0.0217193224907757)
--(axis cs:13.8263419995404,0.0217193224907757)
--(axis cs:13.6316047882793,0.0307773569607757)
--(axis cs:13.4368675770182,0.0307773569607757)
--(axis cs:13.242130365757,0.0308211488971769)
--(axis cs:13.0473931544959,0.030868310388279)
--(axis cs:12.8526559432348,0.030868310388279)
--(axis cs:12.6579187319736,0.0309557676366022)
--(axis cs:12.4631815207125,0.0309990953543123)
--(axis cs:12.2684443094514,0.0310460195167044)
--(axis cs:12.0737070981902,0.0310460195167044)
--(axis cs:11.8789698869291,0.0323038214804046)
--(axis cs:11.684232675668,0.0323038214804046)
--(axis cs:11.4894954644068,0.0323617336475874)
--(axis cs:11.2947582531457,0.0324043539532561)
--(axis cs:11.1000210418846,0.0324043539532561)
--(axis cs:10.9052838306234,0.100656104584147)
--(axis cs:10.7105466193623,0.100656104584147)
--(axis cs:10.5158094081012,0.100656104584147)
--(axis cs:10.32107219684,0.100656104584147)
--(axis cs:10.1263349855789,0.100991895837974)
--(axis cs:9.93159777431777,0.121115601718637)
--(axis cs:9.73686056305664,0.121115601718637)
--(axis cs:9.5421233517955,0.121115601718637)
--(axis cs:9.34738614053437,0.121636589824137)
--(axis cs:9.15264892927324,0.595461914470421)
--(axis cs:8.95791171801211,0.595673028964306)
--(axis cs:8.76317450675097,0.595673028964306)
--(axis cs:8.56843729548984,0.595674087643814)
--(axis cs:8.37370008422871,0.59627775552494)
--(axis cs:8.17896287296758,1.02490159556287)
--(axis cs:7.98422566170644,1.07799735030699)
--(axis cs:7.78948845044531,1.07799735030699)
--(axis cs:7.59475123918418,1.07801519490206)
--(axis cs:7.40001402792304,2.97750998685444)
--(axis cs:7.20527681666191,3.0419707852429)
--(axis cs:7.01053960540078,3.0419707852429)
--(axis cs:6.81580239413965,3.04198771651988)
--(axis cs:6.62106518287851,3.04321657752524)
--(axis cs:6.42632797161738,3.48228181341895)
--(axis cs:6.23159076035625,3.65104487092572)
--(axis cs:6.03685354909512,3.65104487092572)
--(axis cs:5.84211633783398,3.65106418451635)
--(axis cs:5.64737912657285,3.65108092195809)
--(axis cs:5.45264191531172,3.65263153954183)
--(axis cs:5.25790470405058,3.79802698985638)
--(axis cs:5.06316749278945,3.79802698985638)
--(axis cs:4.86843028152832,3.79805684251414)
--(axis cs:4.67369307026719,3.7984415967957)
--(axis cs:4.47895585900605,3.96114077851233)
--(axis cs:4.28421864774492,3.96114077851233)
--(axis cs:4.08948143648379,3.96119381229055)
--(axis cs:3.89474422522265,3.96122376690055)
--(axis cs:3.70000701396152,3.96143909693542)
--(axis cs:3.50526980270039,4.30766551430658)
--(axis cs:3.31053259143926,4.30766551430658)
--(axis cs:3.11579538017812,4.30767480321537)
--(axis cs:2.92105816891699,4.30767480321537)
--(axis cs:2.72632095765586,4.30852833603669)
--(axis cs:2.53158374639473,5.84327227161683)
--(axis cs:2.33684653513359,5.84327227161683)
--(axis cs:2.14210932387246,5.84327227161683)
--(axis cs:1.94737211261133,5.84540132564255)
--(axis cs:1.75263490135019,12.4839111754161)
--(axis cs:1.55789769008906,12.4839111754161)
--(axis cs:1.36316047882793,12.4839111754161)
--(axis cs:1.1684232675668,12.4839111754161)
--(axis cs:0.973686056305664,12.4865047338494)
--(axis cs:0.778948845044531,24.2204384659919)
--(axis cs:0.584211633783398,24.2204384659919)
--(axis cs:0.389474422522266,24.2204404976983)
--(axis cs:0.194737211261133,24.220443876376)
--(axis cs:0,24.2215138952187)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,29.2494093629194)
--(axis cs:0,23.1946252134135)
--(axis cs:0.194737211261133,17.4563959283136)
--(axis cs:0.389474422522266,17.0975601139472)
--(axis cs:0.584211633783398,13.6234693222623)
--(axis cs:0.778948845044531,10.4278213406669)
--(axis cs:0.973686056305664,7.36592045115006)
--(axis cs:1.1684232675668,6.15834337204024)
--(axis cs:1.36316047882793,3.68756733125534)
--(axis cs:1.55789769008906,3.40923042671907)
--(axis cs:1.75263490135019,3.40923042671907)
--(axis cs:1.94737211261133,3.40923042671907)
--(axis cs:2.14210932387246,3.36021527374329)
--(axis cs:2.33684653513359,2.95646709215526)
--(axis cs:2.53158374639473,2.95646709215526)
--(axis cs:2.72632095765586,2.96362469145644)
--(axis cs:2.92105816891699,2.90797541036875)
--(axis cs:3.11579538017812,2.36490714825743)
--(axis cs:3.31053259143926,2.33861850098613)
--(axis cs:3.50526980270039,2.11353723212718)
--(axis cs:3.70000701396152,2.10708412572934)
--(axis cs:3.89474422522265,2.08010633958307)
--(axis cs:4.08948143648379,1.99842958587891)
--(axis cs:4.28421864774492,1.9735503030627)
--(axis cs:4.47895585900605,1.93251636761643)
--(axis cs:4.67369307026719,1.86365976432564)
--(axis cs:4.86843028152832,1.75722942003543)
--(axis cs:5.06316749278945,1.75722942003543)
--(axis cs:5.25790470405058,1.67544178966464)
--(axis cs:5.45264191531172,1.46719311132797)
--(axis cs:5.64737912657285,1.46719311132797)
--(axis cs:5.84211633783398,1.43555783222472)
--(axis cs:6.03685354909512,1.39916636252825)
--(axis cs:6.23159076035625,1.35181454735917)
--(axis cs:6.42632797161738,1.35181454735917)
--(axis cs:6.62106518287851,1.3079294984226)
--(axis cs:6.81580239413965,1.3079294984226)
--(axis cs:7.01053960540078,1.3079294984226)
--(axis cs:7.20527681666191,1.3079294984226)
--(axis cs:7.40001402792304,1.27693389598909)
--(axis cs:7.59475123918418,1.27693389598909)
--(axis cs:7.78948845044531,1.13601418489895)
--(axis cs:7.98422566170644,1.13601418489895)
--(axis cs:8.17896287296758,1.11558957160259)
--(axis cs:8.37370008422871,0.954627455704208)
--(axis cs:8.56843729548984,0.954627455704208)
--(axis cs:8.76317450675097,0.941691422806564)
--(axis cs:8.95791171801211,0.918144125309923)
--(axis cs:9.15264892927324,0.862861717449504)
--(axis cs:9.34738614053437,0.862861717449504)
--(axis cs:9.5421233517955,0.861102072596814)
--(axis cs:9.73686056305664,0.861102072596814)
--(axis cs:9.93159777431777,0.746292070305831)
--(axis cs:10.1263349855789,0.706148530566014)
--(axis cs:10.32107219684,0.705579667578371)
--(axis cs:10.5158094081012,0.702173863658795)
--(axis cs:10.7105466193623,0.702173863658795)
--(axis cs:10.9052838306234,0.702173863658795)
--(axis cs:11.1000210418846,0.702173863658795)
--(axis cs:11.2947582531457,0.702173863658795)
--(axis cs:11.4894954644068,0.702173863658795)
--(axis cs:11.684232675668,0.702173863658795)
--(axis cs:11.8789698869291,0.702173863658795)
--(axis cs:12.0737070981902,0.702173863658795)
--(axis cs:12.2684443094514,0.702173863658795)
--(axis cs:12.4631815207125,0.702173863658795)
--(axis cs:12.6579187319736,0.702173863658795)
--(axis cs:12.8526559432348,0.691655319192289)
--(axis cs:13.0473931544959,0.691655319192289)
--(axis cs:13.242130365757,0.691655319192289)
--(axis cs:13.4368675770182,0.691655319192289)
--(axis cs:13.6316047882793,0.691655319192289)
--(axis cs:13.8263419995404,0.691655319192289)
--(axis cs:14.0210792108016,0.691655319192289)
--(axis cs:14.2158164220627,0.691655319192289)
--(axis cs:14.4105536333238,0.685095774202686)
--(axis cs:14.605290844585,0.685095774202686)
--(axis cs:14.8000280558461,0.685095774202686)
--(axis cs:14.9947652671072,0.685095774202686)
--(axis cs:15.1895024783684,0.685095774202686)
--(axis cs:15.3842396896295,0.685095774202686)
--(axis cs:15.5789769008906,0.685095774202686)
--(axis cs:15.7737141121518,0.685095774202686)
--(axis cs:15.9684513234129,0.685095774202686)
--(axis cs:16.163188534674,0.685095774202686)
--(axis cs:16.3579257459352,0.685095774202686)
--(axis cs:16.5526629571963,0.685095774202686)
--(axis cs:16.7474001684574,0.683783125416816)
--(axis cs:16.9421373797185,0.664285271930522)
--(axis cs:17.1368745909797,0.664285271930522)
--(axis cs:17.3316118022408,0.664285271930522)
--(axis cs:17.5263490135019,0.664285271930522)
--(axis cs:17.7210862247631,0.664285271930522)
--(axis cs:17.9158234360242,0.664285271930522)
--(axis cs:18.1105606472853,0.664285271930522)
--(axis cs:18.3052978585465,0.664285271930522)
--(axis cs:18.5000350698076,0.664285271930522)
--(axis cs:18.6947722810687,0.664285271930522)
--(axis cs:18.8895094923299,0.597367771408469)
--(axis cs:19.084246703591,0.597367771408469)
--(axis cs:19.2789839148521,0.597367771408469)
--(axis cs:19.2789839148521,0.924523071387722)
--(axis cs:19.2789839148521,0.924523071387722)
--(axis cs:19.084246703591,0.924523071387722)
--(axis cs:18.8895094923299,0.924523071387722)
--(axis cs:18.6947722810687,1.11185863549107)
--(axis cs:18.5000350698076,1.11185863549107)
--(axis cs:18.3052978585465,1.11185863549107)
--(axis cs:18.1105606472853,1.11185863549107)
--(axis cs:17.9158234360242,1.11185863549107)
--(axis cs:17.7210862247631,1.11185863549107)
--(axis cs:17.5263490135019,1.11185863549107)
--(axis cs:17.3316118022408,1.11185863549107)
--(axis cs:17.1368745909797,1.11185863549107)
--(axis cs:16.9421373797185,1.11185863549107)
--(axis cs:16.7474001684574,1.11620894097295)
--(axis cs:16.5526629571963,1.1272182121885)
--(axis cs:16.3579257459352,1.1272182121885)
--(axis cs:16.163188534674,1.1272182121885)
--(axis cs:15.9684513234129,1.1272182121885)
--(axis cs:15.7737141121518,1.1272182121885)
--(axis cs:15.5789769008906,1.1272182121885)
--(axis cs:15.3842396896295,1.1272182121885)
--(axis cs:15.1895024783684,1.1272182121885)
--(axis cs:14.9947652671072,1.1272182121885)
--(axis cs:14.8000280558461,1.1272182121885)
--(axis cs:14.605290844585,1.1272182121885)
--(axis cs:14.4105536333238,1.1272182121885)
--(axis cs:14.2158164220627,1.14599141867728)
--(axis cs:14.0210792108016,1.14599141867728)
--(axis cs:13.8263419995404,1.14599141867728)
--(axis cs:13.6316047882793,1.14599141867728)
--(axis cs:13.4368675770182,1.14599141867728)
--(axis cs:13.242130365757,1.14599141867728)
--(axis cs:13.0473931544959,1.14599141867728)
--(axis cs:12.8526559432348,1.14599141867728)
--(axis cs:12.6579187319736,1.26605666846972)
--(axis cs:12.4631815207125,1.26605666846972)
--(axis cs:12.2684443094514,1.26605666846972)
--(axis cs:12.0737070981902,1.26605666846972)
--(axis cs:11.8789698869291,1.26605666846972)
--(axis cs:11.684232675668,1.26605666846972)
--(axis cs:11.4894954644068,1.26605666846972)
--(axis cs:11.2947582531457,1.26605666846972)
--(axis cs:11.1000210418846,1.26605666846972)
--(axis cs:10.9052838306234,1.26605666846972)
--(axis cs:10.7105466193623,1.26605666846972)
--(axis cs:10.5158094081012,1.26605666846972)
--(axis cs:10.32107219684,1.37313865735265)
--(axis cs:10.1263349855789,1.44211187736022)
--(axis cs:9.93159777431777,1.5186865378828)
--(axis cs:9.73686056305664,1.81653796396454)
--(axis cs:9.5421233517955,1.81653796396454)
--(axis cs:9.34738614053437,1.82785047965747)
--(axis cs:9.15264892927324,1.82785047965747)
--(axis cs:8.95791171801211,1.87131955419481)
--(axis cs:8.76317450675097,2.07525041107478)
--(axis cs:8.56843729548984,2.34393210979061)
--(axis cs:8.37370008422871,2.34393210979061)
--(axis cs:8.17896287296758,2.43160554657604)
--(axis cs:7.98422566170644,2.4461346185454)
--(axis cs:7.78948845044531,2.4461346185454)
--(axis cs:7.59475123918418,2.58134145245812)
--(axis cs:7.40001402792304,2.58134145245812)
--(axis cs:7.20527681666191,2.6229138033068)
--(axis cs:7.01053960540078,2.6229138033068)
--(axis cs:6.81580239413965,2.6229138033068)
--(axis cs:6.62106518287851,2.6229138033068)
--(axis cs:6.42632797161738,2.70494823616294)
--(axis cs:6.23159076035625,2.70494823616294)
--(axis cs:6.03685354909512,2.78116072131083)
--(axis cs:5.84211633783398,2.84427072996314)
--(axis cs:5.64737912657285,2.85436563526461)
--(axis cs:5.45264191531172,2.85436563526461)
--(axis cs:5.25790470405058,3.00672654694233)
--(axis cs:5.06316749278945,3.16804570388927)
--(axis cs:4.86843028152832,3.16804570388927)
--(axis cs:4.67369307026719,3.19857373048867)
--(axis cs:4.47895585900605,3.22341838355716)
--(axis cs:4.28421864774492,3.26399953441896)
--(axis cs:4.08948143648379,3.26661517403985)
--(axis cs:3.89474422522265,3.45838556101011)
--(axis cs:3.70000701396152,3.48545724129244)
--(axis cs:3.50526980270039,3.4923409571442)
--(axis cs:3.31053259143926,3.53212695562856)
--(axis cs:3.11579538017812,3.55931368300907)
--(axis cs:2.92105816891699,4.89624712801862)
--(axis cs:2.72632095765586,4.94588337669888)
--(axis cs:2.53158374639473,6.49658240839566)
--(axis cs:2.33684653513359,6.49658240839566)
--(axis cs:2.14210932387246,6.88474606502623)
--(axis cs:1.94737211261133,6.96506071640584)
--(axis cs:1.75263490135019,6.96506071640584)
--(axis cs:1.55789769008906,6.96506071640584)
--(axis cs:1.36316047882793,8.25566551132428)
--(axis cs:1.1684232675668,9.87038261355837)
--(axis cs:0.973686056305664,13.6913624591201)
--(axis cs:0.778948845044531,16.1319494429363)
--(axis cs:0.584211633783398,17.5042672631019)
--(axis cs:0.389474422522266,19.5953430662092)
--(axis cs:0.194737211261133,19.7949305152462)
--(axis cs:0,29.2494093629194)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,26.3753425176715)
--(axis cs:0,15.6660840080114)
--(axis cs:0.194737211261133,15.6660839743449)
--(axis cs:0.389474422522266,15.6660839407898)
--(axis cs:0.584211633783398,15.6660829961334)
--(axis cs:0.778948845044531,15.6660829961334)
--(axis cs:0.973686056305664,15.628932632107)
--(axis cs:1.1684232675668,15.6289326088375)
--(axis cs:1.36316047882793,15.6289326063038)
--(axis cs:1.55789769008906,15.6289324944159)
--(axis cs:1.75263490135019,15.6289324944159)
--(axis cs:1.94737211261133,11.349100998296)
--(axis cs:2.14210932387246,11.3491009621226)
--(axis cs:2.33684653513359,11.3491002877565)
--(axis cs:2.53158374639473,11.3491002877565)
--(axis cs:2.72632095765586,10.8222611269569)
--(axis cs:2.92105816891699,10.8222610974437)
--(axis cs:3.11579538017812,10.8222610974437)
--(axis cs:3.31053259143926,10.8222606867422)
--(axis cs:3.50526980270039,10.8222606867422)
--(axis cs:3.70000701396152,7.71970496943168)
--(axis cs:3.89474422522265,7.71970495407711)
--(axis cs:4.08948143648379,7.71970494521473)
--(axis cs:4.28421864774492,7.71970494430344)
--(axis cs:4.47895585900605,7.7197049432892)
--(axis cs:4.67369307026719,7.65507702972117)
--(axis cs:4.86843028152832,7.65507699860887)
--(axis cs:5.06316749278945,7.65507695037713)
--(axis cs:5.25790470405058,7.65507695037713)
--(axis cs:5.45264191531172,7.63737257440847)
--(axis cs:5.64737912657285,7.63737256304039)
--(axis cs:5.84211633783398,7.63737255419041)
--(axis cs:6.03685354909512,7.63737217488814)
--(axis cs:6.23159076035625,7.63737217488814)
--(axis cs:6.42632797161738,7.35080275220552)
--(axis cs:6.62106518287851,7.35080273964847)
--(axis cs:6.81580239413965,7.35080266251491)
--(axis cs:7.01053960540078,7.35080229729387)
--(axis cs:7.20527681666191,7.35080229729387)
--(axis cs:7.40001402792304,7.3398389247849)
--(axis cs:7.59475123918418,7.33983890612631)
--(axis cs:7.78948845044531,7.33983879817688)
--(axis cs:7.98422566170644,7.33983879817688)
--(axis cs:8.17896287296758,7.29792906890274)
--(axis cs:8.37370008422871,7.29792906447143)
--(axis cs:8.56843729548984,7.29792905554616)
--(axis cs:8.76317450675097,7.29792843463643)
--(axis cs:8.95791171801211,7.29792843463643)
--(axis cs:9.15264892927324,7.28247800304264)
--(axis cs:9.34738614053437,7.28247799327413)
--(axis cs:9.5421233517955,7.28247798416929)
--(axis cs:9.73686056305664,7.28247790627242)
--(axis cs:9.93159777431777,7.28247790627242)
--(axis cs:10.1263349855789,7.26305002264904)
--(axis cs:10.32107219684,7.26305001323316)
--(axis cs:10.5158094081012,7.26305001323316)
--(axis cs:10.7105466193623,7.26305001323316)
--(axis cs:10.9052838306234,7.11766980394781)
--(axis cs:11.1000210418846,7.11766978996806)
--(axis cs:11.2947582531457,7.11766977942579)
--(axis cs:11.4894954644068,7.11766929869825)
--(axis cs:11.684232675668,7.11766929869825)
--(axis cs:11.8789698869291,6.71198713592449)
--(axis cs:12.0737070981902,6.7119871171115)
--(axis cs:12.2684443094514,6.71198710554672)
--(axis cs:12.4631815207125,6.71198639467643)
--(axis cs:12.6579187319736,6.70730181954592)
--(axis cs:12.8526559432348,6.70730181409685)
--(axis cs:13.0473931544959,6.70730181409685)
--(axis cs:13.242130365757,6.70730177864429)
--(axis cs:13.4368675770182,6.70730177864429)
--(axis cs:13.6316047882793,6.66342284730297)
--(axis cs:13.8263419995404,6.66342284178985)
--(axis cs:14.0210792108016,6.66342282798658)
--(axis cs:14.2158164220627,6.66342273663075)
--(axis cs:14.4105536333238,6.66342273663075)
--(axis cs:14.605290844585,6.66342273663075)
--(axis cs:14.8000280558461,6.66342273663075)
--(axis cs:14.9947652671072,6.66342273663075)
--(axis cs:15.1895024783684,6.66342273663075)
--(axis cs:15.3842396896295,6.66342273663075)
--(axis cs:15.5789769008906,6.66342273663075)
--(axis cs:15.7737141121518,6.66342273663075)
--(axis cs:15.9684513234129,6.66342273663075)
--(axis cs:16.163188534674,6.66342273663075)
--(axis cs:16.3579257459352,5.96525892922722)
--(axis cs:16.5526629571963,5.96525892922722)
--(axis cs:16.7474001684574,5.96525890957077)
--(axis cs:16.9421373797185,5.96525890957077)
--(axis cs:17.1368745909797,5.96525890957077)
--(axis cs:17.3316118022408,5.96525890957077)
--(axis cs:17.5263490135019,5.96525890957077)
--(axis cs:17.7210862247631,5.96525890957077)
--(axis cs:17.9158234360242,5.96525890957077)
--(axis cs:18.1105606472853,5.96525890957077)
--(axis cs:18.3052978585465,5.96525890957077)
--(axis cs:18.5000350698076,5.96525890957077)
--(axis cs:18.6947722810687,5.96525890957077)
--(axis cs:18.8895094923299,5.96525890957077)
--(axis cs:19.084246703591,5.96525890957077)
--(axis cs:19.2789839148521,5.96525890957077)
--(axis cs:19.2789839148521,11.1374383120178)
--(axis cs:19.2789839148521,11.1374383120178)
--(axis cs:19.084246703591,11.1374383120178)
--(axis cs:18.8895094923299,11.1374383120178)
--(axis cs:18.6947722810687,11.1374383120178)
--(axis cs:18.5000350698076,11.1374383120178)
--(axis cs:18.3052978585465,11.1374383120178)
--(axis cs:18.1105606472853,11.1374383120178)
--(axis cs:17.9158234360242,11.1374383120178)
--(axis cs:17.7210862247631,11.1374383120178)
--(axis cs:17.5263490135019,11.1374383120178)
--(axis cs:17.3316118022408,11.1374383120178)
--(axis cs:17.1368745909797,11.1374383120178)
--(axis cs:16.9421373797185,11.1374383120178)
--(axis cs:16.7474001684574,11.1374383120178)
--(axis cs:16.5526629571963,11.1374383229542)
--(axis cs:16.3579257459352,11.1374383229542)
--(axis cs:16.163188534674,11.6649607528145)
--(axis cs:15.9684513234129,11.6649607528145)
--(axis cs:15.7737141121518,11.6649607528145)
--(axis cs:15.5789769008906,11.6649607528145)
--(axis cs:15.3842396896295,11.6649607528145)
--(axis cs:15.1895024783684,11.6649607528145)
--(axis cs:14.9947652671072,11.6649607528145)
--(axis cs:14.8000280558461,11.6649607528145)
--(axis cs:14.605290844585,11.6649607528145)
--(axis cs:14.4105536333238,11.6649607528145)
--(axis cs:14.2158164220627,11.6649607528145)
--(axis cs:14.0210792108016,11.6649609343124)
--(axis cs:13.8263419995404,11.6649609581236)
--(axis cs:13.6316047882793,11.6649609726885)
--(axis cs:13.4368675770182,11.7471099254516)
--(axis cs:13.242130365757,11.7471099254516)
--(axis cs:13.0473931544959,11.7471100195348)
--(axis cs:12.8526559432348,11.7471100195348)
--(axis cs:12.6579187319736,11.7471100339954)
--(axis cs:12.4631815207125,11.7595976251447)
--(axis cs:12.2684443094514,11.7595977613782)
--(axis cs:12.0737070981902,11.7595977804988)
--(axis cs:11.8789698869291,11.7595977975126)
--(axis cs:11.684232675668,11.9926883122468)
--(axis cs:11.4894954644068,11.9926883122468)
--(axis cs:11.2947582531457,11.9926884768463)
--(axis cs:11.1000210418846,11.992688495584)
--(axis cs:10.9052838306234,11.9926885119241)
--(axis cs:10.7105466193623,12.1674690761035)
--(axis cs:10.5158094081012,12.1674690761035)
--(axis cs:10.32107219684,12.1674690761035)
--(axis cs:10.1263349855789,12.167469094571)
--(axis cs:9.93159777431777,12.2061546039244)
--(axis cs:9.73686056305664,12.2061546039244)
--(axis cs:9.5421233517955,12.2061548073278)
--(axis cs:9.34738614053437,12.2061548257345)
--(axis cs:9.15264892927324,12.2061548558169)
--(axis cs:8.95791171801211,12.2398713255008)
--(axis cs:8.76317450675097,12.2398713255008)
--(axis cs:8.56843729548984,12.2398714341629)
--(axis cs:8.37370008422871,12.2398714525169)
--(axis cs:8.17896287296758,12.2398714685106)
--(axis cs:7.98422566170644,12.2617188546379)
--(axis cs:7.78948845044531,12.2617188546379)
--(axis cs:7.59475123918418,12.2617191348237)
--(axis cs:7.40001402792304,12.2617191831241)
--(axis cs:7.20527681666191,12.2884931866279)
--(axis cs:7.01053960540078,12.2884931866279)
--(axis cs:6.81580239413965,12.2884932817843)
--(axis cs:6.62106518287851,12.288493316589)
--(axis cs:6.42632797161738,12.2884933344968)
--(axis cs:6.23159076035625,12.3684725847532)
--(axis cs:6.03685354909512,12.3684725847532)
--(axis cs:5.84211633783398,12.3684728325667)
--(axis cs:5.64737912657285,12.3684728507991)
--(axis cs:5.45264191531172,12.3684728665492)
--(axis cs:5.25790470405058,12.3773791882263)
--(axis cs:5.06316749278945,12.3773791882263)
--(axis cs:4.86843028152832,12.3773792865698)
--(axis cs:4.67369307026719,12.3773793299381)
--(axis cs:4.47895585900605,12.4088291628909)
--(axis cs:4.28421864774492,12.4088291637567)
--(axis cs:4.08948143648379,12.4088291670689)
--(axis cs:3.89474422522265,12.4088291852559)
--(axis cs:3.70000701396152,12.4088292105942)
--(axis cs:3.50526980270039,17.9920861446042)
--(axis cs:3.31053259143926,17.9920861446042)
--(axis cs:3.11579538017812,17.9920862963939)
--(axis cs:2.92105816891699,17.9920862963939)
--(axis cs:2.72632095765586,17.9920863137904)
--(axis cs:2.53158374639473,18.249607363224)
--(axis cs:2.33684653513359,18.249607363224)
--(axis cs:2.14210932387246,18.2496076538119)
--(axis cs:1.94737211261133,18.2496077003879)
--(axis cs:1.75263490135019,26.318470237037)
--(axis cs:1.55789769008906,26.318470237037)
--(axis cs:1.36316047882793,26.3184703483344)
--(axis cs:1.1684232675668,26.318470349709)
--(axis cs:0.973686056305664,26.3184703843267)
--(axis cs:0.778948845044531,26.3753419643577)
--(axis cs:0.584211633783398,26.3753419643577)
--(axis cs:0.389474422522266,26.3753424622412)
--(axis cs:0.194737211261133,26.3753424677403)
--(axis cs:0,26.3753425176715)
--cycle;

\path [draw=color4, fill=color4, opacity=0.3]
(axis cs:0,23.3078159898048)
--(axis cs:0,12.6909164324837)
--(axis cs:0.194737211261133,10.1823218325729)
--(axis cs:0.389474422522266,10.1615429489237)
--(axis cs:0.584211633783398,10.1467735515706)
--(axis cs:0.778948845044531,10.1467735515706)
--(axis cs:0.973686056305664,9.93611089431323)
--(axis cs:1.1684232675668,9.6293083277252)
--(axis cs:1.36316047882793,9.18621253839821)
--(axis cs:1.55789769008906,8.35650120432306)
--(axis cs:1.75263490135019,7.7681940501603)
--(axis cs:1.94737211261133,7.46251749343631)
--(axis cs:2.14210932387246,6.65729813148815)
--(axis cs:2.33684653513359,5.0581028867777)
--(axis cs:2.53158374639473,4.76300683001174)
--(axis cs:2.72632095765586,4.68894535352994)
--(axis cs:2.92105816891699,4.52001763382405)
--(axis cs:3.11579538017812,4.4010068390974)
--(axis cs:3.31053259143926,4.38768545876877)
--(axis cs:3.50526980270039,4.36187291224128)
--(axis cs:3.70000701396152,4.03075703515345)
--(axis cs:3.89474422522265,2.93943364924715)
--(axis cs:4.08948143648379,2.5485148487687)
--(axis cs:4.28421864774492,2.39316237089105)
--(axis cs:4.47895585900605,2.3943846633361)
--(axis cs:4.67369307026719,2.39911168064751)
--(axis cs:4.86843028152832,2.13773636520625)
--(axis cs:5.06316749278945,2.01806750459851)
--(axis cs:5.25790470405058,1.75229589539698)
--(axis cs:5.45264191531172,1.365093755571)
--(axis cs:5.64737912657285,1.365093755571)
--(axis cs:5.84211633783398,1.34104600221182)
--(axis cs:6.03685354909512,1.34104600221182)
--(axis cs:6.23159076035625,1.20257767508327)
--(axis cs:6.42632797161738,1.20257767508327)
--(axis cs:6.62106518287851,1.20257767508327)
--(axis cs:6.81580239413965,1.15291838083636)
--(axis cs:7.01053960540078,1.15291838083636)
--(axis cs:7.20527681666191,1.01548453511767)
--(axis cs:7.40001402792304,1.01548453511767)
--(axis cs:7.59475123918418,1.01548453511767)
--(axis cs:7.78948845044531,1.01548453511767)
--(axis cs:7.98422566170644,0.969793923814399)
--(axis cs:8.17896287296758,0.969793923814399)
--(axis cs:8.37370008422871,0.969793923814399)
--(axis cs:8.56843729548984,0.938283716567935)
--(axis cs:8.76317450675097,0.877034335827026)
--(axis cs:8.95791171801211,0.828769349790725)
--(axis cs:9.15264892927324,0.811545147667649)
--(axis cs:9.34738614053437,0.811545147667649)
--(axis cs:9.5421233517955,0.811545147667649)
--(axis cs:9.73686056305664,0.811545147667649)
--(axis cs:9.93159777431777,0.811545147667649)
--(axis cs:10.1263349855789,0.792349122620421)
--(axis cs:10.32107219684,0.792349122620421)
--(axis cs:10.5158094081012,0.792349122620421)
--(axis cs:10.7105466193623,0.771488676652299)
--(axis cs:10.9052838306234,0.725885638713888)
--(axis cs:11.1000210418846,0.725885638713888)
--(axis cs:11.2947582531457,0.725885638713888)
--(axis cs:11.4894954644068,0.725885638713888)
--(axis cs:11.684232675668,0.725843319974322)
--(axis cs:11.8789698869291,0.725843319974322)
--(axis cs:12.0737070981902,0.717944050384362)
--(axis cs:12.2684443094514,0.715126272999958)
--(axis cs:12.4631815207125,0.715126272999958)
--(axis cs:12.6579187319736,0.705041293378081)
--(axis cs:12.8526559432348,0.704669689800888)
--(axis cs:13.0473931544959,0.692487074132859)
--(axis cs:13.242130365757,0.68878024021478)
--(axis cs:13.4368675770182,0.687588567393577)
--(axis cs:13.6316047882793,0.687588567393577)
--(axis cs:13.8263419995404,0.6843448080683)
--(axis cs:14.0210792108016,0.682840980545853)
--(axis cs:14.2158164220627,0.682503339139019)
--(axis cs:14.4105536333238,0.682503339139019)
--(axis cs:14.605290844585,0.659960337585396)
--(axis cs:14.8000280558461,0.659960337585396)
--(axis cs:14.9947652671072,0.659960337585396)
--(axis cs:15.1895024783684,0.659960337585396)
--(axis cs:15.3842396896295,0.659960337585396)
--(axis cs:15.5789769008906,0.659960337585396)
--(axis cs:15.7737141121518,0.659960337585396)
--(axis cs:15.9684513234129,0.659960337585396)
--(axis cs:16.163188534674,0.643812136024424)
--(axis cs:16.3579257459352,0.643812136024424)
--(axis cs:16.5526629571963,0.643812136024424)
--(axis cs:16.7474001684574,0.643812136024424)
--(axis cs:16.9421373797185,0.643812136024424)
--(axis cs:17.1368745909797,0.643812136024424)
--(axis cs:17.3316118022408,0.643812136024424)
--(axis cs:17.5263490135019,0.643812136024424)
--(axis cs:17.7210862247631,0.643812136024424)
--(axis cs:17.9158234360242,0.643812136024424)
--(axis cs:18.1105606472853,0.643812136024424)
--(axis cs:18.3052978585465,0.643812136024424)
--(axis cs:18.5000350698076,0.643812136024424)
--(axis cs:18.6947722810687,0.643812136024424)
--(axis cs:18.8895094923299,0.643812136024424)
--(axis cs:19.084246703591,0.643812136024424)
--(axis cs:19.2789839148521,0.643812136024424)
--(axis cs:19.2789839148521,1.00012229338516)
--(axis cs:19.2789839148521,1.00012229338516)
--(axis cs:19.084246703591,1.00012229338516)
--(axis cs:18.8895094923299,1.00012229338516)
--(axis cs:18.6947722810687,1.00012229338516)
--(axis cs:18.5000350698076,1.00012229338516)
--(axis cs:18.3052978585465,1.00012229338516)
--(axis cs:18.1105606472853,1.00012229338516)
--(axis cs:17.9158234360242,1.00012229338516)
--(axis cs:17.7210862247631,1.00012229338516)
--(axis cs:17.5263490135019,1.00012229338516)
--(axis cs:17.3316118022408,1.00012229338516)
--(axis cs:17.1368745909797,1.00012229338516)
--(axis cs:16.9421373797185,1.00012229338516)
--(axis cs:16.7474001684574,1.00012229338516)
--(axis cs:16.5526629571963,1.00012229338516)
--(axis cs:16.3579257459352,1.00012229338516)
--(axis cs:16.163188534674,1.00012229338516)
--(axis cs:15.9684513234129,1.02512236114429)
--(axis cs:15.7737141121518,1.02512236114429)
--(axis cs:15.5789769008906,1.02512236114429)
--(axis cs:15.3842396896295,1.02512236114429)
--(axis cs:15.1895024783684,1.02512236114429)
--(axis cs:14.9947652671072,1.02512236114429)
--(axis cs:14.8000280558461,1.02512236114429)
--(axis cs:14.605290844585,1.02512236114429)
--(axis cs:14.4105536333238,1.0770427917706)
--(axis cs:14.2158164220627,1.0770427917706)
--(axis cs:14.0210792108016,1.07930690978947)
--(axis cs:13.8263419995404,1.08451685111407)
--(axis cs:13.6316047882793,1.08565776333982)
--(axis cs:13.4368675770182,1.08565776333982)
--(axis cs:13.242130365757,1.08653838187987)
--(axis cs:13.0473931544959,1.0872856248673)
--(axis cs:12.8526559432348,1.12920031089999)
--(axis cs:12.6579187319736,1.12928047642543)
--(axis cs:12.4631815207125,1.17989002155231)
--(axis cs:12.2684443094514,1.17989002155231)
--(axis cs:12.0737070981902,1.18091328536862)
--(axis cs:11.8789698869291,1.18390505213461)
--(axis cs:11.684232675668,1.18390505213461)
--(axis cs:11.4894954644068,1.18393321529135)
--(axis cs:11.2947582531457,1.18393321529135)
--(axis cs:11.1000210418846,1.18393321529135)
--(axis cs:10.9052838306234,1.18393321529135)
--(axis cs:10.7105466193623,1.8793470835091)
--(axis cs:10.5158094081012,1.89078515290182)
--(axis cs:10.32107219684,1.89078515290182)
--(axis cs:10.1263349855789,1.89078515290182)
--(axis cs:9.93159777431777,1.90327742973547)
--(axis cs:9.73686056305664,1.90327742973547)
--(axis cs:9.5421233517955,1.90327742973547)
--(axis cs:9.34738614053437,1.90327742973547)
--(axis cs:9.15264892927324,1.90327742973547)
--(axis cs:8.95791171801211,1.91320144326014)
--(axis cs:8.76317450675097,1.94472696930698)
--(axis cs:8.56843729548984,1.98944770793866)
--(axis cs:8.37370008422871,2.01767992966001)
--(axis cs:8.17896287296758,2.01767992966001)
--(axis cs:7.98422566170644,2.01767992966001)
--(axis cs:7.78948845044531,2.06861426946243)
--(axis cs:7.59475123918418,2.06861426946243)
--(axis cs:7.40001402792304,2.06861426946243)
--(axis cs:7.20527681666191,2.06861426946243)
--(axis cs:7.01053960540078,2.17030873695104)
--(axis cs:6.81580239413965,2.17030873695104)
--(axis cs:6.62106518287851,2.18241649187185)
--(axis cs:6.42632797161738,2.18241649187185)
--(axis cs:6.23159076035625,2.18241649187185)
--(axis cs:6.03685354909512,2.34060242212361)
--(axis cs:5.84211633783398,2.34060242212361)
--(axis cs:5.64737912657285,2.36163727824913)
--(axis cs:5.45264191531172,2.36163727824913)
--(axis cs:5.25790470405058,3.04508614585083)
--(axis cs:5.06316749278945,3.32292760990713)
--(axis cs:4.86843028152832,3.5151203132308)
--(axis cs:4.67369307026719,4.85980898923489)
--(axis cs:4.47895585900605,6.36438478308283)
--(axis cs:4.28421864774492,6.41262945477704)
--(axis cs:4.08948143648379,6.50459573752483)
--(axis cs:3.89474422522265,7.00316171976443)
--(axis cs:3.70000701396152,9.10494023844434)
--(axis cs:3.50526980270039,11.3787454324323)
--(axis cs:3.31053259143926,11.8036571934211)
--(axis cs:3.11579538017812,12.0796995039926)
--(axis cs:2.92105816891699,12.1242368691099)
--(axis cs:2.72632095765586,13.5705995151368)
--(axis cs:2.53158374639473,13.6906240619838)
--(axis cs:2.33684653513359,14.7735787550617)
--(axis cs:2.14210932387246,16.7730937505191)
--(axis cs:1.94737211261133,17.1552745344583)
--(axis cs:1.75263490135019,17.3493370909593)
--(axis cs:1.55789769008906,18.1403300941348)
--(axis cs:1.36316047882793,18.9029907462287)
--(axis cs:1.1684232675668,19.0817175810416)
--(axis cs:0.973686056305664,19.1980540349615)
--(axis cs:0.778948845044531,19.2564842286)
--(axis cs:0.584211633783398,19.2564842286)
--(axis cs:0.389474422522266,19.2696432543441)
--(axis cs:0.194737211261133,19.2756505521785)
--(axis cs:0,23.3078159898048)
--cycle;

\addplot [thick, color0]
table {%
0 19.9532715722184
0.194737211261133 13.240193775388
0.389474422522266 7.52965246145105
0.584211633783398 6.44282514403606
0.778948845044531 6.1687230803188
0.973686056305664 4.72606912863755
1.1684232675668 4.540438347107
1.36316047882793 3.13602537304268
1.55789769008906 2.98050357642351
1.75263490135019 2.64256259555214
1.94737211261133 2.4013605425554
2.14210932387246 1.38438514083507
2.33684653513359 0.850368889531466
2.53158374639473 0.719085107117549
2.72632095765586 0.570723197555526
2.92105816891699 0.353132543162523
3.11579538017812 0.301919428054845
3.31053259143926 0.248812839168044
3.50526980270039 0.20573579376155
3.70000701396152 0.14090586417484
3.89474422522265 0.111252009954832
4.08948143648379 0.106322469195367
4.28421864774492 0.104572526448152
4.47895585900605 0.0730939391747531
4.67369307026719 0.0570041865481088
4.86843028152832 0.0379586008543728
5.06316749278945 0.0286542971194669
5.25790470405058 0.0261592766756819
5.45264191531172 0.0235826388951723
5.64737912657285 0.0220254677195085
5.84211633783398 0.0216198903523691
6.03685354909512 0.0216198903523691
6.23159076035625 0.0216198903523691
6.42632797161738 0.0216198903523691
6.62106518287851 0.0216198903523691
6.81580239413965 0.0216198903523691
7.01053960540078 0.0216198903523691
7.20527681666191 0.0216198903523691
7.40001402792304 0.0216198903523691
7.59475123918418 0.0216198903523691
7.78948845044531 0.0216198903523691
7.98422566170644 0.0216198903523691
8.17896287296758 0.0216198903523691
8.37370008422871 0.0216198903523691
8.56843729548984 0.0216198903523691
8.76317450675097 0.0216198903523691
8.95791171801211 0.0216198903523691
9.15264892927324 0.0216198903523691
9.34738614053437 0.0216198903523691
9.5421233517955 0.0216198903523691
9.73686056305664 0.0216198903523691
9.93159777431777 0.0216198903523691
10.1263349855789 0.0216198903523691
10.32107219684 0.0216198903523691
10.5158094081012 0.0216198903523691
10.7105466193623 0.0216198903523691
10.9052838306234 0.0216198903523691
11.1000210418846 0.0216198903523691
11.2947582531457 0.0216198903523691
11.4894954644068 0.0216198903523691
11.684232675668 0.0216198903523691
11.8789698869291 0.0216198903523691
12.0737070981902 0.0216198903523691
12.2684443094514 0.0216198903523691
12.4631815207125 0.0216198903523691
12.6579187319736 0.0216198903523691
12.8526559432348 0.0216198903523691
13.0473931544959 0.0216198903523691
13.242130365757 0.0216198903523691
13.4368675770182 0.0216198903523691
13.6316047882793 0.0216198903523691
13.8263419995404 0.0216198903523691
14.0210792108016 0.0216198903523691
14.2158164220627 0.0216198903523691
14.4105536333238 0.0216198903523691
14.605290844585 0.0216198903523691
14.8000280558461 0.0216198903523691
14.9947652671072 0.0216198903523691
15.1895024783684 0.0216198903523691
15.3842396896295 0.0216198903523691
15.5789769008906 0.0216198903523691
15.7737141121518 0.0216198903523691
15.9684513234129 0.0216198903523691
16.163188534674 0.0216198903523691
16.3579257459352 0.0216198903523691
16.5526629571963 0.0216198903523691
16.7474001684574 0.0216198903523691
16.9421373797185 0.0216198903523691
17.1368745909797 0.0216198903523691
17.3316118022408 0.0216198903523691
17.5263490135019 0.0216198903523691
17.7210862247631 0.0216198903523691
17.9158234360242 0.0216198903523691
18.1105606472853 0.0216198903523691
18.3052978585465 0.0216198903523691
18.5000350698076 0.0216198903523691
18.6947722810687 0.0216198903523691
18.8895094923299 0.0216198903523691
19.084246703591 0.0216198903523691
19.2789839148521 0.0216198903523691
};
\addlegendentry{BTVO}
\addplot [thick, color1]
table {%
0 18.47082834398
0.194737211261133 18.4697428620424
0.389474422522266 18.4697364403643
0.584211633783398 18.4697344158772
0.778948845044531 18.4697344158772
0.973686056305664 9.75968513149416
1.1684232675668 9.75701590898118
1.36316047882793 9.75701590898118
1.55789769008906 9.75701590898118
1.75263490135019 9.75701590898118
1.94737211261133 4.37393736993999
2.14210932387246 4.37142609010834
2.33684653513359 4.37142609010834
2.53158374639473 4.37142609010834
2.72632095765586 2.76493945479354
2.92105816891699 2.76384224065427
3.11579538017812 2.76384224065427
3.31053259143926 2.76383011244953
3.50526980270039 2.76383011244953
3.70000701396152 2.35142675309201
3.89474422522265 2.35115818303953
4.08948143648379 2.35111754347316
4.28421864774492 2.35104930465434
4.47895585900605 2.35104930465434
4.67369307026719 2.14366471993426
4.86843028152832 2.14318143401131
5.06316749278945 2.143143338459
5.25790470405058 2.143143338459
5.45264191531172 1.96115273548669
5.64737912657285 1.95902675993425
5.84211633783398 1.95900601851773
6.03685354909512 1.95898208420436
6.23159076035625 1.95898208420436
6.42632797161738 1.74564220057863
6.62106518287851 1.53799335172863
6.81580239413965 1.5373984430654
7.01053960540078 1.53737661688999
7.20527681666191 1.53737661688999
7.40001402792304 1.45535189740524
7.59475123918418 0.558032844311104
7.78948845044531 0.558010304693363
7.98422566170644 0.558010304693363
8.17896287296758 0.490885540032966
8.37370008422871 0.288498381580577
8.56843729548984 0.288213357066522
8.76317450675097 0.288211988984553
8.95791171801211 0.288211988984553
9.15264892927324 0.287938684889892
9.34738614053437 0.064039725115655
9.5421233517955 0.0637934880481597
9.73686056305664 0.0637934880481597
9.93159777431777 0.0637934880481597
10.1263349855789 0.0534830885954756
10.32107219684 0.0533244247911503
10.5158094081012 0.0533244247911503
10.7105466193623 0.0533244247911503
10.9052838306234 0.0533244247911503
11.1000210418846 0.0209934823654134
11.2947582531457 0.0209934823654134
11.4894954644068 0.0209730788975936
11.684232675668 0.0209453530015325
11.8789698869291 0.0209453530015325
12.0737070981902 0.0203426211910353
12.2684443094514 0.0203426211910353
12.4631815207125 0.0203201136701027
12.6579187319736 0.0202993297288948
12.8526559432348 0.0202573728510861
13.0473931544959 0.0202573728510861
13.242130365757 0.0202347450742812
13.4368675770182 0.0202137324376053
13.6316047882793 0.0202137324376053
13.8263419995404 0.0158075974500039
14.0210792108016 0.0158075974500039
14.2158164220627 0.0157852671900392
14.4105536333238 0.0157660487019346
14.605290844585 0.0157660487019346
14.8000280558461 0.0157660487019346
14.9947652671072 0.0157660487019346
15.1895024783684 0.0157660487019346
15.3842396896295 0.0157660487019346
15.5789769008906 0.0157660487019346
15.7737141121518 0.0157660487019346
15.9684513234129 0.0157660487019346
16.163188534674 0.0157660487019346
16.3579257459352 0.0157660487019346
16.5526629571963 0.0157660487019346
16.7474001684574 0.0157660487019346
16.9421373797185 0.0157660487019346
17.1368745909797 0.0157660487019346
17.3316118022408 0.0157660487019346
17.5263490135019 0.0157660487019346
17.7210862247631 0.0157660487019346
17.9158234360242 0.0157660487019346
18.1105606472853 0.0157660487019346
18.3052978585465 0.0157660487019346
18.5000350698076 0.0157660487019346
18.6947722810687 0.0157660487019346
18.8895094923299 0.0157660487019346
19.084246703591 0.0157660487019346
19.2789839148521 0.0157660487019346
};
\addlegendentry{LM}
\addplot [thick, color2]
table {%
0 26.2220172881664
0.194737211261133 18.6256632217799
0.389474422522266 18.3464515900782
0.584211633783398 15.5638682926821
0.778948845044531 13.2798853918016
0.973686056305664 10.5286414551351
1.1684232675668 8.01436299279931
1.36316047882793 5.97161642128981
1.55789769008906 5.18714557156245
1.75263490135019 5.18714557156245
1.94737211261133 5.18714557156245
2.14210932387246 5.12248066938476
2.33684653513359 4.72652475027546
2.53158374639473 4.72652475027546
2.72632095765586 3.95475403407766
2.92105816891699 3.90211126919368
3.11579538017812 2.96211041563325
3.31053259143926 2.93537272830735
3.50526980270039 2.80293909463569
3.70000701396152 2.79627068351089
3.89474422522265 2.76924595029659
4.08948143648379 2.63252237995938
4.28421864774492 2.61877491874083
4.47895585900605 2.5779673755868
4.67369307026719 2.53111674740716
4.86843028152832 2.46263756196235
5.06316749278945 2.46263756196235
5.25790470405058 2.34108416830348
5.45264191531172 2.16077937329629
5.64737912657285 2.16077937329629
5.84211633783398 2.13991428109393
6.03685354909512 2.09016354191954
6.23159076035625 2.02838139176105
6.42632797161738 2.02838139176105
6.62106518287851 1.9654216508647
6.81580239413965 1.9654216508647
7.01053960540078 1.9654216508647
7.20527681666191 1.9654216508647
7.40001402792304 1.9291376742236
7.59475123918418 1.9291376742236
7.78948845044531 1.79107440172217
7.98422566170644 1.79107440172217
8.17896287296758 1.77359755908931
8.37370008422871 1.64927978274741
8.56843729548984 1.64927978274741
8.76317450675097 1.50847091694067
8.95791171801211 1.39473183975237
9.15264892927324 1.34535609855349
9.34738614053437 1.34535609855349
9.5421233517955 1.33882001828068
9.73686056305664 1.33882001828068
9.93159777431777 1.13248930409432
10.1263349855789 1.07413020396312
10.32107219684 1.03935916246551
10.5158094081012 0.98411526606426
10.7105466193623 0.98411526606426
10.9052838306234 0.98411526606426
11.1000210418846 0.98411526606426
11.2947582531457 0.98411526606426
11.4894954644068 0.98411526606426
11.684232675668 0.98411526606426
11.8789698869291 0.98411526606426
12.0737070981902 0.98411526606426
12.2684443094514 0.98411526606426
12.4631815207125 0.98411526606426
12.6579187319736 0.98411526606426
12.8526559432348 0.918823368934783
13.0473931544959 0.918823368934783
13.242130365757 0.918823368934783
13.4368675770182 0.918823368934783
13.6316047882793 0.918823368934783
13.8263419995404 0.918823368934783
14.0210792108016 0.918823368934783
14.2158164220627 0.918823368934783
14.4105536333238 0.906156993195591
14.605290844585 0.906156993195591
14.8000280558461 0.906156993195591
14.9947652671072 0.906156993195591
15.1895024783684 0.906156993195591
15.3842396896295 0.906156993195591
15.5789769008906 0.906156993195591
15.7737141121518 0.906156993195591
15.9684513234129 0.906156993195591
16.163188534674 0.906156993195591
16.3579257459352 0.906156993195591
16.5526629571963 0.906156993195591
16.7474001684574 0.899996033194885
16.9421373797185 0.888071953710794
17.1368745909797 0.888071953710794
17.3316118022408 0.888071953710794
17.5263490135019 0.888071953710794
17.7210862247631 0.888071953710794
17.9158234360242 0.888071953710794
18.1105606472853 0.888071953710794
18.3052978585465 0.888071953710794
18.5000350698076 0.888071953710794
18.6947722810687 0.888071953710794
18.8895094923299 0.760945421398096
19.084246703591 0.760945421398096
19.2789839148521 0.760945421398096
};
\addlegendentry{BO}
\addplot [thick, color3]
table {%
0 21.0207132628414
0.194737211261133 21.0207132210426
0.389474422522266 21.0207132015155
0.584211633783398 21.0207124802456
0.778948845044531 21.0207124802456
0.973686056305664 20.9737015082168
1.1684232675668 20.9737014792732
1.36316047882793 20.9737014773191
1.55789769008906 20.9737013657264
1.75263490135019 20.9737013657264
1.94737211261133 14.7993543493419
2.14210932387246 14.7993543079672
2.33684653513359 14.7993538254902
2.53158374639473 14.7993538254902
2.72632095765586 14.4071737203736
2.92105816891699 14.4071736969188
3.11579538017812 14.4071736969188
3.31053259143926 14.4071734156732
3.50526980270039 14.4071734156732
3.70000701396152 10.0642670900129
3.89474422522265 10.0642670696665
4.08948143648379 10.0642670561418
4.28421864774492 10.0642670540301
4.47895585900605 10.0642670530901
4.67369307026719 10.0162281798296
4.86843028152832 10.0162281425894
5.06316749278945 10.0162280693017
5.25790470405058 10.0162280693017
5.45264191531172 10.0029227204788
5.64737912657285 10.0029227069197
5.84211633783398 10.0029226933786
6.03685354909512 10.0029223798207
6.23159076035625 10.0029223798207
6.42632797161738 9.81964804335114
6.62106518287851 9.81964802811874
6.81580239413965 9.81964797214963
7.01053960540078 9.81964774196088
7.20527681666191 9.81964774196088
7.40001402792304 9.80077905395451
7.59475123918418 9.80077902047501
7.78948845044531 9.80077882640741
7.98422566170644 9.80077882640741
8.17896287296758 9.7689002687067
8.37370008422871 9.76890025849415
8.56843729548984 9.76890024485453
8.76317450675097 9.7688998800686
8.95791171801211 9.7688998800686
9.15264892927324 9.74431642942976
9.34738614053437 9.74431640950433
9.5421233517955 9.74431639574854
9.73686056305664 9.74431625509839
9.93159777431777 9.74431625509839
10.1263349855789 9.71525955861001
10.32107219684 9.71525954466831
10.5158094081012 9.71525954466831
10.7105466193623 9.71525954466831
10.9052838306234 9.55517915793597
11.1000210418846 9.55517914277603
11.2947582531457 9.55517912813606
11.4894954644068 9.55517880547253
11.684232675668 9.55517880547253
11.8789698869291 9.23579246671853
12.0737070981902 9.23579244880514
12.2684443094514 9.23579243346247
12.4631815207125 9.23579200991054
12.6579187319736 9.22720592677068
12.8526559432348 9.22720591681583
13.0473931544959 9.22720591681583
13.242130365757 9.22720585204795
13.4368675770182 9.22720585204795
13.6316047882793 9.16419190999573
13.8263419995404 9.16419189995674
14.0210792108016 9.16419188114948
14.2158164220627 9.16419174472262
14.4105536333238 9.16419174472262
14.605290844585 9.16419174472262
14.8000280558461 9.16419174472262
14.9947652671072 9.16419174472262
15.1895024783684 9.16419174472262
15.3842396896295 9.16419174472262
15.5789769008906 9.16419174472262
15.7737141121518 9.16419174472262
15.9684513234129 9.16419174472262
16.163188534674 9.16419174472262
16.3579257459352 8.55134862609071
16.5526629571963 8.55134862609071
16.7474001684574 8.55134861079428
16.9421373797185 8.55134861079428
17.1368745909797 8.55134861079428
17.3316118022408 8.55134861079428
17.5263490135019 8.55134861079428
17.7210862247631 8.55134861079428
17.9158234360242 8.55134861079428
18.1105606472853 8.55134861079428
18.3052978585465 8.55134861079428
18.5000350698076 8.55134861079428
18.6947722810687 8.55134861079428
18.8895094923299 8.55134861079428
19.084246703591 8.55134861079428
19.2789839148521 8.55134861079428
};
\addlegendentry{L-BFGS-B}
\addplot [thick, color4]
table {%
0 17.9993662111442
0.194737211261133 14.7289861923757
0.389474422522266 14.7155931016339
0.584211633783398 14.7016288900853
0.778948845044531 14.7016288900853
0.973686056305664 14.5670824646374
1.1684232675668 14.3555129543834
1.36316047882793 14.0446016423135
1.55789769008906 13.2484156492289
1.75263490135019 12.5587655705598
1.94737211261133 12.3088960139473
2.14210932387246 11.7151959410036
2.33684653513359 9.91584082091969
2.53158374639473 9.22681544599775
2.72632095765586 9.12977243433335
2.92105816891699 8.32212725146695
3.11579538017812 8.24035317154498
3.31053259143926 8.09567132609494
3.50526980270039 7.87030917233678
3.70000701396152 6.56784863679889
3.89474422522265 4.97129768450579
4.08948143648379 4.52655529314677
4.28421864774492 4.40289591283405
4.47895585900605 4.37938472320946
4.67369307026719 3.6294603349412
4.86843028152832 2.82642833921852
5.06316749278945 2.67049755725282
5.25790470405058 2.3986910206239
5.45264191531172 1.86336551691006
5.64737912657285 1.86336551691006
5.84211633783398 1.84082421216771
6.03685354909512 1.84082421216771
6.23159076035625 1.69249708347756
6.42632797161738 1.69249708347756
6.62106518287851 1.69249708347756
6.81580239413965 1.6616135588937
7.01053960540078 1.6616135588937
7.20527681666191 1.54204940229005
7.40001402792304 1.54204940229005
7.59475123918418 1.54204940229005
7.78948845044531 1.54204940229005
7.98422566170644 1.49373692673721
8.17896287296758 1.49373692673721
8.37370008422871 1.49373692673721
8.56843729548984 1.4638657122533
8.76317450675097 1.41088065256701
8.95791171801211 1.37098539652543
9.15264892927324 1.35741128870156
9.34738614053437 1.35741128870156
9.5421233517955 1.35741128870156
9.73686056305664 1.35741128870156
9.93159777431777 1.35741128870156
10.1263349855789 1.34156713776112
10.32107219684 1.34156713776112
10.5158094081012 1.34156713776112
10.7105466193623 1.3254178800807
10.9052838306234 0.95490942700262
11.1000210418846 0.95490942700262
11.2947582531457 0.95490942700262
11.4894954644068 0.95490942700262
11.684232675668 0.954874186054464
11.8789698869291 0.954874186054464
12.0737070981902 0.949428667876493
12.2684443094514 0.947508147276134
12.4631815207125 0.947508147276134
12.6579187319736 0.917160884901757
12.8526559432348 0.91693500035044
13.0473931544959 0.889886349500078
13.242130365757 0.887659311047324
13.4368675770182 0.886623165366701
13.6316047882793 0.886623165366701
13.8263419995404 0.884430829591185
14.0210792108016 0.881073945167664
14.2158164220627 0.879773065454807
14.4105536333238 0.879773065454807
14.605290844585 0.842541349364843
14.8000280558461 0.842541349364843
14.9947652671072 0.842541349364843
15.1895024783684 0.842541349364843
15.3842396896295 0.842541349364843
15.5789769008906 0.842541349364843
15.7737141121518 0.842541349364843
15.9684513234129 0.842541349364843
16.163188534674 0.82196721470479
16.3579257459352 0.82196721470479
16.5526629571963 0.82196721470479
16.7474001684574 0.82196721470479
16.9421373797185 0.82196721470479
17.1368745909797 0.82196721470479
17.3316118022408 0.82196721470479
17.5263490135019 0.82196721470479
17.7210862247631 0.82196721470479
17.9158234360242 0.82196721470479
18.1105606472853 0.82196721470479
18.3052978585465 0.82196721470479
18.5000350698076 0.82196721470479
18.6947722810687 0.82196721470479
18.8895094923299 0.82196721470479
19.084246703591 0.82196721470479
19.2789839148521 0.82196721470479
};
\addlegendentry{NM}
\end{axis}

\end{tikzpicture}


==> figures/schematics/tvo.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}

% \pgfplotsset{compat=1.17}

% \begin{document}
\begin{tikzpicture}[]

  % simulation node
  \node[draw, rectangle, minimum height=1.5cm, minimum width=3cm, fill=black!20,
  rounded corners, align=center] at (-0, 0) (sim) {Model function\\
    with $N$ outputs\\$\vec{y}_{j} = \vec{f}(\vec{p}_{j})$};

  \foreach \i in {1,...,3}{%
    
    \node[draw, fill=black!20, rounded corners, align=center] at
    ([xshift=4cm, yshift=1.5cm - \i * 0.625 cm]sim.east) (gp\i)
    {$\mathrm{GP}_{\i}$};
    
    \path[->] ([yshift=0.75cm - \i * 0.25 cm]sim.east) edge[out=0,in=180]
    node[pos=.6, fill=white, opacity=0.85, text opacity=1] {$y_{\i,j}$} (gp\i);

    ;}

  \node[draw, fill=black!20, rounded corners, align=center] at
  ([xshift=4cm, yshift=-1.625 cm]sim.east) (gpN)
  {$\mathrm{GP}_{N}$};
  
  \path[->] ([yshift=-0.5 cm]sim.east) edge[out=0,in=180] node[pos=.6, fill=white, opacity=0.85, text opacity=1]
  {$y_{N,j}$} (gpN);

  
  % dots between node 2 and 4
  \node[rotate=90] at ($(gp3)!0.5!(gpN)$) (dots) {\dots};
  
  % acquisition function node
  \node[draw, fill=black!20, rounded corners, align=center, minimum height=1.25cm, minimum width=2.5cm] at (11, -0.5)
  (af) {Acquisition\\ function};

  % errors node
  \node[draw, fill=black!20, rounded corners, align=center] at
  ([xshift=-0.5cm,yshift=0.75cm]sim.north east) (results) {Target vector
    $\vec{y}_{\ast}$ and uncertainties $\boldsymbol{\eta}_{\ast}$};

  
  \path[->] (results.east) edge[out=0,in=130] (af);


  \foreach \i in {1,...,3}{%
    
    \path[->] (gp\i.east) edge[out=0,in=150 + \i * 10] node[font=\small, pos=.4, fill=white, opacity=0.85, text opacity=1] {($\mu_{\i}$, $\sigma^2_{\i}$)} (af);

    ;}

  \path[->] (gpN.east) edge[out=0,in=195] node[font=\small, pos=.4, fill=white, opacity=0.85, text opacity=1] {($\mu_{N}$, $\sigma^2_{N}$)} (af);

  
  % parameter candidate node
  \node[draw, fill=black!20, rounded corners, align=center] at ([xshift=4cm, yshift=-2.5cm]sim.east)
  (cand) {Next parameter to sample $\vec{p}_{j+1}$};

  \path[->] (af) edge[out=270, in=0] (cand);

  \path[->] (cand.west) edge[out=180,in=270] (sim.south);
  
\end{tikzpicture}
% \end{document}

